Tensor Network Decoding Beyond 2D

Decoding algorithms based on approximate tensor network contraction have proven tremendously successful in decoding 2D local quantum codes such as surface/toric codes and color codes, effectively achieving optimal decoding accuracy. In this work, we introduce several techniques to generalize tensor network decoding to higher dimensions so that it can be applied to 3D codes as well as 2D codes with noisy syndrome measurements (phenomenological noise or circuit-level noise). The three-dimensional case is significantly more challenging than 2D, as the involved approximate tensor contraction is dramatically less well-behaved than its 2D counterpart. Nonetheless, we numerically demonstrate that the decoding accuracy of our approach outperforms state-of-the-art decoders on the 3D surface code, both in the point and loop sectors, as well as for depolarizing noise. Our techniques could prove useful in near-term experimental demonstrations of quantum error correction, when decoding is to be performed offline and accuracy is of utmost importance. To this end, we show how tensor network decoding can be applied to circuit-level noise and demonstrate that it outperforms the matching decoder on the rotated surface code. Our code is available at https://github.com/ChriPiv/tndecoder3d

==> figures/Hadamard.tex <==
\pgfmathsetmacro\MathAxis{height("$\vcenter{}$")}
\begin{tikzpicture}[
baseline={(0, -\MathAxis pt)},
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},
scale=0.8
]

\node at (0,0) {$\propto$};
\begin{scope}[xshift=-25mm]
\draw[rounded corners=1] (-1.75,0) -- (0,0) |- (1.75,0.5);
\draw[rounded corners=1] (0,0) |- (1.75,-0.5);
\node[square,draw,fill=white] at (0,0) {\eq};
\node[square,draw,fill=white] at (1,0.5) {\small $H$};
\node[square,draw,fill=white] at (1,-0.5) {\small $H$};
\node[square,draw,fill=white] at (-1,0) {\small $H$};
\end{scope}
\begin{scope}[xshift=15mm]
\draw[rounded corners=1] (-0.75,0) -- (0,0) |- (0.75,0.5);
\draw[rounded corners=1] (0,0) |- (0.75,-0.5);

\node[square,draw,fill=white] at (0,0) {$+$};
\end{scope}

\end{tikzpicture}

==> figures/WalshHadamard.tex <==
\pgfmathsetmacro\MathAxis{height("$\vcenter{}$")}
\begin{tikzpicture}[
baseline={(0, -\MathAxis pt)},
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},
scale=0.8
]
\def\had{
\draw[rounded corners=1] (-1.75,0) -- (0,0) |- (1.75,0.5);
\draw[rounded corners=1] (0,0) |- (1.75,-0.5);
\node[square,draw,fill=white] at (0,0) {\eq};
\node[square,draw,fill=white] at (1,0.5) {\small $H$};
\node[square,draw,fill=white] at (1,-0.5) {\small $H$};
\node[square,draw,fill=white] at (-1,0) {\small $H$};
}
\begin{scope}[xshift=-26mm]
\had
\end{scope}
\begin{scope}[xshift=26mm,xscale=-1]
\had
\end{scope}
\node[cloud, fill=white,draw, minimum height=19mm,minimum width=17mm,cloud puffs=11,cloud ignores aspect,cloud puff arc=120] (c) at (0,0) {};
\draw[rounded corners,dashed] (-3.0,-1.5) rectangle (3.0,1.5);

\end{tikzpicture}

==> figures/gate_splitting.tex <==
\begin{tikzpicture}[
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=22, align=center}]
\draw[draw=none] (0,-3) rectangle ++(0,4);
\draw (-2,0) -- (2,0);
\draw[thick,densely dotted] (-2.1,0) -- (-2.27,0);
\draw[thick,densely dotted] (2.1,0) -- (2.27,0);
\draw (-1,-1) -- (-1,1);
\draw (1,-1) -- (1,1);
\draw (-1.7,-0.7) -- (-0.3,0.7);
\draw[thick,densely dotted] (-1.75,-0.75) -- (-1.87,-0.87);
\draw[thick,densely dotted] (-0.25,0.75) -- (-0.13,0.87);
\draw (0.3,-0.7) -- (1.7,0.7);
\draw[thick,densely dotted] (0.25,-0.75) -- (0.13,-0.87);
\draw[thick,densely dotted] (1.75,0.75) -- (1.87,0.87);
\node[square,draw,fill=white] at (-1,0) {A};
\node[square,draw,fill=white] at (1,0) {B};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none] (-0.6,-3) rectangle ++(1.2,4);
\node at (0,0){\large$=$};
\end{tikzpicture}
\begin{tikzpicture}[
square/.style={regular polygon,regular polygon sides=4,inner sep=-10,minimum height=22, align=center}]
\draw (-2,0) -- (-1,0);
\draw (1,0) -- (2,0);
\draw[thick,densely dotted] (-2.1,0) -- (-2.27,0);
\draw[thick,densely dotted] (2.1,0) -- (2.27,0);
\draw (-1,-3) -- (-1,1);
\draw (1,-3) -- (1,1);
\draw (-1.7,-0.7) -- (-0.3,0.7);
\draw (-1,-2) -- (1,-2);
\draw[thick,densely dotted] (-1.75,-0.75) -- (-1.87,-0.87);
\draw[thick,densely dotted] (-0.25,0.75) -- (-0.13,0.87);
\draw (0.3,-0.7) -- (1.7,0.7);
\draw[thick,densely dotted] (0.25,-0.75) -- (0.13,-0.87);
\draw[thick,densely dotted] (1.75,0.75) -- (1.87,0.87);
\node[square,draw,fill=white] at (-1,0) {$\mathrm{U_{\smash{A}}}$};
\node[square,draw,fill=white] at (1,0) {$\mathrm{U_{\smash{B}}}$};
\node[square,draw,fill=white] at (-1,-1) {$\mathrm{S_{\smash{A}}}$};
\node[square,draw,fill=white] at (1,-1) {$\mathrm{S_{\smash{B}}}$};
\node[square,draw,fill=white] at (-1,-2) {$\mathrm{V_{\smash{A}}}$};
\node[square,draw,fill=white] at (1,-2) {$\mathrm{V_{\smash{B}}}$};
\draw[densely dashed,red,thick,rounded corners=0.25cm] (-1.5,-2.5) rectangle ++(3.0,1.0);
\node at (2.8,-2) {\textbf{\color{red}2-qubit gate}};
\end{tikzpicture}

==> figures/gate_splitting_special_case.tex <==
\begin{tikzpicture}[
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=22, align=center}]
\draw[draw=none] (0,-2.5) rectangle ++(0,3);
\draw (-2,0) -- (2,0);
\draw[thick,densely dotted] (-2.1,0) -- (-2.27,0);
\draw[thick,densely dotted] (2.1,0) -- (2.27,0);
\draw (-1,-1) -- (-1,1);
\draw (1,-1) -- (1,1);
\draw (-1.7,-0.7) -- (-0.3,0.7);
\draw[thick,densely dotted] (-1.75,-0.75) -- (-1.87,-0.87);
\draw[thick,densely dotted] (-0.25,0.75) -- (-0.13,0.87);
\draw (0.3,-0.7) -- (1.7,0.7);
\draw[thick,densely dotted] (0.25,-0.75) -- (0.13,-0.87);
\draw[thick,densely dotted] (1.75,0.75) -- (1.87,0.87);
\node[square,draw,fill=white] at (-1,0) {+};
\node[square,draw,fill=white] at (0,0) {\eq};
\node[square,draw,fill=white] at (1,0) {+};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none] (-0.6,-2.5) rectangle ++(1.2,3);
\node at (0,0){\large$=$};
\end{tikzpicture}
\begin{tikzpicture}[
square/.style={regular polygon,regular polygon sides=4,inner sep=-10,minimum height=22, align=center}]
\draw (-2,0) -- (-1,0);
\draw (1,0) -- (2,0);
\draw[thick,densely dotted] (-2.1,0) -- (-2.27,0);
\draw[thick,densely dotted] (2.1,0) -- (2.27,0);
\draw (-1,-2.5) -- (-1,1);
\draw (1,-2.5) -- (1,1);
\draw (-1.7,-0.7) -- (-0.3,0.7);
\draw[yshift=-.25cm] (-1,-1.4) -- (1,-1.4);
\draw[thick,densely dotted] (-1.75,-0.75) -- (-1.87,-0.87);
\draw[thick,densely dotted] (-0.25,0.75) -- (-0.13,0.87);
\draw (0.3,-0.7) -- (1.7,0.7);
\draw[thick,densely dotted] (0.25,-0.75) -- (0.13,-0.87);
\draw[thick,densely dotted] (1.75,0.75) -- (1.87,0.87);
\node[square,draw,fill=white] at (-1,0) {+};
\node[square,draw,fill=white] at (1,0) {+};
\begin{scope}[yshift=-0.25cm]
\node[square,draw,fill=white] at (-1,-1.4) {+};
\node[square,draw,fill=white] at (1,-1.4) {+};
\node[square,draw,fill=white] at (0,-1.4) {\eq};
\draw[densely dashed,red,thick, rounded corners=0.25cm] (-1.5,-1.9) rectangle ++(3.0,1.0);
\node at (2.8,-1.4) {\textbf{\color{red}2-qubit gate}};
\end{scope}
\end{tikzpicture}

==> figures/sc2d_bitflip_detector.tex <==
\begin{tikzpicture}[very thick,scale=1]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw (2,0) -- (1,0);
\draw (2,0) -- (3,0);
\draw (2,0) -- (2,1);
\draw (2,2) -- (1,2);
\draw (2,2) -- (3,2);
\draw (2,2) -- (2,1);
\draw (2,2) -- (2,3);
\draw (2,4) -- (1,4);
\draw (2,4) -- (3,4);
\draw (2,4) -- (2,3);
\draw (4,0) -- (3,0);
\draw (4,0) -- (5,0);
\draw (4,0) -- (4,1);
\draw (4,2) -- (3,2);
\draw (4,2) -- (5,2);
\draw (4,2) -- (4,1);
\draw (4,2) -- (4,3);
\draw (4,4) -- (3,4);
\draw (4,4) -- (5,4);
\draw (4,4) -- (4,3);
\node (1_0) at (1,0) [tnnode,inner sep=-1pt] {$=_p$};
\draw (1_0.west) -- (-0.30000000000000004,0);
\node (1_0_L) at (0.30000000000000004,0) [tnnode] {$H$};
\node (1_0_L) at (-0.30000000000000004,0) [tnnode,draw=none] {$b$};
\node (1_2) at (1,2) [tnnode,inner sep=-1pt] {$=_p$};
\draw (1_2.west) -- (-0.30000000000000004,2);
\node (1_2_L) at (0.30000000000000004,2) [tnnode] {$H$};
\node (1_2_L) at (-0.30000000000000004,2) [tnnode,draw=none] {$b$};
\node (1_4) at (1,4) [tnnode,inner sep=-1pt] {$=_p$};
\draw (1_4.west) -- (-0.30000000000000004,4);
\node (1_4_L) at (0.30000000000000004,4) [tnnode] {$H$};
\node (1_4_L) at (-0.30000000000000004,4) [tnnode,draw=none] {$b$};
\node (3_0) at (3,0) [tnnode,inner sep=-1pt] {$=_p$};
\node (3_2) at (3,2) [tnnode,inner sep=-1pt] {$=_p$};
\node (3_4) at (3,4) [tnnode,inner sep=-1pt] {$=_p$};
\node (5_0) at (5,0) [tnnode,inner sep=-1pt] {$=_p$};
\node (5_2) at (5,2) [tnnode,inner sep=-1pt] {$=_p$};
\node (5_4) at (5,4) [tnnode,inner sep=-1pt] {$=_p$};
\node (2_1) at (2,1) [tnnode,inner sep=-1pt] {$=_p$};
\node (2_3) at (2,3) [tnnode,inner sep=-1pt] {$=_p$};
\node (4_1) at (4,1) [tnnode,inner sep=-1pt] {$=_p$};
\node (4_3) at (4,3) [tnnode,inner sep=-1pt] {$=_p$};
\node (2_0) at (2,0) [tnnode, minimum width=0.7cm, max width=0.7cm] {$+_{m_{1}}$};
\node (2_2) at (2,2) [tnnode, minimum width=0.7cm, max width=0.7cm] {$+_{m_{2}}$};
\node (2_4) at (2,4) [tnnode, minimum width=0.7cm, max width=0.7cm] {$+_{m_{3}}$};
\node (4_0) at (4,0) [tnnode, minimum width=0.7cm, max width=0.7cm] {$+_{m_{4}}$};
\node (4_2) at (4,2) [tnnode, minimum width=0.7cm, max width=0.7cm] {$+_{m_{5}}$};
\node (4_4) at (4,4) [tnnode, minimum width=0.7cm, max width=0.7cm] {$+_{m_{6}}$};
\end{tikzpicture}

==> figures/sc2d_bitflip_generator.tex <==
\begin{tikzpicture}[very thick,scale=1]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw (1,1) -- (2,1);
\draw (1,1) -- (1,0);
\draw (1,1) -- (1,2);
\draw (1,3) -- (2,3);
\draw (1,3) -- (1,2);
\draw (1,3) -- (1,4);
\draw (3,1) -- (2,1);
\draw (3,1) -- (4,1);
\draw (3,1) -- (3,0);
\draw (3,1) -- (3,2);
\draw (3,3) -- (2,3);
\draw (3,3) -- (4,3);
\draw (3,3) -- (3,2);
\draw (3,3) -- (3,4);
\draw (5,1) -- (4,1);
\draw (5,1) -- (5,0);
\draw (5,1) -- (5,2);
\draw (5,3) -- (4,3);
\draw (5,3) -- (5,2);
\draw (5,3) -- (5,4);
\node (1_0) at (1,0) [tnnode,inner sep=-1pt] {$+_{p_{0}}$};
\node (1_2) at (1,2) [tnnode,inner sep=-1pt] {$+_{p_{1}}$};
\node (1_4) at (1,4) [tnnode,inner sep=-1pt] {$+_{p_{2}}$};
\node (3_0) at (3,0) [tnnode,inner sep=-1pt] {$+_{p_{5}}$};
\node (3_2) at (3,2) [tnnode,inner sep=-1pt] {$+_{p_{6}}$};
\node (3_4) at (3,4) [tnnode,inner sep=-1pt] {$+_{p_{7}}$};
\node (5_0) at (5,0) [tnnode,inner sep=-1pt] {$+_{p_{10}}$};
\node (5_2) at (5,2) [tnnode,inner sep=-1pt] {$+_{p_{11}}$};
\node (5_4) at (5,4) [tnnode,inner sep=-1pt] {$+_{p_{12}}$};
\node (2_1) at (2,1) [tnnode,inner sep=-1pt] {$+_{p_{3}}$};
\node (2_3) at (2,3) [tnnode,inner sep=-1pt] {$+_{p_{4}}$};
\node (4_1) at (4,1) [tnnode,inner sep=-1pt] {$+_{p_{8}}$};
\node (4_3) at (4,3) [tnnode,inner sep=-1pt] {$+_{p_{9}}$};
\node (1_1) at (1,1) [tnnode, minimum width=0.7cm, max width=0.7cm] {\eq};
\node (1_3) at (1,3) [tnnode, minimum width=0.7cm, max width=0.7cm] {\eq};
\node (3_1) at (3,1) [tnnode, minimum width=0.7cm, max width=0.7cm] {\eq};
\node (3_3) at (3,3) [tnnode, minimum width=0.7cm, max width=0.7cm] {\eq};
\node (5_1) at (5,1) [tnnode, minimum width=0.7cm, max width=0.7cm] {\eq};
\node (5_3) at (5,3) [tnnode, minimum width=0.7cm, max width=0.7cm] {\eq};
\end{tikzpicture}

==> figures/sc2d_detector.tex <==
\begin{tikzpicture}[very thick,scale=2]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw (2,0) -- (1.0,-0.3);
\draw (2,0) -- (3.0,-0.3);
\draw (2,0) -- (2.0,0.7);
\draw (2,2) -- (1.0,1.7);
\draw (2,2) -- (3.0,1.7);
\draw (2,2) -- (2.0,0.7);
\draw (2,2) -- (2.0,2.7);
\draw (2,4) -- (1.0,3.7);
\draw (2,4) -- (3.0,3.7);
\draw (2,4) -- (2.0,2.7);
\draw (4,0) -- (3.0,-0.3);
\draw (4,0) -- (5.0,-0.3);
\draw (4,0) -- (4.0,0.7);
\draw (4,2) -- (3.0,1.7);
\draw (4,2) -- (5.0,1.7);
\draw (4,2) -- (4.0,0.7);
\draw (4,2) -- (4.0,2.7);
\draw (4,4) -- (3.0,3.7);
\draw (4,4) -- (5.0,3.7);
\draw (4,4) -- (4.0,2.7);
\draw (1,1) -- (1.79,1.0);
\draw (1,1) -- (0.79,0.0);
\draw (1,1) -- (0.79,2.0);
\draw (1,3) -- (1.79,3.0);
\draw (1,3) -- (0.79,2.0);
\draw (1,3) -- (0.79,4.0);
\draw (3,1) -- (1.79,1.0);
\draw (3,1) -- (3.79,1.0);
\draw (3,1) -- (2.79,0.0);
\draw (3,1) -- (2.79,2.0);
\draw (3,3) -- (1.79,3.0);
\draw (3,3) -- (3.79,3.0);
\draw (3,3) -- (2.79,2.0);
\draw (3,3) -- (2.79,4.0);
\draw (5,1) -- (3.79,1.0);
\draw (5,1) -- (4.79,0.0);
\draw (5,1) -- (4.79,2.0);
\draw (5,3) -- (3.79,3.0);
\draw (5,3) -- (4.79,2.0);
\draw (5,3) -- (4.79,4.0);
\draw (0.79,0.0) -- (1.25,0.25);
\draw (1.0,-0.3) -- (1.25,0.25);
\draw (0.79,2.0) -- (1.25,2.25);
\draw (1.0,1.7) -- (1.25,2.25);
\draw (0.79,4.0) -- (1.25,4.25);
\draw (1.0,3.7) -- (1.25,4.25);
\draw (2.79,0.0) -- (3.25,0.25);
\draw (3.0,-0.3) -- (3.25,0.25);
\draw (2.79,2.0) -- (3.25,2.25);
\draw (3.0,1.7) -- (3.25,2.25);
\draw (2.79,4.0) -- (3.25,4.25);
\draw (3.0,3.7) -- (3.25,4.25);
\draw (4.79,0.0) -- (5.25,0.25);
\draw (5.0,-0.3) -- (5.25,0.25);
\draw (4.79,2.0) -- (5.25,2.25);
\draw (5.0,1.7) -- (5.25,2.25);
\draw (4.79,4.0) -- (5.25,4.25);
\draw (5.0,3.7) -- (5.25,4.25);
\draw (1.79,1.0) -- (2.25,1.25);
\draw (2.0,0.7) -- (2.25,1.25);
\draw (1.79,3.0) -- (2.25,3.25);
\draw (2.0,2.7) -- (2.25,3.25);
\draw (3.79,1.0) -- (4.25,1.25);
\draw (4.0,0.7) -- (4.25,1.25);
\draw (3.79,3.0) -- (4.25,3.25);
\draw (4.0,2.7) -- (4.25,3.25);
\node (1_0_X) at (0.79,0.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (1_0_Z) at (1.0,-0.3) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (1_0_P) at (1.25,0.25) [tnnode] {$P_{1}$};
\draw (1_0_Z.west) -- (0.0,-0.3);
\node (1_0_H) at (0.4,-0.3) [tnnode] {$H$};
\node (1_0_L) at (0.0,-0.3) [tnnode,draw=none] {$b$};
\draw (1_0_X.south) -- (0.79,-1.0);
\node (1_0_H) at (0.79,0.0-0.6) [tnnode] {$H$};
\node (1_0_L) at (0.79,0.0-1.0) [tnnode,draw=none] {$a$};
\node (1_2_X) at (0.79,2.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (1_2_Z) at (1.0,1.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (1_2_P) at (1.25,2.25) [tnnode] {$P_{2}$};
\draw (1_2_Z.west) -- (0.0,1.7);
\node (1_2_H) at (0.4,1.7) [tnnode] {$H$};
\node (1_2_L) at (0.0,1.7) [tnnode,draw=none] {$b$};
\node (1_4_X) at (0.79,4.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (1_4_Z) at (1.0,3.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (1_4_P) at (1.25,4.25) [tnnode] {$P_{3}$};
\draw (1_4_Z.west) -- (0.0,3.7);
\node (1_4_H) at (0.4,3.7) [tnnode] {$H$};
\node (1_4_L) at (0.0,3.7) [tnnode,draw=none] {$b$};
\node (3_0_X) at (2.79,0.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (3_0_Z) at (3.0,-0.3) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (3_0_P) at (3.25,0.25) [tnnode] {$P_{6}$};
\draw (3_0_X.south) -- (2.79,-1.0);
\node (3_0_H) at (2.79,0.0-0.6) [tnnode] {$H$};
\node (3_0_L) at (2.79,0.0-1.0) [tnnode,draw=none] {$a$};
\node (3_2_X) at (2.79,2.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (3_2_Z) at (3.0,1.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (3_2_P) at (3.25,2.25) [tnnode] {$P_{7}$};
\node (3_4_X) at (2.79,4.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (3_4_Z) at (3.0,3.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (3_4_P) at (3.25,4.25) [tnnode] {$P_{8}$};
\node (5_0_X) at (4.79,0.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (5_0_Z) at (5.0,-0.3) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (5_0_P) at (5.25,0.25) [tnnode] {$P_{11}$};
\draw (5_0_X.south) -- (4.79,-1.0);
\node (5_0_H) at (4.79,0.0-0.6) [tnnode] {$H$};
\node (5_0_L) at (4.79,0.0-1.0) [tnnode,draw=none] {$a$};
\node (5_2_X) at (4.79,2.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (5_2_Z) at (5.0,1.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (5_2_P) at (5.25,2.25) [tnnode] {$P_{12}$};
\node (5_4_X) at (4.79,4.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (5_4_Z) at (5.0,3.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (5_4_P) at (5.25,4.25) [tnnode] {$P_{13}$};
\node (2_1_X) at (1.79,1.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (2_1_Z) at (2.0,0.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (2_1_P) at (2.25,1.25) [tnnode] {$P_{4}$};
\node (2_3_X) at (1.79,3.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (2_3_Z) at (2.0,2.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (2_3_P) at (2.25,3.25) [tnnode] {$P_{5}$};
\node (4_1_X) at (3.79,1.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (4_1_Z) at (4.0,0.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (4_1_P) at (4.25,1.25) [tnnode] {$P_{9}$};
\node (4_3_X) at (3.79,3.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (4_3_Z) at (4.0,2.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (4_3_P) at (4.25,3.25) [tnnode] {$P_{10}$};
\node (2_0) at (2,0) [tnnode] {$+_{m_{3}}$};
\node (2_2) at (2,2) [tnnode] {$+_{m_{4}}$};
\node (2_4) at (2,4) [tnnode] {$+_{m_{5}}$};
\node (4_0) at (4,0) [tnnode] {$+_{m_{8}}$};
\node (4_2) at (4,2) [tnnode] {$+_{m_{9}}$};
\node (4_4) at (4,4) [tnnode] {$+_{m_{10}}$};
\node (1_1) at (1,1) [tnnode] {$+_{m_{1}}$};
\node (1_3) at (1,3) [tnnode] {$+_{m_{2}}$};
\node (3_1) at (3,1) [tnnode] {$+_{m_{6}}$};
\node (3_3) at (3,3) [tnnode] {$+_{m_{7}}$};
\node (5_1) at (5,1) [tnnode] {$+_{m_{11}}$};
\node (5_3) at (5,3) [tnnode] {$+_{m_{12}}$};
\end{tikzpicture}

==> figures/sc2d_detector_col.tex <==
\begin{tikzpicture}[very thick,scale=1.8]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw[red] 
	(2,0) -- (1.0,-0.3)
	(2,0) -- (3.0,-0.3)
	(2,0) -- (2.0,0.7)
	(2,2) -- (1.0,1.7)
	(2,2) -- (3.0,1.7)
	(2,2) -- (2.0,0.7)
	(2,2) -- (2.0,2.7)
	(2,4) -- (1.0,3.7)
	(2,4) -- (3.0,3.7)
	(2,4) -- (2.0,2.7)
	(4,0) -- (3.0,-0.3)
	(4,0) -- (5.0,-0.3)
	(4,0) -- (4.0,0.7)
	(4,2) -- (3.0,1.7)
	(4,2) -- (5.0,1.7)
	(4,2) -- (4.0,0.7)
	(4,2) -- (4.0,2.7)
	(4,4) -- (3.0,3.7)
	(4,4) -- (5.0,3.7)
	(4,4) -- (4.0,2.7);

\draw[blue]
	(1,1) -- (1.79,1.0)
	(1,1) -- (0.79,0.0)
	(1,1) -- (0.79,2.0)
	(1,3) -- (1.79,3.0)
	(1,3) -- (0.79,2.0)
	(1,3) -- (0.79,4.0)
	(3,1) -- (1.79,1.0)
	(3,1) -- (3.79,1.0)
	(3,1) -- (2.79,0.0)
	(3,1) -- (2.79,2.0)
	(3,3) -- (1.79,3.0)
	(3,3) -- (3.79,3.0)
	(3,3) -- (2.79,2.0)
	(3,3) -- (2.79,4.0)
	(5,1) -- (3.79,1.0)
	(5,1) -- (4.79,0.0)
	(5,1) -- (4.79,2.0)
	(5,3) -- (3.79,3.0)
	(5,3) -- (4.79,2.0)
	(5,3) -- (4.79,4.0);

\draw [blue] 
	(0.79,0.0) -- (1.25,0.25)
	(0.79,2.0) -- (1.25,2.25)
	(0.79,4.0) -- (1.25,4.25)
	(2.79,0.0) -- (3.25,0.25)
	(2.79,2.0) -- (3.25,2.25)
	(2.79,4.0) -- (3.25,4.25)
	(4.79,0.0) -- (5.25,0.25)
	(4.79,2.0) -- (5.25,2.25)
	(4.79,4.0) -- (5.25,4.25)
	(1.79,1.0) -- (2.25,1.25)
	(1.79,3.0) -- (2.25,3.25)
	(3.79,1.0) -- (4.25,1.25)
	(3.79,3.0) -- (4.25,3.25);

\draw[red]
	(1.0,-0.3) -- (1.25,0.25)
	(1.0,1.7) -- (1.25,2.25)
	(1.0,3.7) -- (1.25,4.25)
	(3.0,-0.3) -- (3.25,0.25)
	(3.0,1.7) -- (3.25,2.25)
	(3.0,3.7) -- (3.25,4.25)
	(5.0,-0.3) -- (5.25,0.25)
	(5.0,1.7) -- (5.25,2.25)
	(5.0,3.7) -- (5.25,4.25)
	(2.0,0.7) -- (2.25,1.25)
	(2.0,2.7) -- (2.25,3.25)
	(4.0,0.7) -- (4.25,1.25)
	(4.0,2.7) -- (4.25,3.25);

\node (1_0_X) at (0.79,0.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (1_0_Z) at (1.0,-0.3) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (1_0_P) at (1.25,0.25) [tnnode] {$P_{1}$};
\draw[red] (1_0_Z.west) -- (0.0,-0.3);
\node (1_0_H) at (0.4,-0.3) [tnnode] {$H$};
\node (1_0_L) at (0.0,-0.3) [red,tnnode,draw=none] {$b$};
\draw[blue] (1_0_X.south) -- (0.79,-1.0);
\node (1_0_H) at (0.79,0.0-0.6) [tnnode] {$H$};
\node (1_0_L) at (0.79,0.0-1.0) [blue,tnnode,draw=none] {$a$};
\node (1_2_X) at (0.79,2.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (1_2_Z) at (1.0,1.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (1_2_P) at (1.25,2.25) [tnnode] {$P_{2}$};
\draw[red] (1_2_Z.west) -- (0.0,1.7);
\node (1_2_H) at (0.4,1.7) [tnnode] {$H$};
\node (1_2_L) at (0.0,1.7) [red,tnnode,draw=none] {$b$};
\node (1_4_X) at (0.79,4.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (1_4_Z) at (1.0,3.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (1_4_P) at (1.25,4.25) [tnnode] {$P_{3}$};
\draw[red] (1_4_Z.west) -- (0.0,3.7);
\node (1_4_H) at (0.4,3.7) [tnnode] {$H$};
\node (1_4_L) at (0.0,3.7) [red,tnnode,draw=none] {$b$};
\node (3_0_X) at (2.79,0.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (3_0_Z) at (3.0,-0.3) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (3_0_P) at (3.25,0.25) [tnnode] {$P_{6}$};
\draw[blue] (3_0_X.south) -- (2.79,-1.0);
\node (3_0_H) at (2.79,0.0-0.6) [tnnode] {$H$};
\node (3_0_L) at (2.79,0.0-1.0) [blue,tnnode,draw=none] {$a$};
\node (3_2_X) at (2.79,2.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (3_2_Z) at (3.0,1.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (3_2_P) at (3.25,2.25) [tnnode] {$P_{7}$};
\node (3_4_X) at (2.79,4.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (3_4_Z) at (3.0,3.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (3_4_P) at (3.25,4.25) [tnnode] {$P_{8}$};
\node (5_0_X) at (4.79,0.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (5_0_Z) at (5.0,-0.3) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (5_0_P) at (5.25,0.25) [tnnode] {$P_{11}$};
\draw[blue] (5_0_X.south) -- (4.79,-1.0);
\node (5_0_H) at (4.79,0.0-0.6) [tnnode] {$H$};
\node (5_0_L) at (4.79,0.0-1.0) [blue,tnnode,draw=none] {$a$};
\node (5_2_X) at (4.79,2.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (5_2_Z) at (5.0,1.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (5_2_P) at (5.25,2.25) [tnnode] {$P_{12}$};
\node (5_4_X) at (4.79,4.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (5_4_Z) at (5.0,3.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (5_4_P) at (5.25,4.25) [tnnode] {$P_{13}$};
\node (2_1_X) at (1.79,1.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (2_1_Z) at (2.0,0.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (2_1_P) at (2.25,1.25) [tnnode] {$P_{4}$};
\node (2_3_X) at (1.79,3.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (2_3_Z) at (2.0,2.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (2_3_P) at (2.25,3.25) [tnnode] {$P_{5}$};
\node (4_1_X) at (3.79,1.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (4_1_Z) at (4.0,0.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (4_1_P) at (4.25,1.25) [tnnode] {$P_{9}$};
\node (4_3_X) at (3.79,3.0) [tnnode,fill=blue!20,inner sep=-1pt] {\eq};
\node (4_3_Z) at (4.0,2.7) [tnnode,fill=red!20,inner sep=-1pt] {\eq};
\node (4_3_P) at (4.25,3.25) [tnnode] {$P_{10}$};
\node (2_0) at (2,0) [tnnode] {$+_{m_{3}}$};
\node (2_2) at (2,2) [tnnode] {$+_{m_{4}}$};
\node (2_4) at (2,4) [tnnode] {$+_{m_{5}}$};
\node (4_0) at (4,0) [tnnode] {$+_{m_{8}}$};
\node (4_2) at (4,2) [tnnode] {$+_{m_{9}}$};
\node (4_4) at (4,4) [tnnode] {$+_{m_{10}}$};
\node (1_1) at (1,1) [tnnode] {$+_{m_{1}}$};
\node (1_3) at (1,3) [tnnode] {$+_{m_{2}}$};
\node (3_1) at (3,1) [tnnode] {$+_{m_{6}}$};
\node (3_3) at (3,3) [tnnode] {$+_{m_{7}}$};
\node (5_1) at (5,1) [tnnode] {$+_{m_{11}}$};
\node (5_3) at (5,3) [tnnode] {$+_{m_{12}}$};
\end{tikzpicture}

==> figures/sc2d_generator.tex <==
\begin{tikzpicture}[very thick,scale=2]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw (2,0) -- (1.0,-0.4);
\draw (2,0) -- (3.0,-0.4);
\draw (2,0) -- (2.0,0.6);
\draw (2,2) -- (1.0,1.6);
\draw (2,2) -- (3.0,1.6);
\draw (2,2) -- (2.0,0.6);
\draw (2,2) -- (2.0,2.6);
\draw (2,4) -- (1.0,3.6);
\draw (2,4) -- (3.0,3.6);
\draw (2,4) -- (2.0,2.6);
\draw (4,0) -- (3.0,-0.4);
\draw (4,0) -- (5.0,-0.4);
\draw (4,0) -- (4.0,0.6);
\draw (4,2) -- (3.0,1.6);
\draw (4,2) -- (5.0,1.6);
\draw (4,2) -- (4.0,0.6);
\draw (4,2) -- (4.0,2.6);
\draw (4,4) -- (3.0,3.6);
\draw (4,4) -- (5.0,3.6);
\draw (4,4) -- (4.0,2.6);
\draw (1,1) -- (1.69,1.0);
\draw (1,1) -- (0.69,0.0);
\draw (1,1) -- (0.69,2.0);
\draw (1,3) -- (1.69,3.0);
\draw (1,3) -- (0.69,2.0);
\draw (1,3) -- (0.69,4.0);
\draw (3,1) -- (1.69,1.0);
\draw (3,1) -- (3.69,1.0);
\draw (3,1) -- (2.69,0.0);
\draw (3,1) -- (2.69,2.0);
\draw (3,3) -- (1.69,3.0);
\draw (3,3) -- (3.69,3.0);
\draw (3,3) -- (2.69,2.0);
\draw (3,3) -- (2.69,4.0);
\draw (5,1) -- (3.69,1.0);
\draw (5,1) -- (4.69,0.0);
\draw (5,1) -- (4.69,2.0);
\draw (5,3) -- (3.69,3.0);
\draw (5,3) -- (4.69,2.0);
\draw (5,3) -- (4.69,4.0);
\draw (0.69,0.0) -- (1.25,0.25);
\draw (1.0,-0.4) -- (1.25,0.25);
\draw (0.69,2.0) -- (1.25,2.25);
\draw (1.0,1.6) -- (1.25,2.25);
\draw (0.69,4.0) -- (1.25,4.25);
\draw (1.0,3.6) -- (1.25,4.25);
\draw (2.69,0.0) -- (3.25,0.25);
\draw (3.0,-0.4) -- (3.25,0.25);
\draw (2.69,2.0) -- (3.25,2.25);
\draw (3.0,1.6) -- (3.25,2.25);
\draw (2.69,4.0) -- (3.25,4.25);
\draw (3.0,3.6) -- (3.25,4.25);
\draw (4.69,0.0) -- (5.25,0.25);
\draw (5.0,-0.4) -- (5.25,0.25);
\draw (4.69,2.0) -- (5.25,2.25);
\draw (5.0,1.6) -- (5.25,2.25);
\draw (4.69,4.0) -- (5.25,4.25);
\draw (5.0,3.6) -- (5.25,4.25);
\draw (1.69,1.0) -- (2.25,1.25);
\draw (2.0,0.6) -- (2.25,1.25);
\draw (1.69,3.0) -- (2.25,3.25);
\draw (2.0,2.6) -- (2.25,3.25);
\draw (3.69,1.0) -- (4.25,1.25);
\draw (4.0,0.6) -- (4.25,1.25);
\draw (3.69,3.0) -- (4.25,3.25);
\draw (4.0,2.6) -- (4.25,3.25);
\node (1_0_X) at (0.69,0.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{1}^{x}}$};
\node (1_0_Z) at (1.0,-0.4) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{1}^{z}}$};
\node (1_0_P) at (1.25,0.25) [tnnode] {$P_{1}$};
\node (1_2_X) at (0.69,2.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{2}^{x}}$};
\node (1_2_Z) at (1.0,1.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{2}^{z}}$};
\node (1_2_P) at (1.25,2.25) [tnnode] {$P_{2}$};
\node (1_4_X) at (0.69,4.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{3}^{x}}$};
\node (1_4_Z) at (1.0,3.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{3}^{z}}$};
\node (1_4_P) at (1.25,4.25) [tnnode] {$P_{3}$};
\node (3_0_X) at (2.69,0.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{6}^{x}}$};
\node (3_0_Z) at (3.0,-0.4) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{6}^{z}}$};
\node (3_0_P) at (3.25,0.25) [tnnode] {$P_{6}$};
\node (3_2_X) at (2.69,2.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{7}^{x}}$};
\node (3_2_Z) at (3.0,1.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{7}^{z}}$};
\node (3_2_P) at (3.25,2.25) [tnnode] {$P_{7}$};
\node (3_4_X) at (2.69,4.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{8}^{x}}$};
\node (3_4_Z) at (3.0,3.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{8}^{z}}$};
\node (3_4_P) at (3.25,4.25) [tnnode] {$P_{8}$};
\node (5_0_X) at (4.69,0.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{11}^{x}}$};
\node (5_0_Z) at (5.0,-0.4) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{11}^{z}}$};
\node (5_0_P) at (5.25,0.25) [tnnode] {$P_{11}$};
\node (5_2_X) at (4.69,2.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{12}^{x}}$};
\node (5_2_Z) at (5.0,1.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{12}^{z}}$};
\node (5_2_P) at (5.25,2.25) [tnnode] {$P_{12}$};
\node (5_4_X) at (4.69,4.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{13}^{x}}$};
\node (5_4_Z) at (5.0,3.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{13}^{z}}$};
\node (5_4_P) at (5.25,4.25) [tnnode] {$P_{13}$};
\node (2_1_X) at (1.69,1.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{4}^{x}}$};
\node (2_1_Z) at (2.0,0.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{4}^{z}}$};
\node (2_1_P) at (2.25,1.25) [tnnode] {$P_{4}$};
\node (2_3_X) at (1.69,3.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{5}^{x}}$};
\node (2_3_Z) at (2.0,2.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{5}^{z}}$};
\node (2_3_P) at (2.25,3.25) [tnnode] {$P_{5}$};
\node (4_1_X) at (3.69,1.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{9}^{x}}$};
\node (4_1_Z) at (4.0,0.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{9}^{z}}$};
\node (4_1_P) at (4.25,1.25) [tnnode] {$P_{9}$};
\node (4_3_X) at (3.69,3.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{10}^{x}}$};
\node (4_3_Z) at (4.0,2.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{10}^{z}}$};
\node (4_3_P) at (4.25,3.25) [tnnode] {$P_{10}$};
\node (2_0) at (2,0) [tnnode] {$=$};
\node (2_2) at (2,2) [tnnode] {$=$};
\node (2_4) at (2,4) [tnnode] {$=$};
\node (4_0) at (4,0) [tnnode] {$=$};
\node (4_2) at (4,2) [tnnode] {$=$};
\node (4_4) at (4,4) [tnnode] {$=$};
\node (1_1) at (1,1) [tnnode] {$=$};
\node (1_3) at (1,3) [tnnode] {$=$};
\node (3_1) at (3,1) [tnnode] {$=$};
\node (3_3) at (3,3) [tnnode] {$=$};
\node (5_1) at (5,1) [tnnode] {$=$};
\node (5_3) at (5,3) [tnnode] {$=$};
\end{tikzpicture}


==> figures/sc2d_generator_col.tex <==
\begin{tikzpicture}[very thick,scale=2]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]

\draw[blue]
	(2,0) -- (1.0,-0.4)
	(2,0) -- (3.0,-0.4)
	(2,0) -- (2.0,0.6)
	(2,2) -- (1.0,1.6)
	(2,2) -- (3.0,1.6)
	(2,2) -- (2.0,0.6)
	(2,2) -- (2.0,2.6)
	(2,4) -- (1.0,3.6)
	(2,4) -- (3.0,3.6)
	(2,4) -- (2.0,2.6)
	(4,0) -- (3.0,-0.4)
	(4,0) -- (5.0,-0.4)
	(4,0) -- (4.0,0.6)
	(4,2) -- (3.0,1.6)
	(4,2) -- (5.0,1.6)
	(4,2) -- (4.0,0.6)
	(4,2) -- (4.0,2.6)
	(4,4) -- (3.0,3.6)
	(4,4) -- (5.0,3.6)
	(4,4) -- (4.0,2.6);

\draw[red]
	(1,1) -- (1.69,1.0)
	(1,1) -- (0.69,0.0)
	(1,1) -- (0.69,2.0)
	(1,3) -- (1.69,3.0)
	(1,3) -- (0.69,2.0)
	(1,3) -- (0.69,4.0)
	(3,1) -- (1.69,1.0)
	(3,1) -- (3.69,1.0)
	(3,1) -- (2.69,0.0)
	(3,1) -- (2.69,2.0)
	(3,3) -- (1.69,3.0)
	(3,3) -- (3.69,3.0)
	(3,3) -- (2.69,2.0)
	(3,3) -- (2.69,4.0)
	(5,1) -- (3.69,1.0)
	(5,1) -- (4.69,0.0)
	(5,1) -- (4.69,2.0)
	(5,3) -- (3.69,3.0)
	(5,3) -- (4.69,2.0)
	(5,3) -- (4.69,4.0);

\draw[red]
	(0.69,0.0) -- (1.25,0.25)
	(0.69,2.0) -- (1.25,2.25)
	(0.69,4.0) -- (1.25,4.25)
	(2.69,0.0) -- (3.25,0.25)
	(2.69,2.0) -- (3.25,2.25)
	(2.69,4.0) -- (3.25,4.25)
	(4.69,0.0) -- (5.25,0.25)
	(4.69,2.0) -- (5.25,2.25)
	(4.69,4.0) -- (5.25,4.25)
	(1.69,1.0) -- (2.25,1.25)
	(1.69,3.0) -- (2.25,3.25)
	(3.69,1.0) -- (4.25,1.25)
	(3.69,3.0) -- (4.25,3.25);

\draw[blue]
	(1.0,-0.4) -- (1.25,0.25)
	(1.0,1.6) -- (1.25,2.25)
	(1.0,3.6) -- (1.25,4.25)
	(3.0,-0.4) -- (3.25,0.25)
	(3.0,1.6) -- (3.25,2.25)
	(3.0,3.6) -- (3.25,4.25)
	(5.0,-0.4) -- (5.25,0.25)
	(5.0,1.6) -- (5.25,2.25)
	(5.0,3.6) -- (5.25,4.25)
	(2.0,0.6) -- (2.25,1.25)
	(2.0,2.6) -- (2.25,3.25)
	(4.0,0.6) -- (4.25,1.25)
	(4.0,2.6) -- (4.25,3.25);

\node (1_0_X) at (0.69,0.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{1}^{x}}$};
\node (1_0_Z) at (1.0,-0.4) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{1}^{z}}$};
\node (1_0_P) at (1.25,0.25) [tnnode] {$P_{1}$};
\node (1_2_X) at (0.69,2.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{2}^{x}}$};
\node (1_2_Z) at (1.0,1.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{2}^{z}}$};
\node (1_2_P) at (1.25,2.25) [tnnode] {$P_{2}$};
\node (1_4_X) at (0.69,4.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{3}^{x}}$};
\node (1_4_Z) at (1.0,3.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{3}^{z}}$};
\node (1_4_P) at (1.25,4.25) [tnnode] {$P_{3}$};
\node (3_0_X) at (2.69,0.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{6}^{x}}$};
\node (3_0_Z) at (3.0,-0.4) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{6}^{z}}$};
\node (3_0_P) at (3.25,0.25) [tnnode] {$P_{6}$};
\node (3_2_X) at (2.69,2.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{7}^{x}}$};
\node (3_2_Z) at (3.0,1.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{7}^{z}}$};
\node (3_2_P) at (3.25,2.25) [tnnode] {$P_{7}$};
\node (3_4_X) at (2.69,4.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{8}^{x}}$};
\node (3_4_Z) at (3.0,3.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{8}^{z}}$};
\node (3_4_P) at (3.25,4.25) [tnnode] {$P_{8}$};
\node (5_0_X) at (4.69,0.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{11}^{x}}$};
\node (5_0_Z) at (5.0,-0.4) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{11}^{z}}$};
\node (5_0_P) at (5.25,0.25) [tnnode] {$P_{11}$};
\node (5_2_X) at (4.69,2.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{12}^{x}}$};
\node (5_2_Z) at (5.0,1.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{12}^{z}}$};
\node (5_2_P) at (5.25,2.25) [tnnode] {$P_{12}$};
\node (5_4_X) at (4.69,4.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{13}^{x}}$};
\node (5_4_Z) at (5.0,3.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{13}^{z}}$};
\node (5_4_P) at (5.25,4.25) [tnnode] {$P_{13}$};
\node (2_1_X) at (1.69,1.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{4}^{x}}$};
\node (2_1_Z) at (2.0,0.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{4}^{z}}$};
\node (2_1_P) at (2.25,1.25) [tnnode] {$P_{4}$};
\node (2_3_X) at (1.69,3.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{5}^{x}}$};
\node (2_3_Z) at (2.0,2.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{5}^{z}}$};
\node (2_3_P) at (2.25,3.25) [tnnode] {$P_{5}$};
\node (4_1_X) at (3.69,1.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{9}^{x}}$};
\node (4_1_Z) at (4.0,0.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{9}^{z}}$};
\node (4_1_P) at (4.25,1.25) [tnnode] {$P_{9}$};
\node (4_3_X) at (3.69,3.0) [tnnode,fill=red!20,inner sep=-1pt] {$+_{r_{10}^{x}}$};
\node (4_3_Z) at (4.0,2.6) [tnnode,fill=blue!20,inner sep=-1pt] {$+_{r_{10}^{z}}$};
\node (4_3_P) at (4.25,3.25) [tnnode] {$P_{10}$};
\node (2_0) at (2,0) [tnnode] {$=$};
\node (2_2) at (2,2) [tnnode] {$=$};
\node (2_4) at (2,4) [tnnode] {$=$};
\node (4_0) at (4,0) [tnnode] {$=$};
\node (4_2) at (4,2) [tnnode] {$=$};
\node (4_4) at (4,4) [tnnode] {$=$};
\node (1_1) at (1,1) [tnnode] {$=$};
\node (1_3) at (1,3) [tnnode] {$=$};
\node (3_1) at (3,1) [tnnode] {$=$};
\node (3_3) at (3,3) [tnnode] {$=$};
\node (5_1) at (5,1) [tnnode] {$=$};
\node (5_3) at (5,3) [tnnode] {$=$};
\end{tikzpicture}


==> figures/simpleTN.tex <==
\pgfmathsetmacro\MathAxis{height("$\vcenter{}$")}
\begin{tikzpicture}[
baseline={(0, -0.25cm-\MathAxis pt)},
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},
scale=0.8
]

\node[square,draw] (f1) at (-2,0) {$f_1$};
\node[square,draw] (f2) at (2,0) {$f_2$};
\node[square,draw] (f3) at (0,-1) {$f_3$};
\node[square] (x1) at (-4,-0) {$x_1$};
\node[square] (x2) at (4,0) {$x_2$};
\draw (x1) -- (f1) -- node[midway,below left] {$y_1$} (f3) -- node[midway,below right] {$y_2$} (f2) -- (x2);
\draw (f1) -- node[midway,above] {$y_3$} (f2);
%\draw[rounded corners, dashed] (-3,0.75) rectangle (3,-1.5);

\end{tikzpicture}

==> figures/simpleTN2.tex <==
\pgfmathsetmacro\MathAxis{height("$\vcenter{}$")}
\begin{tikzpicture}[
baseline={(0, -0.25cm-\MathAxis pt)},
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},
scale=0.8
]

\node[square,draw] (f1) at (-2,0) {$f_1$};
\node[square,draw] (f2) at (2,0) {$f_2$};
\node[square,draw] (f3) at (0,-1) {$f_3$};
\node[square] (x1) at (-4,-0) {\phantom{$x_1$}};
\node[square] (x2) at (4,0) {\phantom{$x_2$}};
\draw (x1) -- node[midway,below] {$x_1$} (f1) -- node[midway,below left] {$y_1$} (f3) -- node[midway,below right] {$y_2$} (f2) -- node[midway,below] {$x_2$} (x2);
\draw (f1) -- node[midway,above] {$y_3$} (f2);
%\draw[rounded corners, dashed] (-3,0.75) rectangle (3,-1.5);

\end{tikzpicture}

==> figures/simpleTN3.tex <==
\pgfmathsetmacro\MathAxis{height("$\vcenter{}$")}
\begin{tikzpicture}[
baseline={(0, -0.375cm-\MathAxis pt)},
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},
scale=0.8
]

\node[square,draw] (f1) at (-2,0) {$f_1$};
\node[square,draw] (f2) at (2,0) {$f_2$};
\node[square,draw] (f3) at (0,-1) {$f_3$};
\node[square,draw] (y3) at (0,0) {\eq};
\node[square] (x1) at (-4,-0) {\phantom{$x_1$}};
\node[square] (x2) at (4,0) {\phantom{$x_2$}};
\draw (x1) -- node[midway,below] {$x_1$} (f1) -- node[midway,below left] {$y_1$} (f3) -- node[midway,below right] {$y_2$} (f2) -- node[midway,below] {$x_2$} (x2);
\draw (f1) --  (y3) -- (f2);
\draw (y3) -- (f3);
%\draw[rounded corners, dashed] (-3,0.75) rectangle (3,-1.5);

\end{tikzpicture}

==> figures/snaking.tex <==
\begin{tikzpicture}[
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=10, align=center}, scale=1.5]

\draw (-0.2,-0.4) -- (0.6,1.2);
\draw (0.8,-0.4) -- (1.6,1.2);
\draw (1.8,-0.4) -- (2.6,1.2);
\draw[thick,densely dotted] (-0.21,-0.42) -- (-0.26,-0.52);
\draw[thick,densely dotted] (0.79,-0.42) -- (0.74,-0.52);
\draw[thick,densely dotted] (1.79,-0.42) -- (1.74,-0.52);
\draw[thick,densely dotted] (0.61,1.22) -- (0.66,1.32);
\draw[thick,densely dotted] (1.61,1.22) -- (1.66,1.32);
\draw[thick,densely dotted] (2.61,1.22) -- (2.66,1.32);
\draw (-0.5,0) -- (2.5,0);
\draw (-0.1,0.8) -- (2.9,0.8);
\draw[thick,densely dotted] (-0.52,0) -- (-0.64,0);
\draw[thick,densely dotted] (2.52,0) -- (2.64,0);
\draw[thick,densely dotted] (-0.12,0.8) -- (-0.24,0.8);
\draw[thick,densely dotted] (2.92,0.8) -- (3.04,0.8);
\draw (0.0,-0.3) -- (0.0,0.3);
\draw (1.0,-0.3) -- (1.0,0.3);
\draw (2.0,-0.3) -- (2.0,0.3);
\draw (0.4,0.5) -- (0.4,1.1);
\draw (1.4,0.5) -- (1.4,1.1);
\draw (2.4,0.5) -- (2.4,1.1);
\draw[thick,densely dotted] (0.0,-0.32) -- (0.0,-0.44);
\draw[thick,densely dotted] (0.0,0.32) -- (0.0,0.44);
\draw[thick,densely dotted] (1.0,-0.32) -- (1.0,-0.44);
\draw[thick,densely dotted] (1.0,0.32) -- (1.0,0.44);
\draw[thick,densely dotted] (2.0,-0.32) -- (2.0,-0.44);
\draw[thick,densely dotted] (2.0,0.32) -- (2.0,0.44);
\draw[thick,densely dotted] (0.4,0.48) -- (0.4,0.36);
\draw[thick,densely dotted] (0.4,1.12) -- (0.4,1.24);
\draw[thick,densely dotted] (1.4,0.48) -- (1.4,0.36);
\draw[thick,densely dotted] (1.4,1.12) -- (1.4,1.24);
\draw[thick,densely dotted] (2.4,0.48) -- (2.4,0.36);
\draw[thick,densely dotted] (2.4,1.12) -- (2.4,1.24);

\node[square,draw,fill=white] (A) at (0,0) {};
\node[square,draw,fill=white] (B) at (1,0) {};
\node[square,draw,fill=white] (C) at (2,0) {};
\node[square,draw,fill=white] (D) at (0.4,0.8) {};
\node[square,draw,fill=white] (E) at (1.4,0.8) {};
\node[square,draw,fill=white] (F) at (2.4,0.8) {};

\node[square,draw,fill=white,thick] (eq) at (0.7,0.4) {\tiny =};
\draw[thick] (A) -- (eq);
\draw[thick] (B) -- (eq);
\draw[thick] (F) -- (eq);

\draw [-stealth](3.3,0.4) -- (3.8,0.4);
\end{tikzpicture}
\begin{tikzpicture}[
square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=10, align=center}, scale=1.5]

\draw (-0.2,-0.4) -- (0.6,1.2);
\draw (0.8,-0.4) -- (1.6,1.2);
\draw (1.8,-0.4) -- (2.6,1.2);
\draw[thick,densely dotted] (-0.21,-0.42) -- (-0.26,-0.52);
\draw[thick,densely dotted] (0.79,-0.42) -- (0.74,-0.52);
\draw[thick,densely dotted] (1.79,-0.42) -- (1.74,-0.52);
\draw[thick,densely dotted] (0.61,1.22) -- (0.66,1.32);
\draw[thick,densely dotted] (1.61,1.22) -- (1.66,1.32);
\draw[thick,densely dotted] (2.61,1.22) -- (2.66,1.32);
\draw (-0.5,0) -- (2.5,0);
\draw (-0.1,0.8) -- (2.9,0.8);
\draw[thick,densely dotted] (-0.52,0) -- (-0.64,0);
\draw[thick,densely dotted] (2.52,0) -- (2.64,0);
\draw[thick,densely dotted] (-0.12,0.8) -- (-0.24,0.8);
\draw[thick,densely dotted] (2.92,0.8) -- (3.04,0.8);
\draw (0.0,-0.3) -- (0.0,0.3);
\draw (1.0,-0.3) -- (1.0,0.3);
\draw (2.0,-0.3) -- (2.0,0.3);
\draw (0.4,0.5) -- (0.4,1.1);
\draw (1.4,0.5) -- (1.4,1.1);
\draw (2.4,0.5) -- (2.4,1.1);
\draw[thick,densely dotted] (0.0,-0.32) -- (0.0,-0.44);
\draw[thick,densely dotted] (0.0,0.32) -- (0.0,0.44);
\draw[thick,densely dotted] (1.0,-0.32) -- (1.0,-0.44);
\draw[thick,densely dotted] (1.0,0.32) -- (1.0,0.44);
\draw[thick,densely dotted] (2.0,-0.32) -- (2.0,-0.44);
\draw[thick,densely dotted] (2.0,0.32) -- (2.0,0.44);
\draw[thick,densely dotted] (0.4,0.48) -- (0.4,0.36);
\draw[thick,densely dotted] (0.4,1.12) -- (0.4,1.24);
\draw[thick,densely dotted] (1.4,0.48) -- (1.4,0.36);
\draw[thick,densely dotted] (1.4,1.12) -- (1.4,1.24);
\draw[thick,densely dotted] (2.4,0.48) -- (2.4,0.36);
\draw[thick,densely dotted] (2.4,1.12) -- (2.4,1.24);

\node[square,draw,fill=white] (A) at (0,0) {};
\node[square,draw,fill=white,thick] (Aeq) at (0.25,0.15) {\tiny =};
\node[square,draw,fill=white] (B) at (1,0) {};
\node[square,draw,fill=white,thick] (Beq) at (1.25,0.15) {\tiny =};
\node[square,draw,fill=white] (C) at (2,0) {};
\node[square,draw,fill=white,thick] (Ceq) at (2.25,0.15) {\tiny =};
\node[square,draw,fill=white] (D) at (0.4,0.8) {};
\node[square,draw,fill=white] (E) at (1.4,0.8) {};
\node[square,draw,fill=white] (F) at (2.4,0.8) {};
\node[square,draw,fill=white,thick] (Feq) at (2.65,0.95) {\tiny =};

\draw[thick] (A) -- (Aeq);
\draw[thick] (B) -- (Beq);
\draw[thick] (F) -- (Feq);
\draw[thick] (Aeq) -- (Beq);
\draw[thick] (Beq) -- (Ceq);
\draw[thick] (Ceq) -- (Feq);
\draw[rotate around={300:(0.125,0.075)},red,thick,
dash pattern=on 2pt off 1pt] (0.125,0.075) ellipse (0.175 and 0.35);
\draw[rotate around={300:(1.125,0.075)},red,thick,
dash pattern=on 2pt off 1pt] (1.125,0.075) ellipse (0.175 and 0.35);
\draw[rotate around={300:(2.125,0.075)},red,thick,
dash pattern=on 2pt off 1pt] (2.125,0.075) ellipse (0.175 and 0.35);
\draw[rotate around={300:(2.525,0.875)},red,thick,
dash pattern=on 2pt off 1pt] (2.525,0.875) ellipse (0.175 and 0.35);
\end{tikzpicture}

==> figures/tn_circ.tex <==
\tdplotsetmaincoords{60}{130} % set viewpoint
\begin{tikzpicture}[scale=2,tdplot_main_coords]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw[color=black] (0.0,4.0,1.0) -- (1.5591832208546554,2.55945134780419,0.7843589637048796);
\draw[color=black] (0.0,4.0,1.0) -- (1.493024654855116,2.8769567029947787,0.9117585291678537);
\draw[color=black] (0.0,4.0,1.0) -- (2.223088954153699,3.2798096684707185,0.8820574417906097);
\draw[color=black] (0.0,4.0,1.0) -- (1.5906051347425307,3.69271606443138,0.9629033346742669);
\draw[color=black] (0.0,4.0,1.0) -- (1.3571744993070047,3.5060988053526208,0.8053347785378395);
\draw[color=black] (0.0,4.0,1.0) -- (2.1033880176455826,3.50826542606113,0.7044339020423552);
\draw[color=black] (0.0,4.0,1.0) -- (1.4984623412494353,4.111317333892961,0.7695181367249857);
\draw[color=black] (0.0,4.0,1.0) -- (1.0117375208288293,4.183799666214934,0.5473083755681354);
\draw[color=black] (0.0,4.0,1.0) -- (1.5492940395996868,2.21275712942087,1.2958974065029665);
\draw[color=black] (0.0,4.0,1.0) -- (1.255060215111648,2.146837400457538,1.0223538161981152);
\draw[color=black] (0.0,4.0,1.0) -- (2.0668316575014027,3.1403772453574663,1.2011874320822062);
\draw[color=black] (0.0,4.0,1.0) -- (1.1621488902438188,3.0002223160231005,1.0629528352513025);
\draw[color=black] (0.0,4.0,1.0) -- (1.5642617926107332,3.356628948536096,1.0051828966912892);
\draw[color=black] (0.0,4.0,2.0) -- (1.578800513220682,2.627520933068167,1.7767933613723224);
\draw[color=black] (0.0,4.0,2.0) -- (1.5821655910977264,3.3489978338556705,1.5927956782266237);
\draw[color=black] (0.0,4.0,2.0) -- (1.572137169439563,2.0182798676918536,1.7745446705014039);
\draw[color=black] (0.0,4.0,2.0) -- (1.088410887107419,3.147177659206685,1.6171358634170574);
\draw[color=black] (0.0,4.0,1.0) -- (2.189752598676334,3.4672584023531736,1.0583945829191337);
\draw[color=black] (0.0,4.0,1.0) -- (0.04925486859391889,4.260241510072418,1.216339553876573);
\draw[color=black] (0.0,4.0,1.0) -- (0.8337130100725428,4.207026848819384,1.4557059509653838);
\draw[color=black] (0.0,4.0,2.0) -- (0.8337130100725428,4.207026848819384,1.4557059509653838);
\draw[color=black] (0.0,4.0,1.0) -- (1.0020254322367612,4.1247157502468825,1.1328551589282085);
\draw[color=black] (0.0,4.0,1.0) -- (0.17308728110417843,4.1289505707322975,1.6513220834407603);
\draw[color=black] (0.0,4.0,2.0) -- (0.17308728110417843,4.1289505707322975,1.6513220834407603);
\draw[color=black] (0.0,4.0,2.0) -- (2.538020535796672,3.507533690300684,1.731420109040672);
\draw[color=black] (0.0,4.0,2.0) -- (2.0135061533457677,4.055498601190148,1.7371076620326769);
\draw[color=black] (0.0,4.0,2.0) -- (2.150579565676901,4.1591001415278255,1.5678249628319416);
\draw[color=black] (0.0,4.0,2.0) -- (1.6774637860077748,2.69808154793836,1.9940547652322094);
\draw[color=black] (0.0,4.0,2.0) -- (2.262186120817319,3.0576722601870236,1.7609481084020238);
\draw[color=black] (0.0,4.0,2.0) -- (1.591812039483555,3.5476966786163775,1.777668069826201);
\draw[color=black] (0.0,4.0,2.0) -- (1.5251197070603877,3.56021860779069,1.9455904787189018);
\draw[color=black] (0.0,4.0,2.0) -- (1.4594029002438138,4.04885034986235,1.8695098880698198);
\draw[color=black] (0.0,4.0,2.0) -- (1.002077129481794,4.053485443172755,1.516321788441919);
\draw[color=black] (0.0,4.0,2.0) -- (2.5309567294177695,3.669285351579742,1.9253589215246372);
\draw[color=black] (0.0,4.0,2.0) -- (2.0510740069926707,4.143738750817286,1.756756144283585);
\draw[color=black] (0.0,4.0,2.0) -- (2.2595190126594464,4.144205243226147,1.7706907368205778);
\draw[color=black] (0.0,4.0,2.0) -- (1.5061566014731875,2.0537861756014824,2.2018519112038373);
\draw[color=black] (0.0,4.0,2.0) -- (2.2048678219704896,3.2257904927864605,2.0154365886616503);
\draw[color=black] (0.0,4.0,2.0) -- (1.175319930883353,3.0481223740672103,2.2751019466106346);
\draw[color=black] (0.0,4.0,2.0) -- (1.476706386041399,3.4512269154056074,2.1852359215698116);
\draw[color=black] (0.0,4.0,2.0) -- (0.29808207441916873,4.029233276471006,2.110206748085004);
\draw[color=black] (0.0,4.0,2.0) -- (1.1131009720683198,4.068831880470183,2.294560511557722);
\draw (0.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (0.04925486859391889,4.260241510072418,1.216339553876573) node[tnnode,draw=black,text=black] {=};
\draw (0.17308728110417843,4.1289505707322975,1.6513220834407603) node[tnnode,draw=black,text=black] {=};
\draw (0.29808207441916873,4.029233276471006,2.110206748085004) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (0.8337130100725428,4.207026848819384,1.4557059509653838) -- (2.0,4.0,1.0);
\draw (0.8337130100725428,4.207026848819384,1.4557059509653838) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.0020254322367612,4.1247157502468825,1.1328551589282085) -- (2.0,4.0,1.0);
\draw (1.0020254322367612,4.1247157502468825,1.1328551589282085) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.002077129481794,4.053485443172755,1.516321788441919) -- (2.0,4.0,1.0);
\draw (1.002077129481794,4.053485443172755,1.516321788441919) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.0117375208288293,4.183799666214934,0.5473083755681354) -- (2.0,4.0,0.0);
\draw (1.0117375208288293,4.183799666214934,0.5473083755681354) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.088410887107419,3.147177659206685,1.6171358634170574) -- (2.0,2.0,1.0);
\draw (1.088410887107419,3.147177659206685,1.6171358634170574) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.1131009720683198,4.068831880470183,2.294560511557722) -- (2.0,4.0,2.0);
\draw (1.1131009720683198,4.068831880470183,2.294560511557722) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.1621488902438188,3.0002223160231005,1.0629528352513025) -- (2.0,2.0,1.0);
\draw (1.1621488902438188,3.0002223160231005,1.0629528352513025) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.175319930883353,3.0481223740672103,2.2751019466106346) -- (2.0,2.0,2.0);
\draw (1.175319930883353,3.0481223740672103,2.2751019466106346) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.255060215111648,2.146837400457538,1.0223538161981152) -- (2.0,0.0,1.0);
\draw (1.255060215111648,2.146837400457538,1.0223538161981152) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.3571744993070047,3.5060988053526208,0.8053347785378395) -- (2.0,4.0,0.0);
\draw[color=black] (1.3571744993070047,3.5060988053526208,0.8053347785378395) -- (2.0,2.0,1.0);
\draw (1.3571744993070047,3.5060988053526208,0.8053347785378395) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.4594029002438138,4.04885034986235,1.8695098880698198) -- (2.0,4.0,1.0);
\draw[color=black] (1.4594029002438138,4.04885034986235,1.8695098880698198) -- (2.0,4.0,2.0);
\draw (1.4594029002438138,4.04885034986235,1.8695098880698198) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.476706386041399,3.4512269154056074,2.1852359215698116) -- (2.0,2.0,2.0);
\draw[color=black] (1.476706386041399,3.4512269154056074,2.1852359215698116) -- (2.0,4.0,2.0);
\draw (1.476706386041399,3.4512269154056074,2.1852359215698116) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.493024654855116,2.8769567029947787,0.9117585291678537) -- (2.0,4.0,0.0);
\draw[color=black] (1.493024654855116,2.8769567029947787,0.9117585291678537) -- (2.0,0.0,1.0);
\draw (1.493024654855116,2.8769567029947787,0.9117585291678537) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.4984623412494353,4.111317333892961,0.7695181367249857) -- (2.0,4.0,0.0);
\draw[color=black] (1.4984623412494353,4.111317333892961,0.7695181367249857) -- (2.0,4.0,1.0);
\draw (1.4984623412494353,4.111317333892961,0.7695181367249857) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5061566014731875,2.0537861756014824,2.2018519112038373) -- (2.0,0.0,2.0);
\draw[color=black] (1.5061566014731875,2.0537861756014824,2.2018519112038373) -- (2.0,2.0,2.0);
\draw (1.5061566014731875,2.0537861756014824,2.2018519112038373) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5251197070603877,3.56021860779069,1.9455904787189018) -- (2.0,4.0,1.0);
\draw[color=black] (1.5251197070603877,3.56021860779069,1.9455904787189018) -- (2.0,2.0,2.0);
\draw (1.5251197070603877,3.56021860779069,1.9455904787189018) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5492940395996868,2.21275712942087,1.2958974065029665) -- (2.0,0.0,1.0);
\draw[color=black] (1.5492940395996868,2.21275712942087,1.2958974065029665) -- (2.0,2.0,1.0);
\draw (1.5492940395996868,2.21275712942087,1.2958974065029665) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5591832208546554,2.55945134780419,0.7843589637048796) -- (2.0,4.0,0.0);
\draw[color=black] (1.5591832208546554,2.55945134780419,0.7843589637048796) -- (2.0,0.0,1.0);
\draw[color=black] (1.5591832208546554,2.55945134780419,0.7843589637048796) -- (2.0,2.0,1.0);
\draw (1.5591832208546554,2.55945134780419,0.7843589637048796) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5642617926107332,3.356628948536096,1.0051828966912892) -- (2.0,2.0,1.0);
\draw[color=black] (1.5642617926107332,3.356628948536096,1.0051828966912892) -- (2.0,4.0,1.0);
\draw (1.5642617926107332,3.356628948536096,1.0051828966912892) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.572137169439563,2.0182798676918536,1.7745446705014039) -- (2.0,2.0,1.0);
\draw[color=black] (1.572137169439563,2.0182798676918536,1.7745446705014039) -- (2.0,0.0,2.0);
\draw (1.572137169439563,2.0182798676918536,1.7745446705014039) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.578800513220682,2.627520933068167,1.7767933613723224) -- (2.0,2.0,1.0);
\draw[color=black] (1.578800513220682,2.627520933068167,1.7767933613723224) -- (2.0,4.0,1.0);
\draw[color=black] (1.578800513220682,2.627520933068167,1.7767933613723224) -- (2.0,0.0,2.0);
\draw (1.578800513220682,2.627520933068167,1.7767933613723224) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5821655910977264,3.3489978338556705,1.5927956782266237) -- (2.0,2.0,1.0);
\draw[color=black] (1.5821655910977264,3.3489978338556705,1.5927956782266237) -- (2.0,4.0,1.0);
\draw (1.5821655910977264,3.3489978338556705,1.5927956782266237) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5906051347425307,3.69271606443138,0.9629033346742669) -- (2.0,4.0,0.0);
\draw[color=black] (1.5906051347425307,3.69271606443138,0.9629033346742669) -- (2.0,2.0,1.0);
\draw[color=black] (1.5906051347425307,3.69271606443138,0.9629033346742669) -- (2.0,4.0,1.0);
\draw (1.5906051347425307,3.69271606443138,0.9629033346742669) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.591812039483555,3.5476966786163775,1.777668069826201) -- (2.0,4.0,1.0);
\draw[color=black] (1.591812039483555,3.5476966786163775,1.777668069826201) -- (2.0,2.0,2.0);
\draw[color=black] (1.591812039483555,3.5476966786163775,1.777668069826201) -- (2.0,4.0,2.0);
\draw (1.591812039483555,3.5476966786163775,1.777668069826201) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.6774637860077748,2.69808154793836,1.9940547652322094) -- (2.0,4.0,1.0);
\draw[color=black] (1.6774637860077748,2.69808154793836,1.9940547652322094) -- (2.0,0.0,2.0);
\draw[color=black] (1.6774637860077748,2.69808154793836,1.9940547652322094) -- (2.0,2.0,2.0);
\draw (1.6774637860077748,2.69808154793836,1.9940547652322094) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.0,0.0,0.0) -- (3.0202004386724774,1.1629250601038525,0.06763827445388591);
\draw[color=black] (2.0,0.0,0.0) -- (2.005960846098325,0.23792500995293092,0.6632244962469329);
\draw[color=black] (2.0,0.0,1.0) -- (2.005960846098325,0.23792500995293092,0.6632244962469329);
\draw[color=black] (2.0,0.0,0.0) -- (2.21805258329803,0.07988193474424314,0.22320730013752885);
\draw[color=black] (2.0,4.0,0.0) -- (3.110892230595305,3.227302796757674,0.21292135613561064);
\draw[color=black] (2.0,4.0,0.0) -- (2.7683815414972086,2.7012118306420536,0.5154560393164164);
\draw[color=black] (2.0,2.0,1.0) -- (2.7683815414972086,2.7012118306420536,0.5154560393164164);
\draw[color=black] (2.0,4.0,0.0) -- (3.115234897594351,5.077078497771181,0.10144305781987689);
\draw[color=black] (2.0,4.0,0.0) -- (2.065988959550399,2.105182791496457,0.6314375839131074);
\draw[color=black] (2.0,0.0,1.0) -- (2.065988959550399,2.105182791496457,0.6314375839131074);
\draw[color=black] (2.0,4.0,0.0) -- (2.1812864520972344,2.2583158803938206,0.9084232537686642);
\draw[color=black] (2.0,0.0,1.0) -- (2.1812864520972344,2.2583158803938206,0.9084232537686642);
\draw[color=black] (2.0,2.0,1.0) -- (2.1812864520972344,2.2583158803938206,0.9084232537686642);
\draw[color=black] (2.0,4.0,0.0) -- (2.768569111466853,2.7844129517417904,0.7941392231380362);
\draw[color=black] (2.0,2.0,1.0) -- (2.768569111466853,2.7844129517417904,0.7941392231380362);
\draw[color=black] (2.0,4.0,0.0) -- (2.223088954153699,3.2798096684707185,0.8820574417906097);
\draw[color=black] (2.0,2.0,1.0) -- (2.223088954153699,3.2798096684707185,0.8820574417906097);
\draw[color=black] (2.0,4.0,0.0) -- (2.0864893248544587,3.541521550025342,0.8683971795383635);
\draw[color=black] (2.0,2.0,1.0) -- (2.0864893248544587,3.541521550025342,0.8683971795383635);
\draw[color=black] (2.0,4.0,1.0) -- (2.0864893248544587,3.541521550025342,0.8683971795383635);
\draw[color=black] (2.0,4.0,0.0) -- (2.245067059150194,3.1285802550483246,0.5412635434398215);
\draw[color=black] (2.0,2.0,1.0) -- (2.245067059150194,3.1285802550483246,0.5412635434398215);
\draw[color=black] (2.0,4.0,0.0) -- (3.1951007430996876,3.038168943880847,0.5986996227839801);
\draw[color=black] (2.0,4.0,0.0) -- (2.1033880176455826,3.50826542606113,0.7044339020423552);
\draw[color=black] (2.0,4.0,0.0) -- (2.0278349943733174,4.227979963978926,0.5394109182666271);
\draw[color=black] (2.0,4.0,1.0) -- (2.0278349943733174,4.227979963978926,0.5394109182666271);
\draw[color=black] (2.0,4.0,0.0) -- (2.0381595606086327,4.002350614024027,0.18198207187273988);
\draw[color=black] (2.0,0.0,1.0) -- (3.108366583002016,1.2084416739662782,0.756330990404384);
\draw[color=black] (2.0,0.0,1.0) -- (2.8181477170663447,1.5706333870911366,0.8093788548363284);
\draw[color=black] (2.0,2.0,1.0) -- (2.8181477170663447,1.5706333870911366,0.8093788548363284);
\draw[color=black] (2.0,2.0,1.0) -- (3.2257348822676994,2.2298399196337604,0.7465487232604636);
\draw[color=black] (2.0,2.0,1.0) -- (3.3871001940082737,2.0690850070677667,0.838024087577224);
\draw[color=black] (2.0,4.0,1.0) -- (3.1510051773004233,5.24768247813339,0.5543679580707004);
\draw[color=black] (2.0,4.0,1.0) -- (3.4594601954309026,4.806298176480784,0.7243703056255395);
\draw[color=black] (2.0,0.0,1.0) -- (2.7737315557888795,1.4807620036359264,1.2049709476326533);
\draw[color=black] (2.0,2.0,1.0) -- (2.7737315557888795,1.4807620036359264,1.2049709476326533);
\draw[color=black] (2.0,0.0,1.0) -- (2.1168408158604777,0.7037992060530622,1.3590288166192352);
\draw[color=black] (2.0,2.0,1.0) -- (2.1168408158604777,0.7037992060530622,1.3590288166192352);
\draw[color=black] (2.0,0.0,2.0) -- (2.1168408158604777,0.7037992060530622,1.3590288166192352);
\draw[color=black] (2.0,0.0,1.0) -- (2.208531257358427,1.0227608613060803,1.217002643643979);
\draw[color=black] (2.0,2.0,1.0) -- (2.208531257358427,1.0227608613060803,1.217002643643979);
\draw[color=black] (2.0,0.0,1.0) -- (3.0993740712325426,1.2071082318799553,1.2361031469680797);
\draw[color=black] (2.0,0.0,1.0) -- (2.183058180659415,0.1660640252009327,1.5160810700665444);
\draw[color=black] (2.0,0.0,2.0) -- (2.183058180659415,0.1660640252009327,1.5160810700665444);
\draw[color=black] (2.0,0.0,1.0) -- (2.2326414926381215,0.2548755197806439,1.1952331182585116);
\draw[color=black] (2.0,2.0,1.0) -- (2.1620044513855334,2.0110912998225654,1.1160985757463342);
\draw[color=black] (2.0,2.0,1.0) -- (3.0305638845500615,2.0335321059830402,1.2735334677380377);
\draw[color=black] (2.0,2.0,1.0) -- (2.0668316575014027,3.1403772453574663,1.2011874320822062);
\draw[color=black] (2.0,4.0,1.0) -- (2.0668316575014027,3.1403772453574663,1.2011874320822062);
\draw[color=black] (2.0,2.0,1.0) -- (2.695871957430321,2.9139330565644417,1.273282148788115);
\draw[color=black] (2.0,4.0,1.0) -- (2.695871957430321,2.9139330565644417,1.273282148788115);
\draw[color=black] (2.0,2.0,1.0) -- (3.2842384269672076,3.014346648693812,1.1769380134231835);
\draw[color=black] (2.0,4.0,1.0) -- (3.2842384269672076,3.014346648693812,1.1769380134231835);
\draw[color=black] (2.0,2.0,1.0) -- (2.7061811830938547,2.7594189718256033,1.4788433327588268);
\draw[color=black] (2.0,4.0,1.0) -- (2.7061811830938547,2.7594189718256033,1.4788433327588268);
\draw[color=black] (2.0,2.0,2.0) -- (2.7061811830938547,2.7594189718256033,1.4788433327588268);
\draw[color=black] (2.0,2.0,1.0) -- (2.7158608012362,1.4762572576060444,1.5790335530572457);
\draw[color=black] (2.0,0.0,2.0) -- (2.7158608012362,1.4762572576060444,1.5790335530572457);
\draw[color=black] (2.0,2.0,1.0) -- (2.6925007104814536,1.5899357637273728,1.784064802938444);
\draw[color=black] (2.0,0.0,2.0) -- (2.6925007104814536,1.5899357637273728,1.784064802938444);
\draw[color=black] (2.0,2.0,2.0) -- (2.6925007104814536,1.5899357637273728,1.784064802938444);
\draw[color=black] (2.0,2.0,1.0) -- (2.2176994274892916,2.0223169696482435,1.6096046275768157);
\draw[color=black] (2.0,4.0,1.0) -- (2.2176994274892916,2.0223169696482435,1.6096046275768157);
\draw[color=black] (2.0,0.0,2.0) -- (2.2176994274892916,2.0223169696482435,1.6096046275768157);
\draw[color=black] (2.0,2.0,1.0) -- (2.157044402275095,2.212072883548735,1.6953934492272347);
\draw[color=black] (2.0,4.0,1.0) -- (2.157044402275095,2.212072883548735,1.6953934492272347);
\draw[color=black] (2.0,0.0,2.0) -- (2.157044402275095,2.212072883548735,1.6953934492272347);
\draw[color=black] (2.0,2.0,2.0) -- (2.157044402275095,2.212072883548735,1.6953934492272347);
\draw[color=black] (2.0,2.0,1.0) -- (2.0317331190869017,2.90687775791467,1.3603314146436183);
\draw[color=black] (2.0,4.0,1.0) -- (2.0317331190869017,2.90687775791467,1.3603314146436183);
\draw[color=black] (2.0,2.0,2.0) -- (2.0317331190869017,2.90687775791467,1.3603314146436183);
\draw[color=black] (2.0,2.0,1.0) -- (3.008491467449672,3.126715494526491,1.221367518992926);
\draw[color=black] (2.0,2.0,1.0) -- (2.062284011402405,1.5058725644399837,1.700380539776619);
\draw[color=black] (2.0,0.0,2.0) -- (2.062284011402405,1.5058725644399837,1.700380539776619);
\draw[color=black] (2.0,2.0,2.0) -- (2.062284011402405,1.5058725644399837,1.700380539776619);
\draw[color=black] (2.0,2.0,1.0) -- (2.1876657651054896,1.2952320887056241,1.6045687895948657);
\draw[color=black] (2.0,0.0,2.0) -- (2.1876657651054896,1.2952320887056241,1.6045687895948657);
\draw[color=black] (2.0,2.0,1.0) -- (2.008951228012256,2.1161752721134013,1.7192544586814775);
\draw[color=black] (2.0,2.0,2.0) -- (2.008951228012256,2.1161752721134013,1.7192544586814775);
\draw[color=black] (2.0,4.0,1.0) -- (4.165581870763123,3.0003395655736202,1.1865043374144948);
\draw[color=black] (2.0,4.0,1.0) -- (3.6301406374431595,2.6179090218718635,1.5103778437041218);
\draw[color=black] (2.0,2.0,2.0) -- (3.6301406374431595,2.6179090218718635,1.5103778437041218);
\draw[color=black] (2.0,2.0,2.0) -- (4.282206421162239,2.1918487541407683,1.5102649553789216);
\draw[color=black] (2.0,2.0,2.0) -- (4.149382244958124,2.023890174249705,1.674223940228842);
\draw[color=black] (2.0,4.0,1.0) -- (2.189752598676334,3.4672584023531736,1.0583945829191337);
\draw[color=black] (2.0,4.0,1.0) -- (3.0133084818014493,3.2366049615899684,1.0978637000839329);
\draw[color=black] (2.0,4.0,1.0) -- (3.567873428532225,3.457943255674347,1.1449605523552033);
\draw[color=black] (2.0,4.0,1.0) -- (3.0832902307160164,3.2971320024883455,1.374111118533466);
\draw[color=black] (2.0,2.0,2.0) -- (3.0832902307160164,3.2971320024883455,1.374111118533466);
\draw[color=black] (2.0,4.0,1.0) -- (2.849719053919891,2.689763690631567,1.550349015598825);
\draw[color=black] (2.0,2.0,2.0) -- (2.849719053919891,2.689763690631567,1.550349015598825);
\draw[color=black] (2.0,2.0,2.0) -- (3.607672229288752,2.661480941238163,1.697172235678317);
\draw[color=black] (2.0,0.0,2.0) -- (3.267541158341115,1.1632084988208584,1.54723582852844);
\draw[color=black] (2.0,0.0,2.0) -- (2.9473934443305168,1.5908511498475364,1.7186645048740385);
\draw[color=black] (2.0,2.0,2.0) -- (2.9473934443305168,1.5908511498475364,1.7186645048740385);
\draw[color=black] (2.0,2.0,2.0) -- (3.171655664750498,2.1501574967447037,1.6889115098937506);
\draw[color=black] (2.0,2.0,2.0) -- (3.542885268286133,2.214861682727125,1.8963713127759896);
\draw[color=black] (2.0,4.0,1.0) -- (4.0711841559723405,3.161109117279967,1.4605799158333301);
\draw[color=black] (2.0,4.0,1.0) -- (3.503689246912977,2.598623326990903,1.602868674670444);
\draw[color=black] (2.0,2.0,2.0) -- (3.503689246912977,2.598623326990903,1.602868674670444);
\draw[color=black] (2.0,2.0,2.0) -- (4.06513899117619,2.00313407482558,1.7224326890337034);
\draw[color=black] (2.0,2.0,2.0) -- (4.10610914324311,2.150168920388219,1.9118050663238622);
\draw[color=black] (2.0,4.0,1.0) -- (3.4527239519201864,4.791564603903244,1.2312348665326456);
\draw[color=black] (2.0,4.0,1.0) -- (3.1688576873087855,3.0079702391739107,1.6736677180315265);
\draw[color=black] (2.0,2.0,2.0) -- (3.1688576873087855,3.0079702391739107,1.6736677180315265);
\draw[color=black] (2.0,4.0,1.0) -- (2.7392215487019786,3.612322450914652,1.5031856922977411);
\draw[color=black] (2.0,2.0,2.0) -- (2.7392215487019786,3.612322450914652,1.5031856922977411);
\draw[color=black] (2.0,4.0,2.0) -- (2.7392215487019786,3.612322450914652,1.5031856922977411);
\draw[color=black] (2.0,4.0,1.0) -- (2.538020535796672,3.507533690300684,1.731420109040672);
\draw[color=black] (2.0,4.0,1.0) -- (2.0135061533457677,4.055498601190148,1.7371076620326769);
\draw[color=black] (2.0,4.0,2.0) -- (2.0135061533457677,4.055498601190148,1.7371076620326769);
\draw[color=black] (2.0,4.0,1.0) -- (2.150579565676901,4.1591001415278255,1.5678249628319416);
\draw[color=black] (2.0,4.0,1.0) -- (2.6918605001264306,4.014853107563095,1.4242274077569381);
\draw[color=black] (2.0,4.0,2.0) -- (2.6918605001264306,4.014853107563095,1.4242274077569381);
\draw[color=black] (2.0,4.0,1.0) -- (3.0652355448474498,4.055519474545211,1.1596983428270928);
\draw[color=black] (2.0,4.0,1.0) -- (3.1112180933425995,5.044459168288611,1.1607129375711305);
\draw[color=black] (2.0,4.0,1.0) -- (2.1577810061252207,2.2960576835904907,1.5074181804945623);
\draw[color=black] (2.0,0.0,2.0) -- (2.1577810061252207,2.2960576835904907,1.5074181804945623);
\draw[color=black] (2.0,4.0,1.0) -- (2.0177292421140263,2.1178146184619613,1.8257544113937072);
\draw[color=black] (2.0,0.0,2.0) -- (2.0177292421140263,2.1178146184619613,1.8257544113937072);
\draw[color=black] (2.0,2.0,2.0) -- (2.0177292421140263,2.1178146184619613,1.8257544113937072);
\draw[color=black] (2.0,4.0,1.0) -- (2.262186120817319,3.0576722601870236,1.7609481084020238);
\draw[color=black] (2.0,2.0,2.0) -- (2.262186120817319,3.0576722601870236,1.7609481084020238);
\draw[color=black] (2.0,4.0,1.0) -- (3.130836322323251,3.2063622892649732,1.508987560811896);
\draw[color=black] (2.0,4.0,1.0) -- (2.163388989782926,4.105010495097174,1.5457729897149746);
\draw[color=black] (2.0,4.0,2.0) -- (2.163388989782926,4.105010495097174,1.5457729897149746);
\draw[color=black] (2.0,4.0,1.0) -- (2.2596074304672418,4.158646825298765,1.1861965681092026);
\draw[color=black] (2.0,4.0,2.0) -- (3.4764089242460745,4.928695590736011,1.364060291541006);
\draw[color=black] (2.0,4.0,2.0) -- (3.674451520808214,4.795652036539876,1.7436744499121075);
\draw[color=black] (2.0,2.0,2.0) -- (3.1324949580423067,3.0127882227160394,1.7806188635850075);
\draw[color=black] (2.0,2.0,2.0) -- (3.1250782639157517,3.1304790986180793,1.840169656637139);
\draw[color=black] (2.0,4.0,2.0) -- (3.1250782639157517,3.1304790986180793,1.840169656637139);
\draw[color=black] (2.0,4.0,2.0) -- (2.5309567294177695,3.669285351579742,1.9253589215246372);
\draw[color=black] (2.0,4.0,2.0) -- (3.4234423244263517,3.5758338920931534,1.9444721427794316);
\draw[color=black] (2.0,4.0,2.0) -- (3.541058678297399,3.574733761440011,1.86956536945415);
\draw[color=black] (2.0,4.0,2.0) -- (2.2595190126594464,4.144205243226147,1.7706907368205778);
\draw[color=black] (2.0,4.0,2.0) -- (3.291031902426395,4.089749005850489,1.761329205174417);
\draw[color=black] (2.0,4.0,2.0) -- (3.1795250663078427,5.162972455145813,1.5707506294375138);
\draw[color=black] (2.0,4.0,2.0) -- (3.3649643195835663,4.725701460331717,1.7869031546281728);
\draw[color=black] (2.0,0.0,2.0) -- (2.812288136299906,1.5137800945647137,2.0218950551709285);
\draw[color=black] (2.0,2.0,2.0) -- (2.812288136299906,1.5137800945647137,2.0218950551709285);
\draw[color=black] (2.0,0.0,2.0) -- (2.1738444654456104,0.7515642161244112,2.3601367627772367);
\draw[color=black] (2.0,2.0,2.0) -- (2.1738444654456104,0.7515642161244112,2.3601367627772367);
\draw[color=black] (2.0,0.0,3.0) -- (2.1738444654456104,0.7515642161244112,2.3601367627772367);
\draw[color=black] (2.0,0.0,2.0) -- (2.1103948765991483,1.2774358223739124,2.2436807033227133);
\draw[color=black] (2.0,2.0,2.0) -- (2.1103948765991483,1.2774358223739124,2.2436807033227133);
\draw[color=black] (2.0,0.0,2.0) -- (3.1094182247961455,1.0253171218231978,2.144688471963628);
\draw[color=black] (2.0,0.0,2.0) -- (2.29998320416844,0.09361018515846077,2.568654909522798);
\draw[color=black] (2.0,0.0,3.0) -- (2.29998320416844,0.09361018515846077,2.568654909522798);
\draw[color=black] (2.0,0.0,2.0) -- (2.1806758907114854,0.14472524690869096,2.1093858350229207);
\draw[color=black] (2.0,2.0,2.0) -- (2.2043380191560416,2.1678092691999638,2.206580069913203);
\draw[color=black] (2.0,2.0,2.0) -- (3.28509578471143,2.1709148147688384,2.003213348339925);
\draw[color=black] (2.0,2.0,2.0) -- (2.2048678219704896,3.2257904927864605,2.0154365886616503);
\draw[color=black] (2.0,4.0,2.0) -- (2.2048678219704896,3.2257904927864605,2.0154365886616503);
\draw[color=black] (2.0,2.0,2.0) -- (2.8289752009023994,2.726843529510259,2.0678464530997536);
\draw[color=black] (2.0,4.0,2.0) -- (2.8289752009023994,2.726843529510259,2.0678464530997536);
\draw[color=black] (2.0,2.0,2.0) -- (3.195995140556486,3.030136564430931,2.2695825718048184);
\draw[color=black] (2.0,4.0,2.0) -- (3.195995140556486,3.030136564430931,2.2695825718048184);
\draw[color=black] (2.0,2.0,2.0) -- (2.946348663687993,1.4941782273059716,2.523385233588169);
\draw[color=black] (2.0,0.0,3.0) -- (2.946348663687993,1.4941782273059716,2.523385233588169);
\draw[color=black] (2.0,2.0,2.0) -- (2.2984338060939673,2.155830971216917,2.622893681963075);
\draw[color=black] (2.0,4.0,2.0) -- (2.2984338060939673,2.155830971216917,2.622893681963075);
\draw[color=black] (2.0,0.0,3.0) -- (2.2984338060939673,2.155830971216917,2.622893681963075);
\draw[color=black] (2.0,2.0,2.0) -- (2.155502405946157,3.227014114136827,2.1125959238609453);
\draw[color=black] (2.0,4.0,2.0) -- (2.155502405946157,3.227014114136827,2.1125959238609453);
\draw[color=black] (2.0,2.0,2.0) -- (3.2152110870738517,3.1809380070687507,2.1767356961341418);
\draw[color=black] (2.0,2.0,2.0) -- (2.2233925795152176,1.1176830333783963,2.690161459814453);
\draw[color=black] (2.0,0.0,3.0) -- (2.2233925795152176,1.1176830333783963,2.690161459814453);
\draw[color=black] (2.0,4.0,2.0) -- (4.012427701801879,2.696181439438842,2.18441311185034);
\draw[color=black] (2.0,4.0,2.0) -- (4.2361769017282045,3.1805014402351746,2.1012571218631053);
\draw[color=black] (2.0,4.0,2.0) -- (3.256170372749211,3.1607000955350872,2.1906838747745976);
\draw[color=black] (2.0,4.0,2.0) -- (3.5959606273099674,3.575160771048059,2.0557761846267986);
\draw[color=black] (2.0,0.0,3.0) -- (3.0700864770045095,1.1741760049209229,2.5146868903390254);
\draw[color=black] (2.0,4.0,2.0) -- (4.231740345856769,3.0101755161833745,2.2727942654904694);
\draw[color=black] (2.0,4.0,2.0) -- (4.14238938031489,2.7361231075335732,2.418963243897102);
\draw[color=black] (2.0,4.0,2.0) -- (3.4759514440447834,4.8217770941369755,2.1735841163917953);
\draw[color=black] (2.0,4.0,2.0) -- (2.936916061357258,4.203623576746175,2.52733401323895);
\draw[color=black] (2.0,4.0,3.0) -- (2.936916061357258,4.203623576746175,2.52733401323895);
\draw[color=black] (2.0,4.0,2.0) -- (3.450383323398962,3.396915953181885,2.4261297309126486);
\draw[color=black] (2.0,4.0,2.0) -- (3.0337083842863577,4.222088447534789,2.1704306839477177);
\draw[color=black] (2.0,4.0,2.0) -- (3.237912401688156,5.022710602333226,2.275690413948474);
\draw[color=black] (2.0,4.0,2.0) -- (2.129582675508035,2.294847554543061,2.794791370302416);
\draw[color=black] (2.0,0.0,3.0) -- (2.129582675508035,2.294847554543061,2.794791370302416);
\draw[color=black] (2.0,4.0,2.0) -- (2.1534772699723743,4.170325069242418,2.5845089674461548);
\draw[color=black] (2.0,4.0,3.0) -- (2.1534772699723743,4.170325069242418,2.5845089674461548);
\draw[color=black] (2.0,4.0,2.0) -- (3.224005365287503,3.067097555016042,2.521559425132985);
\draw[color=black] (2.0,4.0,2.0) -- (2.202684610910918,4.033766601521518,2.026424882402922);
\draw[color=black] (2.0,4.0,3.0) -- (3.4752115655952927,4.965442577889493,2.4916865410323386);
\draw[color=black] (2.0,4.0,3.0) -- (3.413561144480787,3.4188334059776895,2.7307442478422357);
\draw[color=black] (2.0,4.0,3.0) -- (3.2806079403512993,4.029213780069895,2.768029838875816);
\draw[color=black] (2.0,4.0,3.0) -- (3.1550333255992724,5.134401668980107,2.7462301955942956);
\draw[color=black] (2.0,0.0,3.0) -- (3.2232584507915765,1.222134426490725,3.275587890114517);
\draw[color=black] (2.0,0.0,3.0) -- (2.1004940590581818,0.06500136861766327,3.2124302506972993);
\draw[color=black] (2.0,4.0,3.0) -- (3.173052977149499,3.0850737582677055,3.030137091254752);
\draw[color=black] (2.0,4.0,3.0) -- (3.138155653172817,5.198056958753716,3.2866086668311323);
\draw[color=black] (2.0,4.0,3.0) -- (2.154480832287556,4.08996463817709,3.1900165925194353);
\draw (2.0,0.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (2.005960846098325,0.23792500995293092,0.6632244962469329) node[tnnode,draw=black,text=black] {=};
\draw (2.008951228012256,2.1161752721134013,1.7192544586814775) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.0135061533457677,4.055498601190148,1.7371076620326769) -- (4.0,4.0,1.0);
\draw (2.0135061533457677,4.055498601190148,1.7371076620326769) node[tnnode,draw=black,text=black] {=};
\draw (2.0177292421140263,2.1178146184619613,1.8257544113937072) node[tnnode,draw=black,text=black] {=};
\draw (2.0278349943733174,4.227979963978926,0.5394109182666271) node[tnnode,draw=black,text=black] {=};
\draw (2.0317331190869017,2.90687775791467,1.3603314146436183) node[tnnode,draw=black,text=black] {=};
\draw (2.0381595606086327,4.002350614024027,0.18198207187273988) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.0510740069926707,4.143738750817286,1.756756144283585) -- (4.0,4.0,1.0);
\draw (2.0510740069926707,4.143738750817286,1.756756144283585) node[tnnode,draw=black,text=black] {=};
\draw (2.062284011402405,1.5058725644399837,1.700380539776619) node[tnnode,draw=black,text=black] {=};
\draw (2.065988959550399,2.105182791496457,0.6314375839131074) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.0668316575014027,3.1403772453574663,1.2011874320822062) -- (4.0,2.0,1.0);
\draw (2.0668316575014027,3.1403772453574663,1.2011874320822062) node[tnnode,draw=black,text=black] {=};
\draw (2.0864893248544587,3.541521550025342,0.8683971795383635) node[tnnode,draw=black,text=black] {=};
\draw (2.1004940590581818,0.06500136861766327,3.2124302506972993) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.1033880176455826,3.50826542606113,0.7044339020423552) -- (4.0,2.0,1.0);
\draw (2.1033880176455826,3.50826542606113,0.7044339020423552) node[tnnode,draw=black,text=black] {=};
\draw (2.1103948765991483,1.2774358223739124,2.2436807033227133) node[tnnode,draw=black,text=black] {=};
\draw (2.1168408158604777,0.7037992060530622,1.3590288166192352) node[tnnode,draw=black,text=black] {=};
\draw (2.129582675508035,2.294847554543061,2.794791370302416) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.150579565676901,4.1591001415278255,1.5678249628319416) -- (4.0,4.0,1.0);
\draw (2.150579565676901,4.1591001415278255,1.5678249628319416) node[tnnode,draw=black,text=black] {=};
\draw (2.1534772699723743,4.170325069242418,2.5845089674461548) node[tnnode,draw=black,text=black] {=};
\draw (2.154480832287556,4.08996463817709,3.1900165925194353) node[tnnode,draw=black,text=black] {=};
\draw (2.155502405946157,3.227014114136827,2.1125959238609453) node[tnnode,draw=black,text=black] {=};
\draw (2.157044402275095,2.212072883548735,1.6953934492272347) node[tnnode,draw=black,text=black] {=};
\draw (2.1577810061252207,2.2960576835904907,1.5074181804945623) node[tnnode,draw=black,text=black] {=};
\draw (2.1620044513855334,2.0110912998225654,1.1160985757463342) node[tnnode,draw=black,text=black] {=};
\draw (2.163388989782926,4.105010495097174,1.5457729897149746) node[tnnode,draw=black,text=black] {=};
\draw (2.1738444654456104,0.7515642161244112,2.3601367627772367) node[tnnode,draw=black,text=black] {=};
\draw (2.1806758907114854,0.14472524690869096,2.1093858350229207) node[tnnode,draw=black,text=black] {=};
\draw (2.1812864520972344,2.2583158803938206,0.9084232537686642) node[tnnode,draw=black,text=black] {=};
\draw (2.183058180659415,0.1660640252009327,1.5160810700665444) node[tnnode,draw=black,text=black] {=};
\draw (2.1876657651054896,1.2952320887056241,1.6045687895948657) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.189752598676334,3.4672584023531736,1.0583945829191337) -- (4.0,2.0,1.0);
\draw (2.189752598676334,3.4672584023531736,1.0583945829191337) node[tnnode,draw=black,text=black] {=};
\draw (2.202684610910918,4.033766601521518,2.026424882402922) node[tnnode,draw=black,text=black] {=};
\draw (2.2043380191560416,2.1678092691999638,2.206580069913203) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.2048678219704896,3.2257904927864605,2.0154365886616503) -- (4.0,2.0,2.0);
\draw (2.2048678219704896,3.2257904927864605,2.0154365886616503) node[tnnode,draw=black,text=black] {=};
\draw (2.208531257358427,1.0227608613060803,1.217002643643979) node[tnnode,draw=black,text=black] {=};
\draw (2.2176994274892916,2.0223169696482435,1.6096046275768157) node[tnnode,draw=black,text=black] {=};
\draw (2.21805258329803,0.07988193474424314,0.22320730013752885) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.223088954153699,3.2798096684707185,0.8820574417906097) -- (4.0,2.0,1.0);
\draw (2.223088954153699,3.2798096684707185,0.8820574417906097) node[tnnode,draw=black,text=black] {=};
\draw (2.2233925795152176,1.1176830333783963,2.690161459814453) node[tnnode,draw=black,text=black] {=};
\draw (2.2326414926381215,0.2548755197806439,1.1952331182585116) node[tnnode,draw=black,text=black] {=};
\draw (2.245067059150194,3.1285802550483246,0.5412635434398215) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.2595190126594464,4.144205243226147,1.7706907368205778) -- (4.0,4.0,1.0);
\draw (2.2595190126594464,4.144205243226147,1.7706907368205778) node[tnnode,draw=black,text=black] {=};
\draw (2.2596074304672418,4.158646825298765,1.1861965681092026) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.262186120817319,3.0576722601870236,1.7609481084020238) -- (4.0,2.0,2.0);
\draw (2.262186120817319,3.0576722601870236,1.7609481084020238) node[tnnode,draw=black,text=black] {=};
\draw (2.2984338060939673,2.155830971216917,2.622893681963075) node[tnnode,draw=black,text=black] {=};
\draw (2.29998320416844,0.09361018515846077,2.568654909522798) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.5309567294177695,3.669285351579742,1.9253589215246372) -- (4.0,4.0,1.0);
\draw[color=black] (2.5309567294177695,3.669285351579742,1.9253589215246372) -- (4.0,2.0,2.0);
\draw (2.5309567294177695,3.669285351579742,1.9253589215246372) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.538020535796672,3.507533690300684,1.731420109040672) -- (4.0,4.0,1.0);
\draw[color=black] (2.538020535796672,3.507533690300684,1.731420109040672) -- (4.0,2.0,2.0);
\draw (2.538020535796672,3.507533690300684,1.731420109040672) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.6918605001264306,4.014853107563095,1.4242274077569381) -- (4.0,4.0,1.0);
\draw (2.6918605001264306,4.014853107563095,1.4242274077569381) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.6925007104814536,1.5899357637273728,1.784064802938444) -- (4.0,2.0,1.0);
\draw (2.6925007104814536,1.5899357637273728,1.784064802938444) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.695871957430321,2.9139330565644417,1.273282148788115) -- (4.0,2.0,1.0);
\draw (2.695871957430321,2.9139330565644417,1.273282148788115) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.7061811830938547,2.7594189718256033,1.4788433327588268) -- (4.0,2.0,1.0);
\draw (2.7061811830938547,2.7594189718256033,1.4788433327588268) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.7158608012362,1.4762572576060444,1.5790335530572457) -- (4.0,2.0,1.0);
\draw (2.7158608012362,1.4762572576060444,1.5790335530572457) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.7392215487019786,3.612322450914652,1.5031856922977411) -- (4.0,4.0,1.0);
\draw (2.7392215487019786,3.612322450914652,1.5031856922977411) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.7683815414972086,2.7012118306420536,0.5154560393164164) -- (4.0,2.0,0.0);
\draw (2.7683815414972086,2.7012118306420536,0.5154560393164164) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.768569111466853,2.7844129517417904,0.7941392231380362) -- (4.0,2.0,1.0);
\draw (2.768569111466853,2.7844129517417904,0.7941392231380362) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.7737315557888795,1.4807620036359264,1.2049709476326533) -- (4.0,2.0,1.0);
\draw (2.7737315557888795,1.4807620036359264,1.2049709476326533) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.812288136299906,1.5137800945647137,2.0218950551709285) -- (4.0,2.0,2.0);
\draw (2.812288136299906,1.5137800945647137,2.0218950551709285) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.8181477170663447,1.5706333870911366,0.8093788548363284) -- (4.0,2.0,0.0);
\draw (2.8181477170663447,1.5706333870911366,0.8093788548363284) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.8289752009023994,2.726843529510259,2.0678464530997536) -- (4.0,2.0,2.0);
\draw (2.8289752009023994,2.726843529510259,2.0678464530997536) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.849719053919891,2.689763690631567,1.550349015598825) -- (4.0,2.0,1.0);
\draw (2.849719053919891,2.689763690631567,1.550349015598825) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.936916061357258,4.203623576746175,2.52733401323895) -- (4.0,4.0,2.0);
\draw (2.936916061357258,4.203623576746175,2.52733401323895) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.946348663687993,1.4941782273059716,2.523385233588169) -- (4.0,2.0,2.0);
\draw (2.946348663687993,1.4941782273059716,2.523385233588169) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.9473934443305168,1.5908511498475364,1.7186645048740385) -- (4.0,2.0,1.0);
\draw (2.9473934443305168,1.5908511498475364,1.7186645048740385) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.008491467449672,3.126715494526491,1.221367518992926) -- (4.0,4.0,1.0);
\draw (3.008491467449672,3.126715494526491,1.221367518992926) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0133084818014493,3.2366049615899684,1.0978637000839329) -- (4.0,2.0,1.0);
\draw (3.0133084818014493,3.2366049615899684,1.0978637000839329) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0202004386724774,1.1629250601038525,0.06763827445388591) -- (4.0,2.0,0.0);
\draw (3.0202004386724774,1.1629250601038525,0.06763827445388591) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0305638845500615,2.0335321059830402,1.2735334677380377) -- (4.0,2.0,1.0);
\draw (3.0305638845500615,2.0335321059830402,1.2735334677380377) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0337083842863577,4.222088447534789,2.1704306839477177) -- (4.0,4.0,2.0);
\draw (3.0337083842863577,4.222088447534789,2.1704306839477177) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0652355448474498,4.055519474545211,1.1596983428270928) -- (4.0,4.0,1.0);
\draw (3.0652355448474498,4.055519474545211,1.1596983428270928) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0700864770045095,1.1741760049209229,2.5146868903390254) -- (4.0,2.0,2.0);
\draw (3.0700864770045095,1.1741760049209229,2.5146868903390254) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0832902307160164,3.2971320024883455,1.374111118533466) -- (4.0,2.0,1.0);
\draw[color=black] (3.0832902307160164,3.2971320024883455,1.374111118533466) -- (4.0,4.0,1.0);
\draw (3.0832902307160164,3.2971320024883455,1.374111118533466) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0993740712325426,1.2071082318799553,1.2361031469680797) -- (4.0,2.0,1.0);
\draw (3.0993740712325426,1.2071082318799553,1.2361031469680797) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.108366583002016,1.2084416739662782,0.756330990404384) -- (4.0,2.0,0.0);
\draw (3.108366583002016,1.2084416739662782,0.756330990404384) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1094182247961455,1.0253171218231978,2.144688471963628) -- (4.0,2.0,2.0);
\draw (3.1094182247961455,1.0253171218231978,2.144688471963628) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.110892230595305,3.227302796757674,0.21292135613561064) -- (4.0,2.0,0.0);
\draw (3.110892230595305,3.227302796757674,0.21292135613561064) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1112180933425995,5.044459168288611,1.1607129375711305) -- (4.0,6.0,1.0);
\draw (3.1112180933425995,5.044459168288611,1.1607129375711305) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.115234897594351,5.077078497771181,0.10144305781987689) -- (4.0,6.0,0.0);
\draw (3.115234897594351,5.077078497771181,0.10144305781987689) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1250782639157517,3.1304790986180793,1.840169656637139) -- (4.0,4.0,1.0);
\draw[color=black] (3.1250782639157517,3.1304790986180793,1.840169656637139) -- (4.0,2.0,2.0);
\draw (3.1250782639157517,3.1304790986180793,1.840169656637139) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.130836322323251,3.2063622892649732,1.508987560811896) -- (4.0,2.0,2.0);
\draw (3.130836322323251,3.2063622892649732,1.508987560811896) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1324949580423067,3.0127882227160394,1.7806188635850075) -- (4.0,4.0,1.0);
\draw (3.1324949580423067,3.0127882227160394,1.7806188635850075) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.138155653172817,5.198056958753716,3.2866086668311323) -- (4.0,6.0,3.0);
\draw (3.138155653172817,5.198056958753716,3.2866086668311323) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1510051773004233,5.24768247813339,0.5543679580707004) -- (4.0,6.0,0.0);
\draw (3.1510051773004233,5.24768247813339,0.5543679580707004) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1550333255992724,5.134401668980107,2.7462301955942956) -- (4.0,6.0,2.0);
\draw (3.1550333255992724,5.134401668980107,2.7462301955942956) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1688576873087855,3.0079702391739107,1.6736677180315265) -- (4.0,4.0,1.0);
\draw[color=black] (3.1688576873087855,3.0079702391739107,1.6736677180315265) -- (4.0,2.0,2.0);
\draw (3.1688576873087855,3.0079702391739107,1.6736677180315265) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.171655664750498,2.1501574967447037,1.6889115098937506) -- (4.0,2.0,1.0);
\draw (3.171655664750498,2.1501574967447037,1.6889115098937506) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.173052977149499,3.0850737582677055,3.030137091254752) -- (4.0,2.0,3.0);
\draw (3.173052977149499,3.0850737582677055,3.030137091254752) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1795250663078427,5.162972455145813,1.5707506294375138) -- (4.0,6.0,1.0);
\draw (3.1795250663078427,5.162972455145813,1.5707506294375138) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.1951007430996876,3.038168943880847,0.5986996227839801) -- (4.0,2.0,1.0);
\draw (3.1951007430996876,3.038168943880847,0.5986996227839801) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.195995140556486,3.030136564430931,2.2695825718048184) -- (4.0,2.0,2.0);
\draw[color=black] (3.195995140556486,3.030136564430931,2.2695825718048184) -- (4.0,4.0,2.0);
\draw (3.195995140556486,3.030136564430931,2.2695825718048184) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.2152110870738517,3.1809380070687507,2.1767356961341418) -- (4.0,4.0,2.0);
\draw (3.2152110870738517,3.1809380070687507,2.1767356961341418) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.2232584507915765,1.222134426490725,3.275587890114517) -- (4.0,2.0,3.0);
\draw (3.2232584507915765,1.222134426490725,3.275587890114517) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.224005365287503,3.067097555016042,2.521559425132985) -- (4.0,2.0,3.0);
\draw (3.224005365287503,3.067097555016042,2.521559425132985) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.2257348822676994,2.2298399196337604,0.7465487232604636) -- (4.0,2.0,0.0);
\draw (3.2257348822676994,2.2298399196337604,0.7465487232604636) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.237912401688156,5.022710602333226,2.275690413948474) -- (4.0,6.0,2.0);
\draw (3.237912401688156,5.022710602333226,2.275690413948474) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.256170372749211,3.1607000955350872,2.1906838747745976) -- (4.0,2.0,2.0);
\draw (3.256170372749211,3.1607000955350872,2.1906838747745976) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.267541158341115,1.1632084988208584,1.54723582852844) -- (4.0,2.0,1.0);
\draw (3.267541158341115,1.1632084988208584,1.54723582852844) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.2806079403512993,4.029213780069895,2.768029838875816) -- (4.0,4.0,2.0);
\draw (3.2806079403512993,4.029213780069895,2.768029838875816) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.2842384269672076,3.014346648693812,1.1769380134231835) -- (4.0,2.0,1.0);
\draw[color=black] (3.2842384269672076,3.014346648693812,1.1769380134231835) -- (4.0,4.0,1.0);
\draw (3.2842384269672076,3.014346648693812,1.1769380134231835) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.28509578471143,2.1709148147688384,2.003213348339925) -- (4.0,2.0,2.0);
\draw (3.28509578471143,2.1709148147688384,2.003213348339925) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.291031902426395,4.089749005850489,1.761329205174417) -- (4.0,4.0,1.0);
\draw (3.291031902426395,4.089749005850489,1.761329205174417) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.3649643195835663,4.725701460331717,1.7869031546281728) -- (4.0,6.0,1.0);
\draw[color=black] (3.3649643195835663,4.725701460331717,1.7869031546281728) -- (4.0,4.0,2.0);
\draw (3.3649643195835663,4.725701460331717,1.7869031546281728) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.3871001940082737,2.0690850070677667,0.838024087577224) -- (4.0,2.0,0.0);
\draw[color=black] (3.3871001940082737,2.0690850070677667,0.838024087577224) -- (4.0,2.0,1.0);
\draw (3.3871001940082737,2.0690850070677667,0.838024087577224) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.413561144480787,3.4188334059776895,2.7307442478422357) -- (4.0,4.0,2.0);
\draw[color=black] (3.413561144480787,3.4188334059776895,2.7307442478422357) -- (4.0,2.0,3.0);
\draw (3.413561144480787,3.4188334059776895,2.7307442478422357) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.4234423244263517,3.5758338920931534,1.9444721427794316) -- (4.0,4.0,1.0);
\draw[color=black] (3.4234423244263517,3.5758338920931534,1.9444721427794316) -- (4.0,2.0,2.0);
\draw (3.4234423244263517,3.5758338920931534,1.9444721427794316) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.450383323398962,3.396915953181885,2.4261297309126486) -- (4.0,4.0,2.0);
\draw[color=black] (3.450383323398962,3.396915953181885,2.4261297309126486) -- (4.0,2.0,3.0);
\draw (3.450383323398962,3.396915953181885,2.4261297309126486) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.4527239519201864,4.791564603903244,1.2312348665326456) -- (4.0,4.0,1.0);
\draw[color=black] (3.4527239519201864,4.791564603903244,1.2312348665326456) -- (4.0,6.0,1.0);
\draw (3.4527239519201864,4.791564603903244,1.2312348665326456) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.4594601954309026,4.806298176480784,0.7243703056255395) -- (4.0,6.0,0.0);
\draw[color=black] (3.4594601954309026,4.806298176480784,0.7243703056255395) -- (4.0,4.0,1.0);
\draw (3.4594601954309026,4.806298176480784,0.7243703056255395) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.4752115655952927,4.965442577889493,2.4916865410323386) -- (4.0,4.0,2.0);
\draw[color=black] (3.4752115655952927,4.965442577889493,2.4916865410323386) -- (4.0,6.0,2.0);
\draw (3.4752115655952927,4.965442577889493,2.4916865410323386) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.4759514440447834,4.8217770941369755,2.1735841163917953) -- (4.0,4.0,2.0);
\draw[color=black] (3.4759514440447834,4.8217770941369755,2.1735841163917953) -- (4.0,6.0,2.0);
\draw (3.4759514440447834,4.8217770941369755,2.1735841163917953) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.4764089242460745,4.928695590736011,1.364060291541006) -- (4.0,4.0,1.0);
\draw[color=black] (3.4764089242460745,4.928695590736011,1.364060291541006) -- (4.0,6.0,1.0);
\draw (3.4764089242460745,4.928695590736011,1.364060291541006) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.503689246912977,2.598623326990903,1.602868674670444) -- (6.0,2.0,1.0);
\draw[color=black] (3.503689246912977,2.598623326990903,1.602868674670444) -- (4.0,2.0,2.0);
\draw (3.503689246912977,2.598623326990903,1.602868674670444) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.541058678297399,3.574733761440011,1.86956536945415) -- (4.0,4.0,1.0);
\draw[color=black] (3.541058678297399,3.574733761440011,1.86956536945415) -- (4.0,2.0,2.0);
\draw[color=black] (3.541058678297399,3.574733761440011,1.86956536945415) -- (4.0,4.0,2.0);
\draw (3.541058678297399,3.574733761440011,1.86956536945415) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.542885268286133,2.214861682727125,1.8963713127759896) -- (4.0,2.0,1.0);
\draw[color=black] (3.542885268286133,2.214861682727125,1.8963713127759896) -- (4.0,2.0,2.0);
\draw (3.542885268286133,2.214861682727125,1.8963713127759896) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.567873428532225,3.457943255674347,1.1449605523552033) -- (4.0,2.0,1.0);
\draw[color=black] (3.567873428532225,3.457943255674347,1.1449605523552033) -- (4.0,4.0,1.0);
\draw (3.567873428532225,3.457943255674347,1.1449605523552033) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.5959606273099674,3.575160771048059,2.0557761846267986) -- (4.0,2.0,2.0);
\draw[color=black] (3.5959606273099674,3.575160771048059,2.0557761846267986) -- (4.0,4.0,2.0);
\draw (3.5959606273099674,3.575160771048059,2.0557761846267986) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.607672229288752,2.661480941238163,1.697172235678317) -- (4.0,2.0,1.0);
\draw[color=black] (3.607672229288752,2.661480941238163,1.697172235678317) -- (4.0,4.0,1.0);
\draw[color=black] (3.607672229288752,2.661480941238163,1.697172235678317) -- (4.0,2.0,2.0);
\draw (3.607672229288752,2.661480941238163,1.697172235678317) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.6301406374431595,2.6179090218718635,1.5103778437041218) -- (4.0,2.0,1.0);
\draw[color=black] (3.6301406374431595,2.6179090218718635,1.5103778437041218) -- (6.0,2.0,1.0);
\draw (3.6301406374431595,2.6179090218718635,1.5103778437041218) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.674451520808214,4.795652036539876,1.7436744499121075) -- (4.0,4.0,1.0);
\draw[color=black] (3.674451520808214,4.795652036539876,1.7436744499121075) -- (4.0,6.0,1.0);
\draw[color=black] (3.674451520808214,4.795652036539876,1.7436744499121075) -- (4.0,4.0,2.0);
\draw (3.674451520808214,4.795652036539876,1.7436744499121075) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.0,2.0,0.0) -- (4.203216949450463,2.2831487751693222,0.25982367704448406);
\draw[color=black] (4.0,2.0,0.0) -- (4.28816758383449,2.1425852876996934,0.6400331524024415);
\draw[color=black] (4.0,2.0,1.0) -- (4.28816758383449,2.1425852876996934,0.6400331524024415);
\draw[color=black] (4.0,6.0,0.0) -- (4.005513777848332,6.130256915827047,0.11018612883857207);
\draw[color=black] (4.0,6.0,0.0) -- (4.11293605835046,4.03964544222113,0.6436209342862775);
\draw[color=black] (4.0,2.0,1.0) -- (4.11293605835046,4.03964544222113,0.6436209342862775);
\draw[color=black] (4.0,6.0,0.0) -- (4.084118517953916,4.298178746527576,0.8475858952716087);
\draw[color=black] (4.0,2.0,1.0) -- (4.084118517953916,4.298178746527576,0.8475858952716087);
\draw[color=black] (4.0,4.0,1.0) -- (4.084118517953916,4.298178746527576,0.8475858952716087);
\draw[color=black] (4.0,6.0,0.0) -- (4.169731748461206,5.242799451902715,0.5420803878596402);
\draw[color=black] (4.0,4.0,1.0) -- (4.169731748461206,5.242799451902715,0.5420803878596402);
\draw[color=black] (4.0,6.0,0.0) -- (4.2676885818573735,5.414553176483795,0.6776299320358337);
\draw[color=black] (4.0,4.0,1.0) -- (4.2676885818573735,5.414553176483795,0.6776299320358337);
\draw[color=black] (4.0,6.0,1.0) -- (4.2676885818573735,5.414553176483795,0.6776299320358337);
\draw[color=black] (4.0,6.0,0.0) -- (4.0387913340971044,6.242504742982611,0.5370534465880953);
\draw[color=black] (4.0,6.0,1.0) -- (4.0387913340971044,6.242504742982611,0.5370534465880953);
\draw[color=black] (4.0,2.0,1.0) -- (4.2669584648825865,2.0641405228902387,1.0276934183520368);
\draw[color=black] (4.0,2.0,1.0) -- (5.228789982104408,2.0943861583545536,1.2771202408766753);
\draw[color=black] (4.0,2.0,1.0) -- (4.165581870763123,3.0003395655736202,1.1865043374144948);
\draw[color=black] (4.0,4.0,1.0) -- (4.165581870763123,3.0003395655736202,1.1865043374144948);
\draw[color=black] (4.0,2.0,1.0) -- (4.795804627722189,2.8760500497980583,1.2441664579466583);
\draw[color=black] (4.0,4.0,1.0) -- (4.795804627722189,2.8760500497980583,1.2441664579466583);
\draw[color=black] (4.0,2.0,1.0) -- (4.684312790689162,2.708128937187585,1.432656170815775);
\draw[color=black] (4.0,4.0,1.0) -- (4.684312790689162,2.708128937187585,1.432656170815775);
\draw[color=black] (4.0,2.0,2.0) -- (4.684312790689162,2.708128937187585,1.432656170815775);
\draw[color=black] (4.0,2.0,1.0) -- (4.282206421162239,2.1918487541407683,1.5102649553789216);
\draw[color=black] (4.0,2.0,1.0) -- (4.149382244958124,2.023890174249705,1.674223940228842);
\draw[color=black] (4.0,2.0,2.0) -- (4.149382244958124,2.023890174249705,1.674223940228842);
\draw[color=black] (4.0,2.0,1.0) -- (4.791565285269094,2.102026940019292,1.3906502591807182);
\draw[color=black] (4.0,2.0,2.0) -- (4.791565285269094,2.102026940019292,1.3906502591807182);
\draw[color=black] (4.0,2.0,1.0) -- (4.042623710780787,3.0365199795588356,1.0807434711204211);
\draw[color=black] (4.0,4.0,1.0) -- (4.042623710780787,3.0365199795588356,1.0807434711204211);
\draw[color=black] (4.0,2.0,1.0) -- (4.292182124088588,2.0240286442428626,1.7000825010363547);
\draw[color=black] (4.0,2.0,2.0) -- (4.292182124088588,2.0240286442428626,1.7000825010363547);
\draw[color=black] (4.0,4.0,1.0) -- (4.0711841559723405,3.161109117279967,1.4605799158333301);
\draw[color=black] (4.0,2.0,2.0) -- (4.0711841559723405,3.161109117279967,1.4605799158333301);
\draw[color=black] (4.0,4.0,1.0) -- (5.041695412745099,3.254575329814112,1.221349318923957);
\draw[color=black] (4.0,4.0,1.0) -- (4.806152742392433,4.2661278521523265,1.1833239325031197);
\draw[color=black] (4.0,6.0,1.0) -- (4.806152742392433,4.2661278521523265,1.1833239325031197);
\draw[color=black] (4.0,4.0,1.0) -- (4.611482504615975,3.641532827020693,1.4617913342859508);
\draw[color=black] (4.0,6.0,1.0) -- (4.611482504615975,3.641532827020693,1.4617913342859508);
\draw[color=black] (4.0,2.0,2.0) -- (4.611482504615975,3.641532827020693,1.4617913342859508);
\draw[color=black] (4.0,4.0,1.0) -- (4.8547160625321855,2.9146551315415445,1.4180980605664861);
\draw[color=black] (4.0,2.0,2.0) -- (4.8547160625321855,2.9146551315415445,1.4180980605664861);
\draw[color=black] (4.0,6.0,1.0) -- (4.681553653109527,3.5547186919277753,1.766266482705968);
\draw[color=black] (4.0,2.0,2.0) -- (4.681553653109527,3.5547186919277753,1.766266482705968);
\draw[color=black] (4.0,4.0,2.0) -- (4.681553653109527,3.5547186919277753,1.766266482705968);
\draw[color=black] (4.0,6.0,1.0) -- (4.85313501441436,4.1847265987817455,1.4547404412254519);
\draw[color=black] (4.0,4.0,2.0) -- (4.85313501441436,4.1847265987817455,1.4547404412254519);
\draw[color=black] (4.0,2.0,2.0) -- (4.10610914324311,2.150168920388219,1.9118050663238622);
\draw[color=black] (4.0,2.0,2.0) -- (5.000812431529476,2.1499149330202596,1.693791115044504);
\draw[color=black] (4.0,2.0,2.0) -- (5.503660135883987,2.297521045754188,1.9037743227320232);
\draw[color=black] (4.0,2.0,2.0) -- (4.8237586071590455,2.9019866362276843,1.8019088530070715);
\draw[color=black] (4.0,4.0,2.0) -- (4.8237586071590455,2.9019866362276843,1.8019088530070715);
\draw[color=black] (4.0,4.0,2.0) -- (5.079802944463031,3.0378003367095476,1.6358394148232294);
\draw[color=black] (4.0,4.0,1.0) -- (4.055779597823127,4.277101623736134,1.2518723731107335);
\draw[color=black] (4.0,4.0,1.0) -- (4.119197953313469,5.107209500399673,1.1691123433947117);
\draw[color=black] (4.0,6.0,1.0) -- (4.119197953313469,5.107209500399673,1.1691123433947117);
\draw[color=black] (4.0,4.0,1.0) -- (4.17055994162356,4.270193257238329,1.506118611429692);
\draw[color=black] (4.0,6.0,1.0) -- (4.17055994162356,4.270193257238329,1.506118611429692);
\draw[color=black] (4.0,2.0,2.0) -- (4.17055994162356,4.270193257238329,1.506118611429692);
\draw[color=black] (4.0,4.0,1.0) -- (4.249331353435368,4.006523983215251,1.5095240802237508);
\draw[color=black] (4.0,6.0,1.0) -- (4.249331353435368,4.006523983215251,1.5095240802237508);
\draw[color=black] (4.0,2.0,2.0) -- (4.249331353435368,4.006523983215251,1.5095240802237508);
\draw[color=black] (4.0,4.0,2.0) -- (4.249331353435368,4.006523983215251,1.5095240802237508);
\draw[color=black] (4.0,4.0,1.0) -- (4.155960607081235,4.815512134109209,1.6282483272271409);
\draw[color=black] (4.0,6.0,1.0) -- (4.155960607081235,4.815512134109209,1.6282483272271409);
\draw[color=black] (4.0,4.0,2.0) -- (4.155960607081235,4.815512134109209,1.6282483272271409);
\draw[color=black] (4.0,4.0,1.0) -- (4.033000991114067,3.564381435322066,1.762934572414099);
\draw[color=black] (4.0,2.0,2.0) -- (4.033000991114067,3.564381435322066,1.762934572414099);
\draw[color=black] (4.0,4.0,2.0) -- (4.033000991114067,3.564381435322066,1.762934572414099);
\draw[color=black] (4.0,4.0,1.0) -- (4.108483626329252,4.117390310279932,1.6084430357282173);
\draw[color=black] (4.0,4.0,2.0) -- (4.108483626329252,4.117390310279932,1.6084430357282173);
\draw[color=black] (4.0,6.0,1.0) -- (4.13084149055309,6.222812864986717,1.2594273572167434);
\draw[color=black] (4.0,6.0,1.0) -- (4.170407769828702,4.115870170092188,1.5288777411463927);
\draw[color=black] (4.0,2.0,2.0) -- (4.170407769828702,4.115870170092188,1.5288777411463927);
\draw[color=black] (4.0,6.0,1.0) -- (4.130129188093576,4.14575649161235,1.7220760167538067);
\draw[color=black] (4.0,2.0,2.0) -- (4.130129188093576,4.14575649161235,1.7220760167538067);
\draw[color=black] (4.0,4.0,2.0) -- (4.130129188093576,4.14575649161235,1.7220760167538067);
\draw[color=black] (4.0,6.0,1.0) -- (4.115846050091798,5.109110544644908,1.6060116703765186);
\draw[color=black] (4.0,4.0,2.0) -- (4.115846050091798,5.109110544644908,1.6060116703765186);
\draw[color=black] (4.0,6.0,1.0) -- (4.238314768906725,5.488383082001919,1.7690202760811153);
\draw[color=black] (4.0,4.0,2.0) -- (4.238314768906725,5.488383082001919,1.7690202760811153);
\draw[color=black] (4.0,6.0,2.0) -- (4.238314768906725,5.488383082001919,1.7690202760811153);
\draw[color=black] (4.0,6.0,1.0) -- (4.226810804899018,6.118895325278332,1.7372998962616235);
\draw[color=black] (4.0,6.0,2.0) -- (4.226810804899018,6.118895325278332,1.7372998962616235);
\draw[color=black] (4.0,2.0,2.0) -- (4.207136425870228,2.0173663570368707,2.1431434343059257);
\draw[color=black] (4.0,2.0,2.0) -- (5.02119040114803,2.1798842906101767,2.2816320842414837);
\draw[color=black] (4.0,2.0,2.0) -- (4.012427701801879,2.696181439438842,2.18441311185034);
\draw[color=black] (4.0,2.0,2.0) -- (4.2361769017282045,3.1805014402351746,2.1012571218631053);
\draw[color=black] (4.0,4.0,2.0) -- (4.2361769017282045,3.1805014402351746,2.1012571218631053);
\draw[color=black] (4.0,2.0,2.0) -- (4.844938238907817,2.7417112686349165,2.125630733415304);
\draw[color=black] (4.0,4.0,2.0) -- (4.844938238907817,2.7417112686349165,2.125630733415304);
\draw[color=black] (4.0,2.0,2.0) -- (4.553230438450114,2.663059145310675,2.4731543115678507);
\draw[color=black] (4.0,4.0,2.0) -- (4.553230438450114,2.663059145310675,2.4731543115678507);
\draw[color=black] (4.0,2.0,3.0) -- (4.553230438450114,2.663059145310675,2.4731543115678507);
\draw[color=black] (4.0,2.0,2.0) -- (4.684472580213249,2.1339483537562702,2.3372146263175155);
\draw[color=black] (4.0,2.0,3.0) -- (4.684472580213249,2.1339483537562702,2.3372146263175155);
\draw[color=black] (4.0,2.0,2.0) -- (4.136507837893701,2.9293070227082625,2.4168215260516126);
\draw[color=black] (4.0,4.0,2.0) -- (4.136507837893701,2.9293070227082625,2.4168215260516126);
\draw[color=black] (4.0,2.0,3.0) -- (4.136507837893701,2.9293070227082625,2.4168215260516126);
\draw[color=black] (4.0,2.0,2.0) -- (4.143098530128727,2.1267293625209738,2.6220237181405213);
\draw[color=black] (4.0,2.0,3.0) -- (4.143098530128727,2.1267293625209738,2.6220237181405213);
\draw[color=black] (4.0,4.0,2.0) -- (4.231740345856769,3.0101755161833745,2.2727942654904694);
\draw[color=black] (4.0,2.0,3.0) -- (4.231740345856769,3.0101755161833745,2.2727942654904694);
\draw[color=black] (4.0,2.0,3.0) -- (4.14238938031489,2.7361231075335732,2.418963243897102);
\draw[color=black] (4.0,4.0,2.0) -- (5.152334944651685,3.1169616483606144,2.1198327155085765);
\draw[color=black] (4.0,4.0,2.0) -- (4.686016703996425,4.266744845754644,2.269605883922506);
\draw[color=black] (4.0,6.0,2.0) -- (4.686016703996425,4.266744845754644,2.269605883922506);
\draw[color=black] (4.0,4.0,2.0) -- (4.741826055295256,3.5456268641075486,2.3191546077722975);
\draw[color=black] (4.0,6.0,2.0) -- (4.741826055295256,3.5456268641075486,2.3191546077722975);
\draw[color=black] (4.0,2.0,3.0) -- (4.741826055295256,3.5456268641075486,2.3191546077722975);
\draw[color=black] (4.0,4.0,2.0) -- (4.83226116667186,2.7363456329449596,2.557798321271358);
\draw[color=black] (4.0,2.0,3.0) -- (4.83226116667186,2.7363456329449596,2.557798321271358);
\draw[color=black] (4.0,6.0,2.0) -- (5.198096861603409,4.266142567779833,2.228259726058022);
\draw[color=black] (4.0,6.0,2.0) -- (4.907615711142947,3.56333949003625,2.456626457687584);
\draw[color=black] (4.0,2.0,3.0) -- (4.907615711142947,3.56333949003625,2.456626457687584);
\draw[color=black] (4.0,2.0,3.0) -- (5.175631371500076,2.1157758072336663,2.71796452626492);
\draw[color=black] (4.0,4.0,2.0) -- (4.267904919204809,4.097830623538861,2.098508869896375);
\draw[color=black] (4.0,4.0,2.0) -- (4.043786573574265,5.024099527305627,2.0457749851318288);
\draw[color=black] (4.0,6.0,2.0) -- (4.043786573574265,5.024099527305627,2.0457749851318288);
\draw[color=black] (4.0,4.0,2.0) -- (4.165684294406113,4.24694243662175,2.4188683770765524);
\draw[color=black] (4.0,6.0,2.0) -- (4.165684294406113,4.24694243662175,2.4188683770765524);
\draw[color=black] (4.0,2.0,3.0) -- (4.165684294406113,4.24694243662175,2.4188683770765524);
\draw[color=black] (4.0,4.0,2.0) -- (4.143223525234148,3.1770537515870028,2.6437492000635454);
\draw[color=black] (4.0,2.0,3.0) -- (4.143223525234148,3.1770537515870028,2.6437492000635454);
\draw[color=black] (4.0,6.0,2.0) -- (4.036457574421257,6.024309361023275,2.078528727113379);
\draw[color=black] (4.0,6.0,2.0) -- (4.161186165119921,4.066817625537331,2.5917585411949653);
\draw[color=black] (4.0,2.0,3.0) -- (4.161186165119921,4.066817625537331,2.5917585411949653);
\draw[color=black] (4.0,6.0,2.0) -- (4.000334137317358,6.014447335595237,2.7813498270205934);
\draw[color=black] (4.0,6.0,3.0) -- (4.000334137317358,6.014447335595237,2.7813498270205934);
\draw[color=black] (4.0,2.0,3.0) -- (4.226740327128041,2.1548688896347463,3.0338506873226128);
\draw[color=black] (4.0,6.0,3.0) -- (4.225639550156216,6.064119506339491,3.037438656740609);
\draw (4.0,2.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (4.000334137317358,6.014447335595237,2.7813498270205934) node[tnnode,draw=black,text=black] {=};
\draw (4.005513777848332,6.130256915827047,0.11018612883857207) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.012427701801879,2.696181439438842,2.18441311185034) -- (6.0,2.0,2.0);
\draw (4.012427701801879,2.696181439438842,2.18441311185034) node[tnnode,draw=black,text=black] {=};
\draw (4.033000991114067,3.564381435322066,1.762934572414099) node[tnnode,draw=black,text=black] {=};
\draw (4.036457574421257,6.024309361023275,2.078528727113379) node[tnnode,draw=black,text=black] {=};
\draw (4.0387913340971044,6.242504742982611,0.5370534465880953) node[tnnode,draw=black,text=black] {=};
\draw (4.042623710780787,3.0365199795588356,1.0807434711204211) node[tnnode,draw=black,text=black] {=};
\draw (4.043786573574265,5.024099527305627,2.0457749851318288) node[tnnode,draw=black,text=black] {=};
\draw (4.055779597823127,4.277101623736134,1.2518723731107335) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.06513899117619,2.00313407482558,1.7224326890337034) -- (6.0,2.0,1.0);
\draw (4.06513899117619,2.00313407482558,1.7224326890337034) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.0711841559723405,3.161109117279967,1.4605799158333301) -- (6.0,2.0,1.0);
\draw (4.0711841559723405,3.161109117279967,1.4605799158333301) node[tnnode,draw=black,text=black] {=};
\draw (4.084118517953916,4.298178746527576,0.8475858952716087) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.10610914324311,2.150168920388219,1.9118050663238622) -- (6.0,2.0,1.0);
\draw (4.10610914324311,2.150168920388219,1.9118050663238622) node[tnnode,draw=black,text=black] {=};
\draw (4.108483626329252,4.117390310279932,1.6084430357282173) node[tnnode,draw=black,text=black] {=};
\draw (4.11293605835046,4.03964544222113,0.6436209342862775) node[tnnode,draw=black,text=black] {=};
\draw (4.115846050091798,5.109110544644908,1.6060116703765186) node[tnnode,draw=black,text=black] {=};
\draw (4.119197953313469,5.107209500399673,1.1691123433947117) node[tnnode,draw=black,text=black] {=};
\draw (4.130129188093576,4.14575649161235,1.7220760167538067) node[tnnode,draw=black,text=black] {=};
\draw (4.13084149055309,6.222812864986717,1.2594273572167434) node[tnnode,draw=black,text=black] {=};
\draw (4.136507837893701,2.9293070227082625,2.4168215260516126) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.14238938031489,2.7361231075335732,2.418963243897102) -- (6.0,2.0,2.0);
\draw (4.14238938031489,2.7361231075335732,2.418963243897102) node[tnnode,draw=black,text=black] {=};
\draw (4.143098530128727,2.1267293625209738,2.6220237181405213) node[tnnode,draw=black,text=black] {=};
\draw (4.143223525234148,3.1770537515870028,2.6437492000635454) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.149382244958124,2.023890174249705,1.674223940228842) -- (6.0,2.0,1.0);
\draw (4.149382244958124,2.023890174249705,1.674223940228842) node[tnnode,draw=black,text=black] {=};
\draw (4.155960607081235,4.815512134109209,1.6282483272271409) node[tnnode,draw=black,text=black] {=};
\draw (4.161186165119921,4.066817625537331,2.5917585411949653) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.165581870763123,3.0003395655736202,1.1865043374144948) -- (6.0,2.0,1.0);
\draw (4.165581870763123,3.0003395655736202,1.1865043374144948) node[tnnode,draw=black,text=black] {=};
\draw (4.165684294406113,4.24694243662175,2.4188683770765524) node[tnnode,draw=black,text=black] {=};
\draw (4.169731748461206,5.242799451902715,0.5420803878596402) node[tnnode,draw=black,text=black] {=};
\draw (4.170407769828702,4.115870170092188,1.5288777411463927) node[tnnode,draw=black,text=black] {=};
\draw (4.17055994162356,4.270193257238329,1.506118611429692) node[tnnode,draw=black,text=black] {=};
\draw (4.203216949450463,2.2831487751693222,0.25982367704448406) node[tnnode,draw=black,text=black] {=};
\draw (4.207136425870228,2.0173663570368707,2.1431434343059257) node[tnnode,draw=black,text=black] {=};
\draw (4.225639550156216,6.064119506339491,3.037438656740609) node[tnnode,draw=black,text=black] {=};
\draw (4.226740327128041,2.1548688896347463,3.0338506873226128) node[tnnode,draw=black,text=black] {=};
\draw (4.226810804899018,6.118895325278332,1.7372998962616235) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.231740345856769,3.0101755161833745,2.2727942654904694) -- (6.0,2.0,2.0);
\draw (4.231740345856769,3.0101755161833745,2.2727942654904694) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.2361769017282045,3.1805014402351746,2.1012571218631053) -- (6.0,2.0,2.0);
\draw (4.2361769017282045,3.1805014402351746,2.1012571218631053) node[tnnode,draw=black,text=black] {=};
\draw (4.238314768906725,5.488383082001919,1.7690202760811153) node[tnnode,draw=black,text=black] {=};
\draw (4.249331353435368,4.006523983215251,1.5095240802237508) node[tnnode,draw=black,text=black] {=};
\draw (4.2669584648825865,2.0641405228902387,1.0276934183520368) node[tnnode,draw=black,text=black] {=};
\draw (4.2676885818573735,5.414553176483795,0.6776299320358337) node[tnnode,draw=black,text=black] {=};
\draw (4.267904919204809,4.097830623538861,2.098508869896375) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.282206421162239,2.1918487541407683,1.5102649553789216) -- (6.0,2.0,1.0);
\draw (4.282206421162239,2.1918487541407683,1.5102649553789216) node[tnnode,draw=black,text=black] {=};
\draw (4.28816758383449,2.1425852876996934,0.6400331524024415) node[tnnode,draw=black,text=black] {=};
\draw (4.292182124088588,2.0240286442428626,1.7000825010363547) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.553230438450114,2.663059145310675,2.4731543115678507) -- (6.0,2.0,2.0);
\draw (4.553230438450114,2.663059145310675,2.4731543115678507) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.611482504615975,3.641532827020693,1.4617913342859508) -- (6.0,2.0,1.0);
\draw (4.611482504615975,3.641532827020693,1.4617913342859508) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.681553653109527,3.5547186919277753,1.766266482705968) -- (6.0,2.0,1.0);
\draw (4.681553653109527,3.5547186919277753,1.766266482705968) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.684312790689162,2.708128937187585,1.432656170815775) -- (6.0,2.0,1.0);
\draw (4.684312790689162,2.708128937187585,1.432656170815775) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.684472580213249,2.1339483537562702,2.3372146263175155) -- (6.0,2.0,2.0);
\draw (4.684472580213249,2.1339483537562702,2.3372146263175155) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.686016703996425,4.266744845754644,2.269605883922506) -- (6.0,2.0,2.0);
\draw (4.686016703996425,4.266744845754644,2.269605883922506) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.741826055295256,3.5456268641075486,2.3191546077722975) -- (6.0,2.0,2.0);
\draw (4.741826055295256,3.5456268641075486,2.3191546077722975) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.791565285269094,2.102026940019292,1.3906502591807182) -- (6.0,2.0,1.0);
\draw (4.791565285269094,2.102026940019292,1.3906502591807182) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.795804627722189,2.8760500497980583,1.2441664579466583) -- (6.0,2.0,1.0);
\draw (4.795804627722189,2.8760500497980583,1.2441664579466583) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.806152742392433,4.2661278521523265,1.1833239325031197) -- (6.0,2.0,1.0);
\draw (4.806152742392433,4.2661278521523265,1.1833239325031197) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.8237586071590455,2.9019866362276843,1.8019088530070715) -- (6.0,2.0,1.0);
\draw (4.8237586071590455,2.9019866362276843,1.8019088530070715) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.83226116667186,2.7363456329449596,2.557798321271358) -- (6.0,2.0,2.0);
\draw (4.83226116667186,2.7363456329449596,2.557798321271358) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.844938238907817,2.7417112686349165,2.125630733415304) -- (6.0,2.0,2.0);
\draw (4.844938238907817,2.7417112686349165,2.125630733415304) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.85313501441436,4.1847265987817455,1.4547404412254519) -- (6.0,2.0,1.0);
\draw (4.85313501441436,4.1847265987817455,1.4547404412254519) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.8547160625321855,2.9146551315415445,1.4180980605664861) -- (6.0,2.0,1.0);
\draw (4.8547160625321855,2.9146551315415445,1.4180980605664861) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.907615711142947,3.56333949003625,2.456626457687584) -- (6.0,2.0,2.0);
\draw (4.907615711142947,3.56333949003625,2.456626457687584) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.000812431529476,2.1499149330202596,1.693791115044504) -- (6.0,2.0,1.0);
\draw (5.000812431529476,2.1499149330202596,1.693791115044504) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.02119040114803,2.1798842906101767,2.2816320842414837) -- (6.0,2.0,2.0);
\draw (5.02119040114803,2.1798842906101767,2.2816320842414837) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.041695412745099,3.254575329814112,1.221349318923957) -- (6.0,2.0,1.0);
\draw (5.041695412745099,3.254575329814112,1.221349318923957) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.079802944463031,3.0378003367095476,1.6358394148232294) -- (6.0,2.0,1.0);
\draw (5.079802944463031,3.0378003367095476,1.6358394148232294) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.152334944651685,3.1169616483606144,2.1198327155085765) -- (6.0,2.0,2.0);
\draw (5.152334944651685,3.1169616483606144,2.1198327155085765) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.175631371500076,2.1157758072336663,2.71796452626492) -- (6.0,2.0,2.0);
\draw (5.175631371500076,2.1157758072336663,2.71796452626492) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.198096861603409,4.266142567779833,2.228259726058022) -- (6.0,2.0,2.0);
\draw (5.198096861603409,4.266142567779833,2.228259726058022) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.228789982104408,2.0943861583545536,1.2771202408766753) -- (6.0,2.0,1.0);
\draw (5.228789982104408,2.0943861583545536,1.2771202408766753) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.503660135883987,2.297521045754188,1.9037743227320232) -- (6.0,2.0,1.0);
\draw[color=black] (5.503660135883987,2.297521045754188,1.9037743227320232) -- (6.0,2.0,2.0);
\draw (5.503660135883987,2.297521045754188,1.9037743227320232) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (6.0,2.0,1.0) -- (6.14739906098035,2.168805261449302,1.0882919724414597);
\draw[color=black] (6.0,2.0,1.0) -- (6.236472278408672,2.1345010104731603,1.5213869290502637);
\draw[color=black] (6.0,2.0,2.0) -- (6.236472278408672,2.1345010104731603,1.5213869290502637);
\draw[color=black] (6.0,2.0,2.0) -- (6.280499751288197,2.1796097653260325,2.0726309779593133);
\draw (6.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (6.14739906098035,2.168805261449302,1.0882919724414597) node[tnnode,draw=black,text=black] {=};
\draw (6.236472278408672,2.1345010104731603,1.5213869290502637) node[tnnode,draw=black,text=black] {=};
\draw (6.280499751288197,2.1796097653260325,2.0726309779593133) node[tnnode,draw=black,text=black] {=};
\end{tikzpicture}

==> figures/tn_circ_large.tex <==
\tdplotsetmaincoords{60}{130} % set viewpoint
\begin{tikzpicture}[scale=1.5,tdplot_main_coords]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw[color=black] (0.0,4.0,1.0) -- (1.5,2.5,0.75);
\draw[color=black] (0.0,4.0,1.0) -- (1.3333333333333333,2.6666666666666665,0.6666666666666666);
\draw[color=black] (0.0,4.0,1.0) -- (2.0,3.0,0.75);
\draw[color=black] (0.0,4.0,1.0) -- (1.5,3.5,0.75);
\draw[color=black] (0.0,4.0,1.0) -- (1.3333333333333333,3.3333333333333335,0.6666666666666666);
\draw[color=black] (0.0,4.0,1.0) -- (2.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (0.0,4.0,1.0) -- (1.3333333333333333,4.0,0.6666666666666666);
\draw[color=black] (0.0,4.0,1.0) -- (1.0,4.0,0.5);
\draw[color=black] (0.0,8.0,1.0) -- (1.5,6.5,0.75);
\draw[color=black] (0.0,8.0,1.0) -- (1.3333333333333333,6.666666666666667,0.6666666666666666);
\draw[color=black] (0.0,8.0,1.0) -- (2.0,7.0,0.75);
\draw[color=black] (0.0,8.0,1.0) -- (1.5,7.5,0.75);
\draw[color=black] (0.0,8.0,1.0) -- (1.3333333333333333,7.333333333333333,0.6666666666666666);
\draw[color=black] (0.0,8.0,1.0) -- (2.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (0.0,8.0,1.0) -- (1.3333333333333333,8.0,0.6666666666666666);
\draw[color=black] (0.0,8.0,1.0) -- (1.0,8.0,0.5);
\draw[color=black] (0.0,4.0,1.0) -- (1.3333333333333333,2.0,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (1.0,2.0,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (2.0,3.0,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (1.0,3.0,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (1.3333333333333333,3.3333333333333335,1.0);
\draw[color=black] (0.0,4.0,2.0) -- (1.5,2.5,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,3.3333333333333335,1.3333333333333333);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,2.0,1.6666666666666667);
\draw[color=black] (0.0,4.0,2.0) -- (1.0,3.0,1.5);
\draw[color=black] (0.0,4.0,1.0) -- (2.0,3.3333333333333335,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (0.0,4.0,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (1.3333333333333333,4.666666666666667,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (0.6666666666666666,4.0,1.3333333333333333);
\draw[color=black] (0.0,4.0,2.0) -- (0.6666666666666666,4.0,1.3333333333333333);
\draw[color=black] (0.0,4.0,1.0) -- (1.0,4.0,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (1.0,5.0,1.0);
\draw[color=black] (0.0,4.0,1.0) -- (0.0,4.0,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (0.0,4.0,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (2.5,3.5,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (2.0,4.0,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (2.0,4.0,1.3333333333333333);
\draw[color=black] (0.0,8.0,1.0) -- (1.3333333333333333,6.0,1.0);
\draw[color=black] (0.0,4.0,2.0) -- (1.5,4.5,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,4.666666666666667,1.3333333333333333);
\draw[color=black] (0.0,8.0,1.0) -- (1.0,6.0,1.0);
\draw[color=black] (0.0,4.0,2.0) -- (1.5,2.5,1.75);
\draw[color=black] (0.0,4.0,2.0) -- (2.0,3.0,1.75);
\draw[color=black] (0.0,4.0,2.0) -- (1.5,3.5,1.75);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,3.3333333333333335,1.6666666666666667);
\draw[color=black] (0.0,4.0,2.0) -- (2.5,3.5,1.75);
\draw[color=black] (0.0,4.0,2.0) -- (2.0,4.0,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (2.0,4.0,1.6666666666666667);
\draw[color=black] (0.0,8.0,1.0) -- (2.0,7.0,1.0);
\draw[color=black] (0.0,8.0,1.0) -- (1.0,7.0,1.0);
\draw[color=black] (0.0,8.0,1.0) -- (1.3333333333333333,7.333333333333333,1.0);
\draw[color=black] (0.0,8.0,2.0) -- (1.5,6.5,1.5);
\draw[color=black] (0.0,8.0,2.0) -- (1.3333333333333333,7.333333333333333,1.3333333333333333);
\draw[color=black] (0.0,4.0,2.0) -- (1.0,5.0,1.5);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,4.666666666666667,1.6666666666666667);
\draw[color=black] (0.0,8.0,2.0) -- (1.3333333333333333,6.0,1.6666666666666667);
\draw[color=black] (0.0,8.0,2.0) -- (1.0,7.0,1.5);
\draw[color=black] (0.0,8.0,1.0) -- (2.0,7.333333333333333,1.0);
\draw[color=black] (0.0,8.0,1.0) -- (0.0,8.0,1.0);
\draw[color=black] (0.0,8.0,1.0) -- (0.6666666666666666,8.0,1.3333333333333333);
\draw[color=black] (0.0,8.0,2.0) -- (0.6666666666666666,8.0,1.3333333333333333);
\draw[color=black] (0.0,8.0,1.0) -- (1.0,8.0,1.0);
\draw[color=black] (0.0,8.0,1.0) -- (0.0,8.0,1.5);
\draw[color=black] (0.0,8.0,2.0) -- (0.0,8.0,1.5);
\draw[color=black] (0.0,8.0,2.0) -- (2.5,7.5,1.5);
\draw[color=black] (0.0,8.0,2.0) -- (2.0,8.0,1.5);
\draw[color=black] (0.0,8.0,2.0) -- (2.0,8.0,1.3333333333333333);
\draw[color=black] (0.0,8.0,2.0) -- (1.5,6.5,1.75);
\draw[color=black] (0.0,8.0,2.0) -- (2.0,7.0,1.75);
\draw[color=black] (0.0,8.0,2.0) -- (1.5,7.5,1.75);
\draw[color=black] (0.0,8.0,2.0) -- (1.3333333333333333,7.333333333333333,1.6666666666666667);
\draw[color=black] (0.0,8.0,2.0) -- (1.3333333333333333,8.0,1.6666666666666667);
\draw[color=black] (0.0,8.0,2.0) -- (1.0,8.0,1.5);
\draw[color=black] (0.0,8.0,2.0) -- (2.5,7.5,1.75);
\draw[color=black] (0.0,8.0,2.0) -- (2.0,8.0,1.5);
\draw[color=black] (0.0,8.0,2.0) -- (2.0,8.0,1.6666666666666667);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,2.0,2.0);
\draw[color=black] (0.0,4.0,2.0) -- (2.0,3.0,2.0);
\draw[color=black] (0.0,4.0,2.0) -- (1.0,3.0,2.0);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,3.3333333333333335,2.0);
\draw[color=black] (0.0,4.0,3.0) -- (1.5,2.5,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,3.3333333333333335,2.3333333333333335);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,2.0,2.6666666666666665);
\draw[color=black] (0.0,4.0,3.0) -- (1.0,3.0,2.5);
\draw[color=black] (0.0,4.0,2.0) -- (1.3333333333333333,4.666666666666667,2.0);
\draw[color=black] (0.0,4.0,2.0) -- (0.6666666666666666,4.0,2.3333333333333335);
\draw[color=black] (0.0,4.0,3.0) -- (0.6666666666666666,4.0,2.3333333333333335);
\draw[color=black] (0.0,4.0,2.0) -- (1.0,5.0,2.0);
\draw[color=black] (0.0,4.0,2.0) -- (0.0,4.0,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (0.0,4.0,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (2.5,3.5,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (2.0,4.0,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (2.0,4.0,2.3333333333333335);
\draw[color=black] (0.0,8.0,2.0) -- (1.3333333333333333,6.0,2.0);
\draw[color=black] (0.0,4.0,3.0) -- (1.5,4.5,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,4.666666666666667,2.3333333333333335);
\draw[color=black] (0.0,4.0,3.0) -- (1.5,2.5,2.75);
\draw[color=black] (0.0,4.0,3.0) -- (2.0,3.0,2.75);
\draw[color=black] (0.0,4.0,3.0) -- (1.5,3.5,2.75);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,3.3333333333333335,2.6666666666666665);
\draw[color=black] (0.0,4.0,3.0) -- (2.5,3.5,2.75);
\draw[color=black] (0.0,4.0,3.0) -- (2.0,4.0,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (2.0,4.0,2.6666666666666665);
\draw[color=black] (0.0,8.0,2.0) -- (2.0,7.0,2.0);
\draw[color=black] (0.0,8.0,2.0) -- (1.0,7.0,2.0);
\draw[color=black] (0.0,8.0,2.0) -- (1.3333333333333333,7.333333333333333,2.0);
\draw[color=black] (0.0,8.0,3.0) -- (1.5,6.5,2.5);
\draw[color=black] (0.0,8.0,3.0) -- (1.3333333333333333,7.333333333333333,2.3333333333333335);
\draw[color=black] (0.0,4.0,3.0) -- (1.0,5.0,2.5);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,4.666666666666667,2.6666666666666665);
\draw[color=black] (0.0,8.0,3.0) -- (1.3333333333333333,6.0,2.6666666666666665);
\draw[color=black] (0.0,8.0,3.0) -- (1.0,7.0,2.5);
\draw[color=black] (0.0,8.0,2.0) -- (0.0,8.0,2.0);
\draw[color=black] (0.0,8.0,2.0) -- (0.6666666666666666,8.0,2.3333333333333335);
\draw[color=black] (0.0,8.0,3.0) -- (0.6666666666666666,8.0,2.3333333333333335);
\draw[color=black] (0.0,8.0,2.0) -- (1.0,8.0,2.0);
\draw[color=black] (0.0,8.0,2.0) -- (0.0,8.0,2.5);
\draw[color=black] (0.0,8.0,3.0) -- (0.0,8.0,2.5);
\draw[color=black] (0.0,8.0,3.0) -- (2.5,7.5,2.5);
\draw[color=black] (0.0,8.0,3.0) -- (2.0,8.0,2.5);
\draw[color=black] (0.0,8.0,3.0) -- (2.0,8.0,2.3333333333333335);
\draw[color=black] (0.0,8.0,3.0) -- (1.5,6.5,2.75);
\draw[color=black] (0.0,8.0,3.0) -- (2.0,7.0,2.75);
\draw[color=black] (0.0,8.0,3.0) -- (1.5,7.5,2.75);
\draw[color=black] (0.0,8.0,3.0) -- (1.3333333333333333,7.333333333333333,2.6666666666666665);
\draw[color=black] (0.0,8.0,3.0) -- (1.3333333333333333,8.0,2.6666666666666665);
\draw[color=black] (0.0,8.0,3.0) -- (1.0,8.0,2.5);
\draw[color=black] (0.0,8.0,3.0) -- (2.5,7.5,2.75);
\draw[color=black] (0.0,8.0,3.0) -- (2.0,8.0,2.5);
\draw[color=black] (0.0,8.0,3.0) -- (2.0,8.0,2.6666666666666665);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,2.0,3.0);
\draw[color=black] (0.0,4.0,3.0) -- (2.0,3.0,3.0);
\draw[color=black] (0.0,4.0,3.0) -- (1.0,3.0,3.0);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,3.3333333333333335,3.0);
\draw[color=black] (0.0,4.0,4.0) -- (1.5,2.5,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,3.3333333333333335,3.3333333333333335);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,2.0,3.6666666666666665);
\draw[color=black] (0.0,4.0,4.0) -- (1.0,3.0,3.5);
\draw[color=black] (0.0,4.0,3.0) -- (1.3333333333333333,4.666666666666667,3.0);
\draw[color=black] (0.0,4.0,3.0) -- (0.6666666666666666,4.0,3.3333333333333335);
\draw[color=black] (0.0,4.0,4.0) -- (0.6666666666666666,4.0,3.3333333333333335);
\draw[color=black] (0.0,4.0,3.0) -- (1.0,5.0,3.0);
\draw[color=black] (0.0,4.0,3.0) -- (0.0,4.0,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (0.0,4.0,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (2.5,3.5,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (2.0,4.0,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (2.0,4.0,3.3333333333333335);
\draw[color=black] (0.0,8.0,3.0) -- (1.3333333333333333,6.0,3.0);
\draw[color=black] (0.0,4.0,4.0) -- (1.5,4.5,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,4.666666666666667,3.3333333333333335);
\draw[color=black] (0.0,4.0,4.0) -- (1.5,2.5,3.75);
\draw[color=black] (0.0,4.0,4.0) -- (2.0,3.0,3.75);
\draw[color=black] (0.0,4.0,4.0) -- (1.5,3.5,3.75);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,3.3333333333333335,3.6666666666666665);
\draw[color=black] (0.0,4.0,4.0) -- (2.5,3.5,3.75);
\draw[color=black] (0.0,4.0,4.0) -- (2.0,4.0,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (2.0,4.0,3.6666666666666665);
\draw[color=black] (0.0,8.0,3.0) -- (2.0,7.0,3.0);
\draw[color=black] (0.0,8.0,3.0) -- (1.0,7.0,3.0);
\draw[color=black] (0.0,8.0,3.0) -- (1.3333333333333333,7.333333333333333,3.0);
\draw[color=black] (0.0,8.0,4.0) -- (1.5,6.5,3.5);
\draw[color=black] (0.0,8.0,4.0) -- (1.3333333333333333,7.333333333333333,3.3333333333333335);
\draw[color=black] (0.0,4.0,4.0) -- (1.0,5.0,3.5);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,4.666666666666667,3.6666666666666665);
\draw[color=black] (0.0,8.0,4.0) -- (1.3333333333333333,6.0,3.6666666666666665);
\draw[color=black] (0.0,8.0,4.0) -- (1.0,7.0,3.5);
\draw[color=black] (0.0,8.0,3.0) -- (0.0,8.0,3.0);
\draw[color=black] (0.0,8.0,3.0) -- (0.6666666666666666,8.0,3.3333333333333335);
\draw[color=black] (0.0,8.0,4.0) -- (0.6666666666666666,8.0,3.3333333333333335);
\draw[color=black] (0.0,8.0,3.0) -- (1.0,8.0,3.0);
\draw[color=black] (0.0,8.0,3.0) -- (0.0,8.0,3.5);
\draw[color=black] (0.0,8.0,4.0) -- (0.0,8.0,3.5);
\draw[color=black] (0.0,8.0,4.0) -- (2.5,7.5,3.5);
\draw[color=black] (0.0,8.0,4.0) -- (2.0,8.0,3.5);
\draw[color=black] (0.0,8.0,4.0) -- (2.0,8.0,3.3333333333333335);
\draw[color=black] (0.0,8.0,4.0) -- (1.5,6.5,3.75);
\draw[color=black] (0.0,8.0,4.0) -- (2.0,7.0,3.75);
\draw[color=black] (0.0,8.0,4.0) -- (1.5,7.5,3.75);
\draw[color=black] (0.0,8.0,4.0) -- (1.3333333333333333,7.333333333333333,3.6666666666666665);
\draw[color=black] (0.0,8.0,4.0) -- (1.3333333333333333,8.0,3.6666666666666665);
\draw[color=black] (0.0,8.0,4.0) -- (1.0,8.0,3.5);
\draw[color=black] (0.0,8.0,4.0) -- (2.5,7.5,3.75);
\draw[color=black] (0.0,8.0,4.0) -- (2.0,8.0,3.5);
\draw[color=black] (0.0,8.0,4.0) -- (2.0,8.0,3.6666666666666665);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,2.0,4.0);
\draw[color=black] (0.0,4.0,4.0) -- (2.0,3.0,4.0);
\draw[color=black] (0.0,4.0,4.0) -- (1.0,3.0,4.0);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,3.3333333333333335,4.0);
\draw[color=black] (0.0,4.0,4.0) -- (0.0,4.0,4.0);
\draw[color=black] (0.0,4.0,4.0) -- (1.3333333333333333,4.666666666666667,4.0);
\draw[color=black] (0.0,4.0,4.0) -- (1.0,4.0,4.0);
\draw[color=black] (0.0,4.0,4.0) -- (1.0,5.0,4.0);
\draw[color=black] (0.0,8.0,4.0) -- (1.3333333333333333,6.0,4.0);
\draw[color=black] (0.0,8.0,4.0) -- (2.0,7.0,4.0);
\draw[color=black] (0.0,8.0,4.0) -- (1.0,7.0,4.0);
\draw[color=black] (0.0,8.0,4.0) -- (1.3333333333333333,7.333333333333333,4.0);
\draw[color=black] (0.0,8.0,4.0) -- (0.0,8.0,4.0);
\draw[color=black] (0.0,8.0,4.0) -- (1.0,8.0,4.0);
\draw (0.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,8.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,8.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,4.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,8.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,4.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,8.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (0.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (0.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (0.0,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (0.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (0.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (0.0,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (0.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (0.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (0.0,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (0.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (0.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (0.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (0.6666666666666666,4.0,1.3333333333333333) -- (2.0,4.0,1.0);
\draw[color=black] (0.6666666666666666,8.0,1.3333333333333333) -- (2.0,8.0,1.0);
\draw[color=black] (0.6666666666666666,4.0,2.3333333333333335) -- (2.0,4.0,2.0);
\draw[color=black] (0.6666666666666666,8.0,2.3333333333333335) -- (2.0,8.0,2.0);
\draw[color=black] (0.6666666666666666,4.0,3.3333333333333335) -- (2.0,4.0,3.0);
\draw[color=black] (0.6666666666666666,8.0,3.3333333333333335) -- (2.0,8.0,3.0);
\draw (0.6666666666666666,4.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (0.6666666666666666,8.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (0.6666666666666666,4.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (0.6666666666666666,8.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (0.6666666666666666,4.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (0.6666666666666666,8.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.0,4.0,0.5) -- (2.0,4.0,0.0);
\draw[color=black] (1.0,8.0,0.5) -- (2.0,8.0,0.0);
\draw[color=black] (1.0,2.0,1.0) -- (2.0,0.0,1.0);
\draw[color=black] (1.0,3.0,1.0) -- (2.0,2.0,1.0);
\draw[color=black] (1.0,3.0,1.5) -- (2.0,2.0,1.0);
\draw[color=black] (1.0,4.0,1.0) -- (2.0,4.0,1.0);
\draw[color=black] (1.0,5.0,1.0) -- (2.0,6.0,1.0);
\draw[color=black] (1.0,6.0,1.0) -- (2.0,4.0,1.0);
\draw[color=black] (1.0,7.0,1.0) -- (2.0,6.0,1.0);
\draw[color=black] (1.0,5.0,1.5) -- (2.0,6.0,1.0);
\draw[color=black] (1.0,7.0,1.5) -- (2.0,6.0,1.0);
\draw[color=black] (1.0,8.0,1.0) -- (2.0,8.0,1.0);
\draw[color=black] (1.0,8.0,1.5) -- (2.0,8.0,1.0);
\draw[color=black] (1.0,3.0,2.0) -- (2.0,2.0,2.0);
\draw[color=black] (1.0,3.0,2.5) -- (2.0,2.0,2.0);
\draw[color=black] (1.0,5.0,2.0) -- (2.0,6.0,2.0);
\draw[color=black] (1.0,7.0,2.0) -- (2.0,6.0,2.0);
\draw[color=black] (1.0,5.0,2.5) -- (2.0,6.0,2.0);
\draw[color=black] (1.0,7.0,2.5) -- (2.0,6.0,2.0);
\draw[color=black] (1.0,8.0,2.0) -- (2.0,8.0,2.0);
\draw[color=black] (1.0,8.0,2.5) -- (2.0,8.0,2.0);
\draw[color=black] (1.0,3.0,3.0) -- (2.0,2.0,3.0);
\draw[color=black] (1.0,3.0,3.5) -- (2.0,2.0,3.0);
\draw[color=black] (1.0,5.0,3.0) -- (2.0,6.0,3.0);
\draw[color=black] (1.0,7.0,3.0) -- (2.0,6.0,3.0);
\draw[color=black] (1.0,5.0,3.5) -- (2.0,6.0,3.0);
\draw[color=black] (1.0,7.0,3.5) -- (2.0,6.0,3.0);
\draw[color=black] (1.0,8.0,3.0) -- (2.0,8.0,3.0);
\draw[color=black] (1.0,8.0,3.5) -- (2.0,8.0,3.0);
\draw[color=black] (1.0,3.0,4.0) -- (2.0,2.0,4.0);
\draw[color=black] (1.0,4.0,4.0) -- (2.0,4.0,4.0);
\draw[color=black] (1.0,5.0,4.0) -- (2.0,6.0,4.0);
\draw[color=black] (1.0,7.0,4.0) -- (2.0,6.0,4.0);
\draw[color=black] (1.0,8.0,4.0) -- (2.0,8.0,4.0);
\draw (1.0,4.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (1.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.3333333333333333,2.6666666666666665,0.6666666666666666) -- (2.0,4.0,0.0);
\draw[color=black] (1.3333333333333333,2.6666666666666665,0.6666666666666666) -- (2.0,0.0,1.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,0.6666666666666666) -- (2.0,4.0,0.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,0.6666666666666666) -- (2.0,2.0,1.0);
\draw[color=black] (1.3333333333333333,4.0,0.6666666666666666) -- (2.0,4.0,0.0);
\draw[color=black] (1.3333333333333333,4.0,0.6666666666666666) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,6.666666666666667,0.6666666666666666) -- (2.0,8.0,0.0);
\draw[color=black] (1.3333333333333333,6.666666666666667,0.6666666666666666) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,0.6666666666666666) -- (2.0,8.0,0.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,0.6666666666666666) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,8.0,0.6666666666666666) -- (2.0,8.0,0.0);
\draw[color=black] (1.3333333333333333,8.0,0.6666666666666666) -- (2.0,8.0,1.0);
\draw[color=black] (1.3333333333333333,2.0,1.0) -- (2.0,0.0,1.0);
\draw[color=black] (1.3333333333333333,2.0,1.0) -- (2.0,2.0,1.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,1.0) -- (2.0,2.0,1.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,1.0) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,1.3333333333333333) -- (2.0,2.0,1.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,1.3333333333333333) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,2.0,1.6666666666666667) -- (2.0,2.0,1.0);
\draw[color=black] (1.3333333333333333,2.0,1.6666666666666667) -- (2.0,0.0,2.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,1.0) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,1.0) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,6.0,1.0) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,6.0,1.0) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,1.3333333333333333) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,1.3333333333333333) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,1.6666666666666667) -- (2.0,4.0,1.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,1.6666666666666667) -- (2.0,2.0,2.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,1.0) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,1.0) -- (2.0,8.0,1.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,1.3333333333333333) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,1.3333333333333333) -- (2.0,8.0,1.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,1.6666666666666667) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,1.6666666666666667) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,6.0,1.6666666666666667) -- (2.0,6.0,1.0);
\draw[color=black] (1.3333333333333333,6.0,1.6666666666666667) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,1.6666666666666667) -- (2.0,8.0,1.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,1.6666666666666667) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,8.0,1.6666666666666667) -- (2.0,8.0,1.0);
\draw[color=black] (1.3333333333333333,8.0,1.6666666666666667) -- (2.0,8.0,2.0);
\draw[color=black] (1.3333333333333333,2.0,2.0) -- (2.0,0.0,2.0);
\draw[color=black] (1.3333333333333333,2.0,2.0) -- (2.0,2.0,2.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,2.0) -- (2.0,2.0,2.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,2.0) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,2.3333333333333335) -- (2.0,2.0,2.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,2.3333333333333335) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,2.0,2.6666666666666665) -- (2.0,2.0,2.0);
\draw[color=black] (1.3333333333333333,2.0,2.6666666666666665) -- (2.0,0.0,3.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,2.0) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,2.0) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,6.0,2.0) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,6.0,2.0) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,2.3333333333333335) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,2.3333333333333335) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,2.6666666666666665) -- (2.0,4.0,2.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,2.6666666666666665) -- (2.0,2.0,3.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,2.0) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,2.0) -- (2.0,8.0,2.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,2.3333333333333335) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,2.3333333333333335) -- (2.0,8.0,2.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,2.6666666666666665) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,2.6666666666666665) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,6.0,2.6666666666666665) -- (2.0,6.0,2.0);
\draw[color=black] (1.3333333333333333,6.0,2.6666666666666665) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,2.6666666666666665) -- (2.0,8.0,2.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,2.6666666666666665) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,8.0,2.6666666666666665) -- (2.0,8.0,2.0);
\draw[color=black] (1.3333333333333333,8.0,2.6666666666666665) -- (2.0,8.0,3.0);
\draw[color=black] (1.3333333333333333,2.0,3.0) -- (2.0,0.0,3.0);
\draw[color=black] (1.3333333333333333,2.0,3.0) -- (2.0,2.0,3.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,3.0) -- (2.0,2.0,3.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,3.0) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,3.3333333333333335) -- (2.0,2.0,3.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,3.3333333333333335) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,2.0,3.6666666666666665) -- (2.0,2.0,3.0);
\draw[color=black] (1.3333333333333333,2.0,3.6666666666666665) -- (2.0,0.0,4.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,3.0) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,3.0) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,6.0,3.0) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,6.0,3.0) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,3.3333333333333335) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,3.3333333333333335) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,3.6666666666666665) -- (2.0,4.0,3.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,3.6666666666666665) -- (2.0,2.0,4.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,3.0) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,3.0) -- (2.0,8.0,3.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,3.3333333333333335) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,3.3333333333333335) -- (2.0,8.0,3.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,3.6666666666666665) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,3.6666666666666665) -- (2.0,4.0,4.0);
\draw[color=black] (1.3333333333333333,6.0,3.6666666666666665) -- (2.0,6.0,3.0);
\draw[color=black] (1.3333333333333333,6.0,3.6666666666666665) -- (2.0,4.0,4.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,3.6666666666666665) -- (2.0,8.0,3.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,3.6666666666666665) -- (2.0,6.0,4.0);
\draw[color=black] (1.3333333333333333,8.0,3.6666666666666665) -- (2.0,8.0,3.0);
\draw[color=black] (1.3333333333333333,8.0,3.6666666666666665) -- (2.0,8.0,4.0);
\draw[color=black] (1.3333333333333333,2.0,4.0) -- (2.0,0.0,4.0);
\draw[color=black] (1.3333333333333333,2.0,4.0) -- (2.0,2.0,4.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,4.0) -- (2.0,2.0,4.0);
\draw[color=black] (1.3333333333333333,3.3333333333333335,4.0) -- (2.0,4.0,4.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,4.0) -- (2.0,4.0,4.0);
\draw[color=black] (1.3333333333333333,4.666666666666667,4.0) -- (2.0,6.0,4.0);
\draw[color=black] (1.3333333333333333,6.0,4.0) -- (2.0,4.0,4.0);
\draw[color=black] (1.3333333333333333,6.0,4.0) -- (2.0,6.0,4.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,4.0) -- (2.0,6.0,4.0);
\draw[color=black] (1.3333333333333333,7.333333333333333,4.0) -- (2.0,8.0,4.0);
\draw (1.3333333333333333,2.6666666666666665,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,8.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,2.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,8.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,2.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,8.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,2.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,8.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,3.3333333333333335,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,4.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (1.3333333333333333,7.333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (1.5,2.5,0.75) -- (2.0,4.0,0.0);
\draw[color=black] (1.5,2.5,0.75) -- (2.0,0.0,1.0);
\draw[color=black] (1.5,2.5,0.75) -- (2.0,2.0,1.0);
\draw[color=black] (1.5,3.5,0.75) -- (2.0,4.0,0.0);
\draw[color=black] (1.5,3.5,0.75) -- (2.0,2.0,1.0);
\draw[color=black] (1.5,3.5,0.75) -- (2.0,4.0,1.0);
\draw[color=black] (1.5,6.5,0.75) -- (2.0,8.0,0.0);
\draw[color=black] (1.5,6.5,0.75) -- (2.0,4.0,1.0);
\draw[color=black] (1.5,6.5,0.75) -- (2.0,6.0,1.0);
\draw[color=black] (1.5,7.5,0.75) -- (2.0,8.0,0.0);
\draw[color=black] (1.5,7.5,0.75) -- (2.0,6.0,1.0);
\draw[color=black] (1.5,7.5,0.75) -- (2.0,8.0,1.0);
\draw[color=black] (1.5,2.5,1.5) -- (2.0,2.0,1.0);
\draw[color=black] (1.5,2.5,1.5) -- (2.0,4.0,1.0);
\draw[color=black] (1.5,2.5,1.5) -- (2.0,0.0,2.0);
\draw[color=black] (1.5,4.5,1.5) -- (2.0,4.0,1.0);
\draw[color=black] (1.5,4.5,1.5) -- (2.0,6.0,1.0);
\draw[color=black] (1.5,4.5,1.5) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,2.5,1.75) -- (2.0,4.0,1.0);
\draw[color=black] (1.5,2.5,1.75) -- (2.0,0.0,2.0);
\draw[color=black] (1.5,2.5,1.75) -- (2.0,2.0,2.0);
\draw[color=black] (1.5,3.5,1.75) -- (2.0,4.0,1.0);
\draw[color=black] (1.5,3.5,1.75) -- (2.0,2.0,2.0);
\draw[color=black] (1.5,3.5,1.75) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,6.5,1.5) -- (2.0,6.0,1.0);
\draw[color=black] (1.5,6.5,1.5) -- (2.0,8.0,1.0);
\draw[color=black] (1.5,6.5,1.5) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,6.5,1.75) -- (2.0,8.0,1.0);
\draw[color=black] (1.5,6.5,1.75) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,6.5,1.75) -- (2.0,6.0,2.0);
\draw[color=black] (1.5,7.5,1.75) -- (2.0,8.0,1.0);
\draw[color=black] (1.5,7.5,1.75) -- (2.0,6.0,2.0);
\draw[color=black] (1.5,7.5,1.75) -- (2.0,8.0,2.0);
\draw[color=black] (1.5,2.5,2.5) -- (2.0,2.0,2.0);
\draw[color=black] (1.5,2.5,2.5) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,2.5,2.5) -- (2.0,0.0,3.0);
\draw[color=black] (1.5,4.5,2.5) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,4.5,2.5) -- (2.0,6.0,2.0);
\draw[color=black] (1.5,4.5,2.5) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,2.5,2.75) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,2.5,2.75) -- (2.0,0.0,3.0);
\draw[color=black] (1.5,2.5,2.75) -- (2.0,2.0,3.0);
\draw[color=black] (1.5,3.5,2.75) -- (2.0,4.0,2.0);
\draw[color=black] (1.5,3.5,2.75) -- (2.0,2.0,3.0);
\draw[color=black] (1.5,3.5,2.75) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,6.5,2.5) -- (2.0,6.0,2.0);
\draw[color=black] (1.5,6.5,2.5) -- (2.0,8.0,2.0);
\draw[color=black] (1.5,6.5,2.5) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,6.5,2.75) -- (2.0,8.0,2.0);
\draw[color=black] (1.5,6.5,2.75) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,6.5,2.75) -- (2.0,6.0,3.0);
\draw[color=black] (1.5,7.5,2.75) -- (2.0,8.0,2.0);
\draw[color=black] (1.5,7.5,2.75) -- (2.0,6.0,3.0);
\draw[color=black] (1.5,7.5,2.75) -- (2.0,8.0,3.0);
\draw[color=black] (1.5,2.5,3.5) -- (2.0,2.0,3.0);
\draw[color=black] (1.5,2.5,3.5) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,2.5,3.5) -- (2.0,0.0,4.0);
\draw[color=black] (1.5,4.5,3.5) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,4.5,3.5) -- (2.0,6.0,3.0);
\draw[color=black] (1.5,4.5,3.5) -- (2.0,4.0,4.0);
\draw[color=black] (1.5,2.5,3.75) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,2.5,3.75) -- (2.0,0.0,4.0);
\draw[color=black] (1.5,2.5,3.75) -- (2.0,2.0,4.0);
\draw[color=black] (1.5,3.5,3.75) -- (2.0,4.0,3.0);
\draw[color=black] (1.5,3.5,3.75) -- (2.0,2.0,4.0);
\draw[color=black] (1.5,3.5,3.75) -- (2.0,4.0,4.0);
\draw[color=black] (1.5,6.5,3.5) -- (2.0,6.0,3.0);
\draw[color=black] (1.5,6.5,3.5) -- (2.0,8.0,3.0);
\draw[color=black] (1.5,6.5,3.5) -- (2.0,4.0,4.0);
\draw[color=black] (1.5,6.5,3.75) -- (2.0,8.0,3.0);
\draw[color=black] (1.5,6.5,3.75) -- (2.0,4.0,4.0);
\draw[color=black] (1.5,6.5,3.75) -- (2.0,6.0,4.0);
\draw[color=black] (1.5,7.5,3.75) -- (2.0,8.0,3.0);
\draw[color=black] (1.5,7.5,3.75) -- (2.0,6.0,4.0);
\draw[color=black] (1.5,7.5,3.75) -- (2.0,8.0,4.0);
\draw (1.5,2.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,3.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,6.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,7.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,2.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,4.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,2.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,3.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,6.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,6.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,7.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,2.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,4.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,2.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,3.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,6.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,6.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,7.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,2.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,4.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,2.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,3.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,6.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (1.5,6.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (1.5,7.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.0,0.0,0.0) -- (3.0,1.0,0.0);
\draw[color=black] (2.0,0.0,0.0) -- (2.0,0.0,0.5);
\draw[color=black] (2.0,0.0,1.0) -- (2.0,0.0,0.5);
\draw[color=black] (2.0,0.0,0.0) -- (2.0,0.0,0.0);
\draw[color=black] (2.0,4.0,0.0) -- (3.0,3.0,0.0);
\draw[color=black] (2.0,4.0,0.0) -- (2.6666666666666665,2.6666666666666665,0.3333333333333333);
\draw[color=black] (2.0,2.0,1.0) -- (2.6666666666666665,2.6666666666666665,0.3333333333333333);
\draw[color=black] (2.0,4.0,0.0) -- (3.0,5.0,0.0);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,2.0,0.5);
\draw[color=black] (2.0,0.0,1.0) -- (2.0,2.0,0.5);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,2.0,0.6666666666666666);
\draw[color=black] (2.0,0.0,1.0) -- (2.0,2.0,0.6666666666666666);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,2.0,0.6666666666666666);
\draw[color=black] (2.0,4.0,0.0) -- (2.6666666666666665,2.6666666666666665,0.6666666666666666);
\draw[color=black] (2.0,2.0,1.0) -- (2.6666666666666665,2.6666666666666665,0.6666666666666666);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,3.0,0.75);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,3.0,0.75);
\draw[color=black] (2.0,3.0,0.75) -- (4.0,2.0,1.0);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,3.0,0.5);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,3.0,0.5);
\draw[color=black] (2.0,4.0,0.0) -- (3.0,3.0,0.5);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (2.0,3.3333333333333335,0.6666666666666666) -- (4.0,2.0,1.0);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,4.0,0.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,4.0,0.5);
\draw[color=black] (2.0,4.0,0.0) -- (2.0,4.0,0.0);
\draw[color=black] (2.0,8.0,0.0) -- (3.0,7.0,0.0);
\draw[color=black] (2.0,8.0,0.0) -- (2.6666666666666665,6.666666666666667,0.3333333333333333);
\draw[color=black] (2.0,6.0,1.0) -- (2.6666666666666665,6.666666666666667,0.3333333333333333);
\draw[color=black] (2.0,8.0,0.0) -- (3.0,9.0,0.0);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,6.0,0.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,6.0,0.5);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,6.0,0.6666666666666666);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,6.0,0.6666666666666666);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,6.0,0.6666666666666666);
\draw[color=black] (2.0,8.0,0.0) -- (2.6666666666666665,6.666666666666667,0.6666666666666666);
\draw[color=black] (2.0,6.0,1.0) -- (2.6666666666666665,6.666666666666667,0.6666666666666666);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,7.0,0.75);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,7.0,0.75);
\draw[color=black] (2.0,7.0,0.75) -- (4.0,6.0,1.0);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,7.0,0.5);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,7.0,0.5);
\draw[color=black] (2.0,8.0,0.0) -- (3.0,7.0,0.5);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (2.0,7.333333333333333,0.6666666666666666) -- (4.0,6.0,1.0);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,8.0,0.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,8.0,0.5);
\draw[color=black] (2.0,8.0,0.0) -- (2.0,8.0,0.0);
\draw[color=black] (2.0,0.0,1.0) -- (3.0,1.0,0.5);
\draw[color=black] (2.0,0.0,1.0) -- (2.6666666666666665,1.3333333333333333,0.6666666666666666);
\draw[color=black] (2.0,2.0,1.0) -- (2.6666666666666665,1.3333333333333333,0.6666666666666666);
\draw[color=black] (2.0,2.0,1.0) -- (4.0,1.3333333333333333,0.6666666666666666);
\draw[color=black] (2.0,2.0,1.0) -- (3.3333333333333335,2.0,0.6666666666666666);
\draw[color=black] (2.0,6.0,1.0) -- (3.5,4.5,0.75);
\draw[color=black] (2.0,6.0,1.0) -- (3.3333333333333335,4.666666666666667,0.6666666666666666);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,5.0,0.5);
\draw[color=black] (2.0,4.0,1.0) -- (3.3333333333333335,4.666666666666667,0.6666666666666666);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,5.0,0.75);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,5.0,0.75);
\draw[color=black] (2.0,4.0,1.0) -- (2.6666666666666665,5.333333333333333,0.6666666666666666);
\draw[color=black] (2.0,6.0,1.0) -- (2.6666666666666665,5.333333333333333,0.6666666666666666);
\draw[color=black] (2.0,6.0,1.0) -- (4.0,5.0,0.75);
\draw[color=black] (2.0,6.0,1.0) -- (3.5,5.5,0.75);
\draw[color=black] (2.0,6.0,1.0) -- (4.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (2.0,6.0,1.0) -- (3.3333333333333335,6.0,0.6666666666666666);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,9.0,0.5);
\draw[color=black] (2.0,8.0,1.0) -- (3.3333333333333335,8.666666666666666,0.6666666666666666);
\draw[color=black] (2.0,0.0,1.0) -- (2.6666666666666665,1.3333333333333333,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (2.6666666666666665,1.3333333333333333,1.0);
\draw[color=black] (2.0,0.0,1.0) -- (2.0,0.6666666666666666,1.3333333333333333);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,0.6666666666666666,1.3333333333333333);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,0.6666666666666666,1.3333333333333333);
\draw[color=black] (2.0,0.0,1.0) -- (2.0,1.0,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,1.0,1.0);
\draw[color=black] (2.0,0.0,1.0) -- (3.0,1.0,1.0);
\draw[color=black] (2.0,0.0,1.0) -- (2.0,0.0,1.5);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,0.0,1.5);
\draw[color=black] (2.0,0.0,1.0) -- (2.0,0.0,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (4.0,1.3333333333333333,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,2.0,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,3.0,1.0);
\draw[color=black] (2.0,3.0,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,3.0,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (2.6666666666666665,2.6666666666666665,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (2.6666666666666665,2.6666666666666665,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (3.0,3.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,3.0,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (2.5,2.5,1.25);
\draw[color=black] (2.0,4.0,1.0) -- (2.5,2.5,1.25);
\draw[color=black] (2.0,2.0,2.0) -- (2.5,2.5,1.25);
\draw[color=black] (2.0,2.0,1.0) -- (2.6666666666666665,1.3333333333333333,1.3333333333333333);
\draw[color=black] (2.0,0.0,2.0) -- (2.6666666666666665,1.3333333333333333,1.3333333333333333);
\draw[color=black] (2.0,2.0,1.0) -- (2.5,1.5,1.5);
\draw[color=black] (2.0,0.0,2.0) -- (2.5,1.5,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (2.5,1.5,1.5);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,2.0,1.3333333333333333);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,2.0,1.3333333333333333);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,2.0,1.3333333333333333);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,2.6666666666666665,1.3333333333333333);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,2.6666666666666665,1.3333333333333333);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.6666666666666665,1.3333333333333333);
\draw[color=black] (2.0,2.0,1.0) -- (3.0,3.0,1.0);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,1.3333333333333333,1.6666666666666667);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,1.3333333333333333,1.6666666666666667);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,1.3333333333333333,1.6666666666666667);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,1.0,1.5);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,1.0,1.5);
\draw[color=black] (2.0,2.0,1.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (4.0,3.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.5,2.5,1.25);
\draw[color=black] (2.0,2.0,2.0) -- (3.5,2.5,1.25);
\draw[color=black] (2.0,2.0,2.0) -- (4.5,1.5,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (4.0,2.0,1.5);
\draw[color=black] (2.0,3.3333333333333335,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,3.3333333333333335,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,3.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.3333333333333335,3.3333333333333335,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,4.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,4.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,3.0,1.25);
\draw[color=black] (2.0,2.0,2.0) -- (3.0,3.0,1.25);
\draw[color=black] (2.0,4.0,1.0) -- (2.6666666666666665,4.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.6666666666666665,4.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (2.6666666666666665,2.6666666666666665,1.3333333333333333);
\draw[color=black] (2.0,2.0,2.0) -- (2.6666666666666665,2.6666666666666665,1.3333333333333333);
\draw[color=black] (2.0,2.0,2.0) -- (3.5,2.5,1.5);
\draw[color=black] (2.0,0.0,2.0) -- (3.0,1.0,1.5);
\draw[color=black] (2.0,0.0,2.0) -- (2.6666666666666665,1.3333333333333333,1.6666666666666667);
\draw[color=black] (2.0,2.0,2.0) -- (2.6666666666666665,1.3333333333333333,1.6666666666666667);
\draw[color=black] (2.0,2.0,2.0) -- (4.0,1.3333333333333333,1.6666666666666667);
\draw[color=black] (2.0,2.0,2.0) -- (3.3333333333333335,2.0,1.6666666666666667);
\draw[color=black] (2.0,4.0,1.0) -- (4.0,3.0,1.25);
\draw[color=black] (2.0,4.0,1.0) -- (3.5,2.5,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (3.5,2.5,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (4.5,1.5,1.75);
\draw[color=black] (2.0,2.0,2.0) -- (4.0,2.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,5.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,5.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (2.5,4.5,1.25);
\draw[color=black] (2.0,6.0,1.0) -- (2.5,4.5,1.25);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,4.5,1.25);
\draw[color=black] (2.0,4.0,1.0) -- (2.6666666666666665,4.666666666666667,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.6666666666666665,4.666666666666667,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,3.0,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (3.0,3.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.5,3.5,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (2.5,3.5,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,3.5,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.5,3.5,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,4.0,1.5);
\draw[color=black] (2.0,4.0,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,4.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,4.0,1.3333333333333333);
\draw[color=black] (2.0,4.0,1.3333333333333333) -- (4.0,4.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,5.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,5.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,5.0,1.0);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,2.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,2.0,1.6666666666666667);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,2.0,1.6666666666666667);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.0,1.6666666666666667);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,3.0,1.75);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,3.0,1.75);
\draw[color=black] (2.0,3.0,1.75) -- (4.0,2.0,2.0);
\draw[color=black] (2.0,4.0,1.0) -- (3.0,3.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,4.0,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,4.0,1.5);
\draw[color=black] (2.0,4.0,1.0) -- (2.0,4.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (4.0,5.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,5.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,6.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,6.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,5.0,1.25);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,5.0,1.25);
\draw[color=black] (2.0,6.0,1.0) -- (2.5,5.5,1.25);
\draw[color=black] (2.0,8.0,1.0) -- (2.5,5.5,1.25);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,5.5,1.25);
\draw[color=black] (2.0,6.0,1.0) -- (2.6666666666666665,4.666666666666667,1.3333333333333333);
\draw[color=black] (2.0,4.0,2.0) -- (2.6666666666666665,4.666666666666667,1.3333333333333333);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,6.0,1.25);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,6.0,1.25);
\draw[color=black] (2.0,6.0,2.0) -- (3.5,4.5,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (3.5,4.5,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,5.0,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,5.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.5,5.5,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,5.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,5.5,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (3.0,3.0,1.5);
\draw[color=black] (2.0,2.0,2.0) -- (3.0,3.0,1.75);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,3.0,1.75);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,3.5,1.75);
\draw[color=black] (2.0,4.0,2.0) -- (3.5,3.5,1.75);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,4.0,1.75);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,4.0,1.75);
\draw[color=black] (2.0,4.0,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (2.0,4.0,1.6666666666666667) -- (4.0,4.0,1.0);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,4.0,1.6666666666666667);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,5.0,1.5);
\draw[color=black] (2.0,6.0,1.0) -- (4.0,5.333333333333333,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,6.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,7.0,1.0);
\draw[color=black] (2.0,7.0,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,7.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.6666666666666665,6.666666666666667,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (2.6666666666666665,6.666666666666667,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,7.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,7.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.5,6.5,1.25);
\draw[color=black] (2.0,8.0,1.0) -- (2.5,6.5,1.25);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,6.5,1.25);
\draw[color=black] (2.0,6.0,1.0) -- (2.5,5.5,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,5.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,5.5,1.5);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,6.666666666666667,1.3333333333333333);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,6.666666666666667,1.3333333333333333);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,6.666666666666667,1.3333333333333333);
\draw[color=black] (2.0,6.0,1.0) -- (3.0,7.0,1.0);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,5.333333333333333,1.6666666666666667);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,5.333333333333333,1.6666666666666667);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,5.333333333333333,1.6666666666666667);
\draw[color=black] (2.0,6.0,1.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (4.0,7.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.5,6.5,1.25);
\draw[color=black] (2.0,6.0,2.0) -- (3.5,6.5,1.25);
\draw[color=black] (2.0,6.0,2.0) -- (4.5,5.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (4.0,6.0,1.5);
\draw[color=black] (2.0,7.333333333333333,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,7.333333333333333,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,7.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.3333333333333335,7.333333333333333,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,7.0,1.25);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,7.0,1.25);
\draw[color=black] (2.0,6.0,2.0) -- (3.5,6.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (3.5,4.5,1.75);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,5.0,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,5.0,1.75);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,5.0,1.75);
\draw[color=black] (2.0,6.0,2.0) -- (4.0,5.0,1.75);
\draw[color=black] (2.0,6.0,2.0) -- (3.5,5.5,1.75);
\draw[color=black] (2.0,8.0,1.0) -- (4.0,7.0,1.25);
\draw[color=black] (2.0,8.0,1.0) -- (3.5,6.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (3.5,6.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (4.5,5.5,1.75);
\draw[color=black] (2.0,6.0,2.0) -- (4.0,6.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (3.3333333333333335,8.666666666666666,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,7.0,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,7.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.5,7.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,7.5,1.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.5,7.5,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.5,7.5,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,8.0,1.5);
\draw[color=black] (2.0,8.0,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,8.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,8.0,1.3333333333333333);
\draw[color=black] (2.0,8.0,1.3333333333333333) -- (4.0,8.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (2.6666666666666665,8.0,1.3333333333333333);
\draw[color=black] (2.0,8.0,2.0) -- (2.6666666666666665,8.0,1.3333333333333333);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,8.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,9.0,1.0);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,6.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,7.0,1.75);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,7.0,1.75);
\draw[color=black] (2.0,7.0,1.75) -- (4.0,6.0,2.0);
\draw[color=black] (2.0,8.0,1.0) -- (3.0,7.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,8.0,1.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,8.0,1.5);
\draw[color=black] (2.0,8.0,1.0) -- (2.0,8.0,1.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.3333333333333335,8.666666666666666,1.3333333333333333);
\draw[color=black] (2.0,8.0,2.0) -- (3.5,8.5,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,7.0,1.5);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,7.0,1.75);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,7.0,1.75);
\draw[color=black] (2.0,8.0,2.0) -- (2.5,7.5,1.75);
\draw[color=black] (2.0,8.0,2.0) -- (3.3333333333333335,7.333333333333333,1.6666666666666667);
\draw[color=black] (2.0,8.0,2.0) -- (3.5,7.5,1.75);
\draw[color=black] (2.0,8.0,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (2.0,8.0,1.6666666666666667) -- (4.0,8.0,1.0);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,8.0,1.6666666666666667);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,8.0,1.5);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,9.0,1.5);
\draw[color=black] (2.0,8.0,2.0) -- (3.3333333333333335,8.666666666666666,1.6666666666666667);
\draw[color=black] (2.0,0.0,2.0) -- (2.6666666666666665,1.3333333333333333,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (2.6666666666666665,1.3333333333333333,2.0);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,0.6666666666666666,2.3333333333333335);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,0.6666666666666666,2.3333333333333335);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,0.6666666666666666,2.3333333333333335);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,1.0,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,1.0,2.0);
\draw[color=black] (2.0,0.0,2.0) -- (3.0,1.0,2.0);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,0.0,2.5);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,0.0,2.5);
\draw[color=black] (2.0,0.0,2.0) -- (2.0,0.0,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (4.0,1.3333333333333333,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.0,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,3.0,2.0);
\draw[color=black] (2.0,3.0,2.0) -- (4.0,2.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,3.0,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (2.6666666666666665,2.6666666666666665,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (2.6666666666666665,2.6666666666666665,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (3.0,3.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,3.0,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (2.5,2.5,2.25);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,2.5,2.25);
\draw[color=black] (2.0,2.0,3.0) -- (2.5,2.5,2.25);
\draw[color=black] (2.0,2.0,2.0) -- (2.6666666666666665,1.3333333333333333,2.3333333333333335);
\draw[color=black] (2.0,0.0,3.0) -- (2.6666666666666665,1.3333333333333333,2.3333333333333335);
\draw[color=black] (2.0,2.0,2.0) -- (2.5,1.5,2.5);
\draw[color=black] (2.0,0.0,3.0) -- (2.5,1.5,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (2.5,1.5,2.5);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.0,2.3333333333333335);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,2.0,2.3333333333333335);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,2.0,2.3333333333333335);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.6666666666666665,2.3333333333333335);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,2.6666666666666665,2.3333333333333335);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.6666666666666665,2.3333333333333335);
\draw[color=black] (2.0,2.0,2.0) -- (3.0,3.0,2.0);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,1.3333333333333333,2.6666666666666665);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,1.3333333333333333,2.6666666666666665);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,1.3333333333333333,2.6666666666666665);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,1.0,2.5);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,1.0,2.5);
\draw[color=black] (2.0,2.0,2.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (4.0,3.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (3.5,2.5,2.25);
\draw[color=black] (2.0,2.0,3.0) -- (3.5,2.5,2.25);
\draw[color=black] (2.0,2.0,3.0) -- (4.5,1.5,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (4.0,2.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,3.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,4.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,4.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,3.0,2.25);
\draw[color=black] (2.0,2.0,3.0) -- (3.0,3.0,2.25);
\draw[color=black] (2.0,4.0,2.0) -- (2.6666666666666665,2.6666666666666665,2.3333333333333335);
\draw[color=black] (2.0,2.0,3.0) -- (2.6666666666666665,2.6666666666666665,2.3333333333333335);
\draw[color=black] (2.0,2.0,3.0) -- (3.5,2.5,2.5);
\draw[color=black] (2.0,0.0,3.0) -- (3.0,1.0,2.5);
\draw[color=black] (2.0,0.0,3.0) -- (2.6666666666666665,1.3333333333333333,2.6666666666666665);
\draw[color=black] (2.0,2.0,3.0) -- (2.6666666666666665,1.3333333333333333,2.6666666666666665);
\draw[color=black] (2.0,2.0,3.0) -- (4.0,1.3333333333333333,2.6666666666666665);
\draw[color=black] (2.0,2.0,3.0) -- (3.3333333333333335,2.0,2.6666666666666665);
\draw[color=black] (2.0,4.0,2.0) -- (4.0,3.0,2.25);
\draw[color=black] (2.0,4.0,2.0) -- (3.5,2.5,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (3.5,2.5,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (4.5,1.5,2.75);
\draw[color=black] (2.0,2.0,3.0) -- (4.0,2.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,5.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,5.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,4.5,2.25);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,4.5,2.25);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,4.5,2.25);
\draw[color=black] (2.0,4.0,2.0) -- (2.6666666666666665,4.666666666666667,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (2.6666666666666665,4.666666666666667,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,3.0,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (3.0,3.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,3.5,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (2.5,3.5,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,3.5,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.5,3.5,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,4.0,2.5);
\draw[color=black] (2.0,4.0,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,4.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,4.0,2.3333333333333335);
\draw[color=black] (2.0,4.0,2.3333333333333335) -- (4.0,4.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,5.0,2.0);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,2.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,2.0,2.6666666666666665);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,2.0,2.6666666666666665);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.0,2.6666666666666665);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,3.0,2.75);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,3.0,2.75);
\draw[color=black] (2.0,3.0,2.75) -- (4.0,2.0,3.0);
\draw[color=black] (2.0,4.0,2.0) -- (3.0,3.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,4.0,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,4.0,2.5);
\draw[color=black] (2.0,4.0,2.0) -- (2.0,4.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (4.0,5.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,5.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,6.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,6.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,5.0,2.25);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,5.0,2.25);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,5.5,2.25);
\draw[color=black] (2.0,8.0,2.0) -- (2.5,5.5,2.25);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,5.5,2.25);
\draw[color=black] (2.0,6.0,2.0) -- (2.6666666666666665,4.666666666666667,2.3333333333333335);
\draw[color=black] (2.0,4.0,3.0) -- (2.6666666666666665,4.666666666666667,2.3333333333333335);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,6.0,2.25);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,6.0,2.25);
\draw[color=black] (2.0,6.0,3.0) -- (3.5,4.5,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (3.5,4.5,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,5.0,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,5.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.5,5.5,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,5.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,5.5,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (3.0,3.0,2.5);
\draw[color=black] (2.0,2.0,3.0) -- (3.0,3.0,2.75);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,3.0,2.75);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,3.5,2.75);
\draw[color=black] (2.0,4.0,3.0) -- (3.5,3.5,2.75);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,4.0,2.75);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,4.0,2.75);
\draw[color=black] (2.0,4.0,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (2.0,4.0,2.6666666666666665) -- (4.0,4.0,2.0);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,4.0,2.6666666666666665);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,5.0,2.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,7.0,2.0);
\draw[color=black] (2.0,7.0,2.0) -- (4.0,6.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,7.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,7.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,7.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,6.5,2.25);
\draw[color=black] (2.0,8.0,2.0) -- (2.5,6.5,2.25);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,6.5,2.25);
\draw[color=black] (2.0,6.0,2.0) -- (2.5,5.5,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,5.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,5.5,2.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,6.666666666666667,2.3333333333333335);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,6.666666666666667,2.3333333333333335);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,6.666666666666667,2.3333333333333335);
\draw[color=black] (2.0,6.0,2.0) -- (3.0,7.0,2.0);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,5.333333333333333,2.6666666666666665);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,5.333333333333333,2.6666666666666665);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,5.333333333333333,2.6666666666666665);
\draw[color=black] (2.0,6.0,2.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (4.0,7.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.5,6.5,2.25);
\draw[color=black] (2.0,6.0,3.0) -- (3.5,6.5,2.25);
\draw[color=black] (2.0,6.0,3.0) -- (4.5,5.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (4.0,6.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,7.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.3333333333333335,7.333333333333333,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,7.0,2.25);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,7.0,2.25);
\draw[color=black] (2.0,6.0,3.0) -- (3.5,6.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (3.5,4.5,2.75);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,5.0,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,5.0,2.75);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,5.0,2.75);
\draw[color=black] (2.0,6.0,3.0) -- (4.0,5.0,2.75);
\draw[color=black] (2.0,6.0,3.0) -- (3.5,5.5,2.75);
\draw[color=black] (2.0,8.0,2.0) -- (4.0,7.0,2.25);
\draw[color=black] (2.0,8.0,2.0) -- (3.5,6.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (3.5,6.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (4.5,5.5,2.75);
\draw[color=black] (2.0,6.0,3.0) -- (4.0,6.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (3.3333333333333335,8.666666666666666,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,7.0,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,7.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.5,7.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,7.5,2.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.5,7.5,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.5,7.5,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,8.0,2.5);
\draw[color=black] (2.0,8.0,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,8.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,8.0,2.3333333333333335);
\draw[color=black] (2.0,8.0,2.3333333333333335) -- (4.0,8.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (2.6666666666666665,8.0,2.3333333333333335);
\draw[color=black] (2.0,8.0,3.0) -- (2.6666666666666665,8.0,2.3333333333333335);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,8.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,9.0,2.0);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,6.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,7.0,2.75);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,7.0,2.75);
\draw[color=black] (2.0,7.0,2.75) -- (4.0,6.0,3.0);
\draw[color=black] (2.0,8.0,2.0) -- (3.0,7.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,8.0,2.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,8.0,2.5);
\draw[color=black] (2.0,8.0,2.0) -- (2.0,8.0,2.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.3333333333333335,8.666666666666666,2.3333333333333335);
\draw[color=black] (2.0,8.0,3.0) -- (3.5,8.5,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,7.0,2.5);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,7.0,2.75);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,7.0,2.75);
\draw[color=black] (2.0,8.0,3.0) -- (2.5,7.5,2.75);
\draw[color=black] (2.0,8.0,3.0) -- (3.3333333333333335,7.333333333333333,2.6666666666666665);
\draw[color=black] (2.0,8.0,3.0) -- (3.5,7.5,2.75);
\draw[color=black] (2.0,8.0,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (2.0,8.0,2.6666666666666665) -- (4.0,8.0,2.0);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,8.0,2.6666666666666665);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,8.0,2.5);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,9.0,2.5);
\draw[color=black] (2.0,8.0,3.0) -- (3.3333333333333335,8.666666666666666,2.6666666666666665);
\draw[color=black] (2.0,0.0,3.0) -- (2.6666666666666665,1.3333333333333333,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (2.6666666666666665,1.3333333333333333,3.0);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,0.6666666666666666,3.3333333333333335);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,0.6666666666666666,3.3333333333333335);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,0.6666666666666666,3.3333333333333335);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,1.0,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,1.0,3.0);
\draw[color=black] (2.0,0.0,3.0) -- (3.0,1.0,3.0);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,0.0,3.5);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,0.0,3.5);
\draw[color=black] (2.0,0.0,3.0) -- (2.0,0.0,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (4.0,1.3333333333333333,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.0,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,3.0,3.0);
\draw[color=black] (2.0,3.0,3.0) -- (4.0,2.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,3.0,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (2.6666666666666665,2.6666666666666665,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (2.6666666666666665,2.6666666666666665,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (3.0,3.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,3.0,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (2.5,2.5,3.25);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,2.5,3.25);
\draw[color=black] (2.0,2.0,4.0) -- (2.5,2.5,3.25);
\draw[color=black] (2.0,2.0,3.0) -- (2.6666666666666665,1.3333333333333333,3.3333333333333335);
\draw[color=black] (2.0,0.0,4.0) -- (2.6666666666666665,1.3333333333333333,3.3333333333333335);
\draw[color=black] (2.0,2.0,3.0) -- (2.5,1.5,3.5);
\draw[color=black] (2.0,0.0,4.0) -- (2.5,1.5,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (2.5,1.5,3.5);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.0,3.3333333333333335);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,2.0,3.3333333333333335);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,2.0,3.3333333333333335);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.6666666666666665,3.3333333333333335);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,2.6666666666666665,3.3333333333333335);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,2.6666666666666665,3.3333333333333335);
\draw[color=black] (2.0,2.0,3.0) -- (3.0,3.0,3.0);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,1.3333333333333333,3.6666666666666665);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,1.3333333333333333,3.6666666666666665);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,1.3333333333333333,3.6666666666666665);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,1.0,3.5);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,1.0,3.5);
\draw[color=black] (2.0,2.0,3.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (4.0,3.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (3.5,2.5,3.25);
\draw[color=black] (2.0,2.0,4.0) -- (3.5,2.5,3.25);
\draw[color=black] (2.0,2.0,4.0) -- (4.5,1.5,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (4.0,2.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,3.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,4.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,4.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,3.0,3.25);
\draw[color=black] (2.0,2.0,4.0) -- (3.0,3.0,3.25);
\draw[color=black] (2.0,4.0,3.0) -- (2.6666666666666665,2.6666666666666665,3.3333333333333335);
\draw[color=black] (2.0,2.0,4.0) -- (2.6666666666666665,2.6666666666666665,3.3333333333333335);
\draw[color=black] (2.0,2.0,4.0) -- (3.5,2.5,3.5);
\draw[color=black] (2.0,0.0,4.0) -- (3.0,1.0,3.5);
\draw[color=black] (2.0,0.0,4.0) -- (2.6666666666666665,1.3333333333333333,3.6666666666666665);
\draw[color=black] (2.0,2.0,4.0) -- (2.6666666666666665,1.3333333333333333,3.6666666666666665);
\draw[color=black] (2.0,2.0,4.0) -- (4.0,1.3333333333333333,3.6666666666666665);
\draw[color=black] (2.0,2.0,4.0) -- (3.3333333333333335,2.0,3.6666666666666665);
\draw[color=black] (2.0,4.0,3.0) -- (4.0,3.0,3.25);
\draw[color=black] (2.0,4.0,3.0) -- (3.5,2.5,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (3.5,2.5,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (4.5,1.5,3.75);
\draw[color=black] (2.0,2.0,4.0) -- (4.0,2.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,5.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,5.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,4.5,3.25);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,4.5,3.25);
\draw[color=black] (2.0,4.0,4.0) -- (2.5,4.5,3.25);
\draw[color=black] (2.0,4.0,3.0) -- (2.6666666666666665,4.666666666666667,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (2.6666666666666665,4.666666666666667,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,3.0,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (3.0,3.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,3.5,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (2.5,3.5,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.5,3.5,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.5,3.5,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,4.0,3.5);
\draw[color=black] (2.0,4.0,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,4.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,4.0,3.3333333333333335);
\draw[color=black] (2.0,4.0,3.3333333333333335) -- (4.0,4.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,5.0,3.0);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,2.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,2.0,3.6666666666666665);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,2.0,3.6666666666666665);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,2.0,3.6666666666666665);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,3.0,3.75);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,3.0,3.75);
\draw[color=black] (2.0,3.0,3.75) -- (4.0,2.0,4.0);
\draw[color=black] (2.0,4.0,3.0) -- (3.0,3.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,4.0,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,4.0,3.5);
\draw[color=black] (2.0,4.0,3.0) -- (2.0,4.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (4.0,5.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,5.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,6.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,6.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,5.0,3.25);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,5.0,3.25);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,5.5,3.25);
\draw[color=black] (2.0,8.0,3.0) -- (2.5,5.5,3.25);
\draw[color=black] (2.0,4.0,4.0) -- (2.5,5.5,3.25);
\draw[color=black] (2.0,6.0,3.0) -- (2.6666666666666665,4.666666666666667,3.3333333333333335);
\draw[color=black] (2.0,4.0,4.0) -- (2.6666666666666665,4.666666666666667,3.3333333333333335);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,6.0,3.25);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,6.0,3.25);
\draw[color=black] (2.0,6.0,4.0) -- (3.5,4.5,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (3.5,4.5,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,5.0,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,5.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.5,5.5,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.5,5.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (2.5,5.5,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (3.0,3.0,3.5);
\draw[color=black] (2.0,2.0,4.0) -- (3.0,3.0,3.75);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,3.0,3.75);
\draw[color=black] (2.0,4.0,4.0) -- (2.5,3.5,3.75);
\draw[color=black] (2.0,4.0,4.0) -- (3.5,3.5,3.75);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,4.0,3.75);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,4.0,3.75);
\draw[color=black] (2.0,4.0,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (2.0,4.0,3.6666666666666665) -- (4.0,4.0,3.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,4.0,3.6666666666666665);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,5.0,3.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,7.0,3.0);
\draw[color=black] (2.0,7.0,3.0) -- (4.0,6.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,7.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,7.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,7.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,6.5,3.25);
\draw[color=black] (2.0,8.0,3.0) -- (2.5,6.5,3.25);
\draw[color=black] (2.0,6.0,4.0) -- (2.5,6.5,3.25);
\draw[color=black] (2.0,6.0,3.0) -- (2.5,5.5,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.5,5.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (2.5,5.5,3.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,6.666666666666667,3.3333333333333335);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,6.666666666666667,3.3333333333333335);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,6.666666666666667,3.3333333333333335);
\draw[color=black] (2.0,6.0,3.0) -- (3.0,7.0,3.0);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,5.333333333333333,3.6666666666666665);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,5.333333333333333,3.6666666666666665);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,5.333333333333333,3.6666666666666665);
\draw[color=black] (2.0,6.0,3.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (4.0,7.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.5,6.5,3.25);
\draw[color=black] (2.0,6.0,4.0) -- (3.5,6.5,3.25);
\draw[color=black] (2.0,6.0,4.0) -- (4.5,5.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (4.0,6.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,7.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.3333333333333335,7.333333333333333,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,7.0,3.25);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,7.0,3.25);
\draw[color=black] (2.0,6.0,4.0) -- (3.5,6.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (3.5,4.5,3.75);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,5.0,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,5.0,3.75);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,5.0,3.75);
\draw[color=black] (2.0,6.0,4.0) -- (4.0,5.0,3.75);
\draw[color=black] (2.0,6.0,4.0) -- (3.5,5.5,3.75);
\draw[color=black] (2.0,8.0,3.0) -- (4.0,7.0,3.25);
\draw[color=black] (2.0,8.0,3.0) -- (3.5,6.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (3.5,6.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (4.5,5.5,3.75);
\draw[color=black] (2.0,6.0,4.0) -- (4.0,6.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (3.3333333333333335,8.666666666666666,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,7.0,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,7.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.5,7.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (2.5,7.5,3.5);
\draw[color=black] (2.0,8.0,4.0) -- (2.5,7.5,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.5,7.5,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,8.0,3.5);
\draw[color=black] (2.0,8.0,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,8.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,8.0,3.3333333333333335);
\draw[color=black] (2.0,8.0,3.3333333333333335) -- (4.0,8.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (2.6666666666666665,8.0,3.3333333333333335);
\draw[color=black] (2.0,8.0,4.0) -- (2.6666666666666665,8.0,3.3333333333333335);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,8.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,9.0,3.0);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,6.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,7.0,3.75);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,7.0,3.75);
\draw[color=black] (2.0,7.0,3.75) -- (4.0,6.0,4.0);
\draw[color=black] (2.0,8.0,3.0) -- (3.0,7.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,8.0,3.5);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,8.0,3.5);
\draw[color=black] (2.0,8.0,3.0) -- (2.0,8.0,3.0);
\draw[color=black] (2.0,8.0,4.0) -- (3.3333333333333335,8.666666666666666,3.3333333333333335);
\draw[color=black] (2.0,8.0,4.0) -- (3.5,8.5,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,7.0,3.5);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,7.0,3.75);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,7.0,3.75);
\draw[color=black] (2.0,8.0,4.0) -- (2.5,7.5,3.75);
\draw[color=black] (2.0,8.0,4.0) -- (3.3333333333333335,7.333333333333333,3.6666666666666665);
\draw[color=black] (2.0,8.0,4.0) -- (3.5,7.5,3.75);
\draw[color=black] (2.0,8.0,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (2.0,8.0,3.6666666666666665) -- (4.0,8.0,3.0);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,8.0,3.6666666666666665);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,8.0,3.5);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,9.0,3.5);
\draw[color=black] (2.0,8.0,4.0) -- (3.3333333333333335,8.666666666666666,3.6666666666666665);
\draw[color=black] (2.0,0.0,4.0) -- (2.6666666666666665,1.3333333333333333,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (2.6666666666666665,1.3333333333333333,4.0);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,0.6666666666666666,4.333333333333333);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,0.6666666666666666,4.333333333333333);
\draw[color=black] (2.0,0.0,5.0) -- (2.0,0.6666666666666666,4.333333333333333);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,1.0,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,1.0,4.0);
\draw[color=black] (2.0,0.0,4.0) -- (3.0,1.0,4.0);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,0.0,4.5);
\draw[color=black] (2.0,0.0,5.0) -- (2.0,0.0,4.5);
\draw[color=black] (2.0,0.0,4.0) -- (2.0,0.0,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (4.0,1.3333333333333333,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,2.0,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,3.0,4.0);
\draw[color=black] (2.0,3.0,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,3.0,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (2.6666666666666665,2.6666666666666665,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.6666666666666665,2.6666666666666665,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (3.0,3.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,3.0,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (2.6666666666666665,1.3333333333333333,4.333333333333333);
\draw[color=black] (2.0,0.0,5.0) -- (2.6666666666666665,1.3333333333333333,4.333333333333333);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,2.0,4.333333333333333);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,2.0,4.333333333333333);
\draw[color=black] (2.0,0.0,5.0) -- (2.0,2.0,4.333333333333333);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,3.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,3.0,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (3.0,3.0,4.0);
\draw[color=black] (2.0,2.0,4.0) -- (2.0,1.0,4.5);
\draw[color=black] (2.0,0.0,5.0) -- (2.0,1.0,4.5);
\draw[color=black] (2.0,4.0,4.0) -- (4.0,2.6666666666666665,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (4.0,3.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,3.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (3.3333333333333335,3.3333333333333335,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,4.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,4.0,4.0);
\draw[color=black] (2.0,0.0,5.0) -- (3.0,1.0,4.5);
\draw[color=black] (2.0,4.0,4.0) -- (4.0,3.0,4.25);
\draw[color=black] (2.0,4.0,4.0) -- (4.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,5.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,5.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.5,4.5,4.25);
\draw[color=black] (2.0,6.0,4.0) -- (2.5,4.5,4.25);
\draw[color=black] (2.0,4.0,5.0) -- (2.5,4.5,4.25);
\draw[color=black] (2.0,4.0,4.0) -- (2.6666666666666665,4.666666666666667,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (2.6666666666666665,4.666666666666667,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.6666666666666665,4.0,4.333333333333333);
\draw[color=black] (2.0,4.0,5.0) -- (2.6666666666666665,4.0,4.333333333333333);
\draw[color=black] (2.0,4.0,4.0) -- (3.3333333333333335,3.3333333333333335,4.333333333333333);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,4.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,4.666666666666667,4.333333333333333);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,4.666666666666667,4.333333333333333);
\draw[color=black] (2.0,4.0,5.0) -- (2.0,4.666666666666667,4.333333333333333);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,5.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,5.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,5.0,4.0);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,2.0,4.5);
\draw[color=black] (2.0,0.0,5.0) -- (2.0,2.0,4.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,4.0,4.5);
\draw[color=black] (2.0,4.0,5.0) -- (2.0,4.0,4.5);
\draw[color=black] (2.0,4.0,4.0) -- (3.0,3.0,4.5);
\draw[color=black] (2.0,4.0,4.0) -- (2.0,4.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (4.0,5.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,5.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,6.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,6.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,5.0,4.25);
\draw[color=black] (2.0,4.0,5.0) -- (3.0,5.0,4.25);
\draw[color=black] (2.0,6.0,4.0) -- (2.5,5.5,4.25);
\draw[color=black] (2.0,8.0,4.0) -- (2.5,5.5,4.25);
\draw[color=black] (2.0,4.0,5.0) -- (2.5,5.5,4.25);
\draw[color=black] (2.0,6.0,4.0) -- (2.6666666666666665,4.666666666666667,4.333333333333333);
\draw[color=black] (2.0,4.0,5.0) -- (2.6666666666666665,4.666666666666667,4.333333333333333);
\draw[color=black] (2.0,8.0,4.0) -- (3.3333333333333335,6.0,4.0);
\draw[color=black] (2.0,4.0,5.0) -- (3.3333333333333335,4.666666666666667,4.333333333333333);
\draw[color=black] (2.0,8.0,4.0) -- (2.6666666666666665,5.333333333333333,4.333333333333333);
\draw[color=black] (2.0,4.0,5.0) -- (2.6666666666666665,5.333333333333333,4.333333333333333);
\draw[color=black] (2.0,4.0,5.0) -- (3.3333333333333335,3.3333333333333335,4.666666666666667);
\draw[color=black] (2.0,4.0,5.0) -- (3.0,4.0,4.5);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,6.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,7.0,4.0);
\draw[color=black] (2.0,7.0,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,7.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (2.6666666666666665,6.666666666666667,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (2.6666666666666665,6.666666666666667,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,7.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,7.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (2.6666666666666665,5.333333333333333,4.333333333333333);
\draw[color=black] (2.0,4.0,5.0) -- (2.6666666666666665,5.333333333333333,4.333333333333333);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,6.0,4.333333333333333);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,6.0,4.333333333333333);
\draw[color=black] (2.0,4.0,5.0) -- (2.0,6.0,4.333333333333333);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,7.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,7.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (3.0,7.0,4.0);
\draw[color=black] (2.0,6.0,4.0) -- (2.0,5.0,4.5);
\draw[color=black] (2.0,4.0,5.0) -- (2.0,5.0,4.5);
\draw[color=black] (2.0,8.0,4.0) -- (4.0,6.666666666666667,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (4.0,7.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,7.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (3.3333333333333335,7.333333333333333,4.0);
\draw[color=black] (2.0,4.0,5.0) -- (3.0,5.0,4.5);
\draw[color=black] (2.0,8.0,4.0) -- (4.0,7.0,4.25);
\draw[color=black] (2.0,8.0,4.0) -- (4.0,6.666666666666667,4.333333333333333);
\draw[color=black] (2.0,8.0,4.0) -- (3.3333333333333335,8.666666666666666,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (2.6666666666666665,8.0,4.333333333333333);
\draw[color=black] (2.0,8.0,5.0) -- (2.6666666666666665,8.0,4.333333333333333);
\draw[color=black] (2.0,8.0,4.0) -- (3.3333333333333335,7.333333333333333,4.333333333333333);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,8.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,9.0,4.0);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,6.0,4.5);
\draw[color=black] (2.0,4.0,5.0) -- (2.0,6.0,4.5);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,8.0,4.5);
\draw[color=black] (2.0,8.0,5.0) -- (2.0,8.0,4.5);
\draw[color=black] (2.0,8.0,4.0) -- (3.0,7.0,4.5);
\draw[color=black] (2.0,8.0,4.0) -- (2.0,8.0,4.0);
\draw[color=black] (2.0,8.0,5.0) -- (3.3333333333333335,8.666666666666666,4.333333333333333);
\draw[color=black] (2.0,8.0,5.0) -- (3.3333333333333335,7.333333333333333,4.666666666666667);
\draw[color=black] (2.0,8.0,5.0) -- (3.0,8.0,4.5);
\draw[color=black] (2.0,8.0,5.0) -- (3.0,9.0,4.5);
\draw[color=black] (2.0,0.0,5.0) -- (3.0,1.0,5.0);
\draw[color=black] (2.0,0.0,5.0) -- (2.0,0.0,5.0);
\draw[color=black] (2.0,4.0,5.0) -- (3.0,3.0,5.0);
\draw[color=black] (2.0,4.0,5.0) -- (3.0,5.0,5.0);
\draw[color=black] (2.0,4.0,5.0) -- (2.0,4.0,5.0);
\draw[color=black] (2.0,8.0,5.0) -- (3.0,7.0,5.0);
\draw[color=black] (2.0,8.0,5.0) -- (3.0,9.0,5.0);
\draw[color=black] (2.0,8.0,5.0) -- (2.0,8.0,5.0);
\draw (2.0,0.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,8.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,6.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,8.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,6.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,8.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,2.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,6.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,8.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,2.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,6.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,8.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,4.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,8.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (2.0,0.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.3333333333333335,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.3333333333333335,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.6666666666666666,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.6666666666666665,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.3333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.3333333333333335,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.666666666666667,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,5.333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.6666666666666666,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.6666666666666665,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.3333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.666666666666667,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,5.333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.6666666666666666,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.6666666666666665,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.3333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.666666666666667,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,5.333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.6666666666666666,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,1.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,2.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,5.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,6.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,0.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,4.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (2.0,8.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.5,2.5,1.25) -- (4.0,2.0,1.0);
\draw[color=black] (2.5,1.5,1.5) -- (4.0,2.0,1.0);
\draw[color=black] (2.5,4.5,1.25) -- (4.0,4.0,1.0);
\draw[color=black] (2.5,3.5,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (2.5,3.5,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (2.5,3.5,1.5) -- (4.0,2.0,2.0);
\draw[color=black] (2.5,5.5,1.25) -- (4.0,4.0,1.0);
\draw[color=black] (2.5,5.5,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (2.5,3.5,1.75) -- (4.0,4.0,1.0);
\draw[color=black] (2.5,3.5,1.75) -- (4.0,2.0,2.0);
\draw[color=black] (2.5,6.5,1.25) -- (4.0,6.0,1.0);
\draw[color=black] (2.5,5.5,1.5) -- (4.0,6.0,1.0);
\draw[color=black] (2.5,7.5,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (2.5,7.5,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (2.5,7.5,1.5) -- (4.0,6.0,2.0);
\draw[color=black] (2.5,7.5,1.75) -- (4.0,8.0,1.0);
\draw[color=black] (2.5,7.5,1.75) -- (4.0,6.0,2.0);
\draw[color=black] (2.5,2.5,2.25) -- (4.0,2.0,2.0);
\draw[color=black] (2.5,1.5,2.5) -- (4.0,2.0,2.0);
\draw[color=black] (2.5,4.5,2.25) -- (4.0,4.0,2.0);
\draw[color=black] (2.5,3.5,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (2.5,3.5,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (2.5,3.5,2.5) -- (4.0,2.0,3.0);
\draw[color=black] (2.5,5.5,2.25) -- (4.0,4.0,2.0);
\draw[color=black] (2.5,5.5,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (2.5,3.5,2.75) -- (4.0,4.0,2.0);
\draw[color=black] (2.5,3.5,2.75) -- (4.0,2.0,3.0);
\draw[color=black] (2.5,6.5,2.25) -- (4.0,6.0,2.0);
\draw[color=black] (2.5,5.5,2.5) -- (4.0,6.0,2.0);
\draw[color=black] (2.5,7.5,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (2.5,7.5,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (2.5,7.5,2.5) -- (4.0,6.0,3.0);
\draw[color=black] (2.5,7.5,2.75) -- (4.0,8.0,2.0);
\draw[color=black] (2.5,7.5,2.75) -- (4.0,6.0,3.0);
\draw[color=black] (2.5,2.5,3.25) -- (4.0,2.0,3.0);
\draw[color=black] (2.5,1.5,3.5) -- (4.0,2.0,3.0);
\draw[color=black] (2.5,4.5,3.25) -- (4.0,4.0,3.0);
\draw[color=black] (2.5,3.5,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (2.5,3.5,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (2.5,3.5,3.5) -- (4.0,2.0,4.0);
\draw[color=black] (2.5,5.5,3.25) -- (4.0,4.0,3.0);
\draw[color=black] (2.5,5.5,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (2.5,3.5,3.75) -- (4.0,4.0,3.0);
\draw[color=black] (2.5,3.5,3.75) -- (4.0,2.0,4.0);
\draw[color=black] (2.5,6.5,3.25) -- (4.0,6.0,3.0);
\draw[color=black] (2.5,5.5,3.5) -- (4.0,6.0,3.0);
\draw[color=black] (2.5,7.5,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (2.5,7.5,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (2.5,7.5,3.5) -- (4.0,6.0,4.0);
\draw[color=black] (2.5,7.5,3.75) -- (4.0,8.0,3.0);
\draw[color=black] (2.5,7.5,3.75) -- (4.0,6.0,4.0);
\draw[color=black] (2.5,4.5,4.25) -- (4.0,4.0,4.0);
\draw[color=black] (2.5,5.5,4.25) -- (4.0,4.0,4.0);
\draw (2.5,2.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,1.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,4.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (2.5,6.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (2.5,2.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,1.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,4.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (2.5,6.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (2.5,2.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,1.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,4.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,3.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (2.5,6.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (2.5,7.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (2.5,4.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (2.5,5.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (2.6666666666666665,2.6666666666666665,0.3333333333333333) -- (4.0,2.0,0.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,0.6666666666666666) -- (4.0,2.0,1.0);
\draw[color=black] (2.6666666666666665,6.666666666666667,0.3333333333333333) -- (4.0,6.0,0.0);
\draw[color=black] (2.6666666666666665,6.666666666666667,0.6666666666666666) -- (4.0,6.0,1.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,0.6666666666666666) -- (4.0,2.0,0.0);
\draw[color=black] (2.6666666666666665,5.333333333333333,0.6666666666666666) -- (4.0,6.0,0.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,1.3333333333333333) -- (4.0,2.0,1.0);
\draw[color=black] (2.6666666666666665,4.0,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,1.3333333333333333) -- (4.0,2.0,1.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,1.6666666666666667) -- (4.0,2.0,1.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,1.3333333333333333) -- (4.0,4.0,1.0);
\draw[color=black] (2.6666666666666665,6.666666666666667,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (2.6666666666666665,8.0,1.3333333333333333) -- (4.0,8.0,1.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,2.0) -- (4.0,2.0,2.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,2.0) -- (4.0,2.0,2.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,2.3333333333333335) -- (4.0,2.0,2.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,2.3333333333333335) -- (4.0,2.0,2.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,2.6666666666666665) -- (4.0,2.0,2.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,2.0) -- (4.0,4.0,2.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,2.3333333333333335) -- (4.0,4.0,2.0);
\draw[color=black] (2.6666666666666665,8.0,2.3333333333333335) -- (4.0,8.0,2.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,3.0) -- (4.0,2.0,3.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,3.0) -- (4.0,2.0,3.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,3.3333333333333335) -- (4.0,2.0,3.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,3.3333333333333335) -- (4.0,2.0,3.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,3.6666666666666665) -- (4.0,2.0,3.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,3.0) -- (4.0,4.0,3.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,3.3333333333333335) -- (4.0,4.0,3.0);
\draw[color=black] (2.6666666666666665,8.0,3.3333333333333335) -- (4.0,8.0,3.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (2.6666666666666665,2.6666666666666665,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (2.6666666666666665,1.3333333333333333,4.333333333333333) -- (4.0,2.0,4.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (2.6666666666666665,4.0,4.333333333333333) -- (4.0,4.0,4.0);
\draw[color=black] (2.6666666666666665,4.666666666666667,4.333333333333333) -- (4.0,4.0,4.0);
\draw[color=black] (2.6666666666666665,5.333333333333333,4.333333333333333) -- (4.0,4.0,4.0);
\draw[color=black] (2.6666666666666665,6.666666666666667,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (2.6666666666666665,5.333333333333333,4.333333333333333) -- (4.0,6.0,4.0);
\draw[color=black] (2.6666666666666665,8.0,4.333333333333333) -- (4.0,8.0,4.0);
\draw (2.6666666666666665,2.6666666666666665,0.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,6.666666666666667,0.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,6.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,5.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,6.666666666666667,1.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,8.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,2.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,8.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,3.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,8.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,2.6666666666666665,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,1.3333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,4.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,5.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,6.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,5.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (2.6666666666666665,8.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.0,1.0,0.0) -- (4.0,2.0,0.0);
\draw[color=black] (3.0,3.0,0.0) -- (4.0,2.0,0.0);
\draw[color=black] (3.0,5.0,0.0) -- (4.0,6.0,0.0);
\draw[color=black] (3.0,3.0,0.5) -- (4.0,2.0,1.0);
\draw[color=black] (3.0,7.0,0.0) -- (4.0,6.0,0.0);
\draw[color=black] (3.0,9.0,0.0) -- (4.0,10.0,0.0);
\draw[color=black] (3.0,7.0,0.5) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,1.0,0.5) -- (4.0,2.0,0.0);
\draw[color=black] (3.0,5.0,0.5) -- (4.0,6.0,0.0);
\draw[color=black] (3.0,5.0,0.75) -- (4.0,6.0,0.0);
\draw[color=black] (3.0,5.0,0.75) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,9.0,0.5) -- (4.0,10.0,0.0);
\draw[color=black] (3.0,1.0,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (3.0,3.0,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (3.0,3.0,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,3.0,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,3.0,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (3.0,4.0,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (3.0,4.0,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,3.0,1.25) -- (4.0,2.0,1.0);
\draw[color=black] (3.0,3.0,1.25) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,1.0,1.5) -- (4.0,2.0,1.0);
\draw[color=black] (3.0,5.0,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,5.0,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,3.0,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,3.0,1.5) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,5.0,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,3.0,1.5) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,5.0,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,6.0,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,6.0,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,5.0,1.25) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,5.0,1.25) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,6.0,1.25) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,6.0,1.25) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,5.0,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,5.0,1.5) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,3.0,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,3.0,1.75) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,3.0,1.75) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,4.0,1.75) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,4.0,1.75) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,5.0,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (3.0,7.0,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,7.0,1.0) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,7.0,1.0) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,7.0,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,7.0,1.25) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,7.0,1.25) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,5.0,1.5) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,5.0,1.75) -- (4.0,6.0,1.0);
\draw[color=black] (3.0,5.0,1.75) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,7.0,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,7.0,1.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,8.0,1.0) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,9.0,1.0) -- (4.0,10.0,1.0);
\draw[color=black] (3.0,7.0,1.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,7.0,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,7.0,1.75) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,7.0,1.75) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,8.0,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (3.0,9.0,1.5) -- (4.0,10.0,1.0);
\draw[color=black] (3.0,1.0,2.0) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,3.0,2.0) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,3.0,2.0) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,3.0,2.0) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,3.0,2.0) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,4.0,2.0) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,4.0,2.0) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,3.0,2.25) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,3.0,2.25) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,1.0,2.5) -- (4.0,2.0,2.0);
\draw[color=black] (3.0,5.0,2.0) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,5.0,2.0) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,3.0,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,3.0,2.5) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,5.0,2.0) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,3.0,2.5) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,5.0,2.0) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,6.0,2.0) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,6.0,2.0) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,5.0,2.25) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,5.0,2.25) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,6.0,2.25) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,6.0,2.25) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,5.0,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,5.0,2.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,3.0,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,3.0,2.75) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,3.0,2.75) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,4.0,2.75) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,4.0,2.75) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,5.0,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.0,7.0,2.0) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,7.0,2.0) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,7.0,2.0) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,7.0,2.0) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,7.0,2.25) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,7.0,2.25) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,5.0,2.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,5.0,2.75) -- (4.0,6.0,2.0);
\draw[color=black] (3.0,5.0,2.75) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,7.0,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,7.0,2.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,8.0,2.0) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,9.0,2.0) -- (4.0,10.0,2.0);
\draw[color=black] (3.0,7.0,2.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,7.0,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,7.0,2.75) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,7.0,2.75) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,8.0,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (3.0,9.0,2.5) -- (4.0,10.0,2.0);
\draw[color=black] (3.0,1.0,3.0) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,3.0,3.0) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,3.0,3.0) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,3.0,3.0) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,3.0,3.0) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,4.0,3.0) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,4.0,3.0) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,3.0,3.25) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,3.0,3.25) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,1.0,3.5) -- (4.0,2.0,3.0);
\draw[color=black] (3.0,5.0,3.0) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,5.0,3.0) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,3.0,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,3.0,3.5) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,5.0,3.0) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,3.0,3.5) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,5.0,3.0) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,6.0,3.0) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,6.0,3.0) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,5.0,3.25) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,5.0,3.25) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,6.0,3.25) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,6.0,3.25) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,5.0,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,5.0,3.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,3.0,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,3.0,3.75) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,3.0,3.75) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,4.0,3.75) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,4.0,3.75) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,5.0,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.0,7.0,3.0) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,7.0,3.0) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,7.0,3.0) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,7.0,3.0) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,7.0,3.25) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,7.0,3.25) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,5.0,3.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,5.0,3.75) -- (4.0,6.0,3.0);
\draw[color=black] (3.0,5.0,3.75) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,7.0,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,7.0,3.5) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,8.0,3.0) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,9.0,3.0) -- (4.0,10.0,3.0);
\draw[color=black] (3.0,7.0,3.5) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,7.0,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,7.0,3.75) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,7.0,3.75) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,8.0,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (3.0,9.0,3.5) -- (4.0,10.0,3.0);
\draw[color=black] (3.0,1.0,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,3.0,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,3.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,3.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,3.0,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,4.0,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,4.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,1.0,4.5) -- (4.0,2.0,4.0);
\draw[color=black] (3.0,5.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,5.0,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,4.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,5.0,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,3.0,4.5) -- (4.0,2.0,5.0);
\draw[color=black] (3.0,5.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,6.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,6.0,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,5.0,4.25) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,5.0,4.25) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,4.0,4.5) -- (4.0,4.0,4.0);
\draw[color=black] (3.0,7.0,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,7.0,4.0) -- (4.0,8.0,4.0);
\draw[color=black] (3.0,7.0,4.0) -- (4.0,8.0,4.0);
\draw[color=black] (3.0,7.0,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,5.0,4.5) -- (4.0,6.0,4.0);
\draw[color=black] (3.0,8.0,4.0) -- (4.0,8.0,4.0);
\draw[color=black] (3.0,9.0,4.0) -- (4.0,10.0,4.0);
\draw[color=black] (3.0,7.0,4.5) -- (4.0,6.0,5.0);
\draw[color=black] (3.0,8.0,4.5) -- (4.0,8.0,4.0);
\draw[color=black] (3.0,9.0,4.5) -- (4.0,10.0,4.0);
\draw[color=black] (3.0,1.0,5.0) -- (4.0,2.0,5.0);
\draw[color=black] (3.0,3.0,5.0) -- (4.0,2.0,5.0);
\draw[color=black] (3.0,5.0,5.0) -- (4.0,6.0,5.0);
\draw[color=black] (3.0,7.0,5.0) -- (4.0,6.0,5.0);
\draw[color=black] (3.0,9.0,5.0) -- (4.0,10.0,5.0);
\draw (3.0,1.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,6.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,6.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,6.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,6.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,6.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (3.0,4.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,8.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (3.0,1.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,3.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,5.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,7.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (3.0,9.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.3333333333333335,2.0,0.6666666666666666) -- (4.0,2.0,0.0);
\draw[color=black] (3.3333333333333335,2.0,0.6666666666666666) -- (4.0,2.0,1.0);
\draw[color=black] (3.3333333333333335,4.666666666666667,0.6666666666666666) -- (4.0,6.0,0.0);
\draw[color=black] (3.3333333333333335,4.666666666666667,0.6666666666666666) -- (4.0,2.0,1.0);
\draw[color=black] (3.3333333333333335,4.666666666666667,0.6666666666666666) -- (4.0,6.0,0.0);
\draw[color=black] (3.3333333333333335,4.666666666666667,0.6666666666666666) -- (4.0,4.0,1.0);
\draw[color=black] (3.3333333333333335,6.0,0.6666666666666666) -- (4.0,6.0,0.0);
\draw[color=black] (3.3333333333333335,6.0,0.6666666666666666) -- (4.0,6.0,1.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,0.6666666666666666) -- (4.0,10.0,0.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,0.6666666666666666) -- (4.0,8.0,1.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,1.0) -- (4.0,2.0,1.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (3.3333333333333335,2.0,1.6666666666666667) -- (4.0,2.0,1.0);
\draw[color=black] (3.3333333333333335,2.0,1.6666666666666667) -- (4.0,2.0,2.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,1.0) -- (4.0,6.0,1.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,1.0) -- (4.0,8.0,1.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,1.0) -- (4.0,8.0,1.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,1.0) -- (4.0,10.0,1.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,1.3333333333333333) -- (4.0,8.0,1.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,1.3333333333333333) -- (4.0,10.0,1.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,1.6666666666666667) -- (4.0,8.0,1.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,1.6666666666666667) -- (4.0,6.0,2.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,1.6666666666666667) -- (4.0,10.0,1.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,1.6666666666666667) -- (4.0,8.0,2.0);
\draw[color=black] (3.3333333333333335,2.0,2.6666666666666665) -- (4.0,2.0,2.0);
\draw[color=black] (3.3333333333333335,2.0,2.6666666666666665) -- (4.0,2.0,3.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,2.0) -- (4.0,6.0,2.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,2.0) -- (4.0,8.0,2.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,2.0) -- (4.0,8.0,2.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,2.0) -- (4.0,10.0,2.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,2.3333333333333335) -- (4.0,8.0,2.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,2.3333333333333335) -- (4.0,10.0,2.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,2.6666666666666665) -- (4.0,8.0,2.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,2.6666666666666665) -- (4.0,6.0,3.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,2.6666666666666665) -- (4.0,10.0,2.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,2.6666666666666665) -- (4.0,8.0,3.0);
\draw[color=black] (3.3333333333333335,2.0,3.6666666666666665) -- (4.0,2.0,3.0);
\draw[color=black] (3.3333333333333335,2.0,3.6666666666666665) -- (4.0,2.0,4.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,3.0) -- (4.0,6.0,3.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,3.0) -- (4.0,8.0,3.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,3.0) -- (4.0,8.0,3.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,3.0) -- (4.0,10.0,3.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,3.3333333333333335) -- (4.0,8.0,3.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,3.3333333333333335) -- (4.0,10.0,3.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,3.6666666666666665) -- (4.0,8.0,3.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,3.6666666666666665) -- (4.0,6.0,4.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,3.6666666666666665) -- (4.0,10.0,3.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,3.6666666666666665) -- (4.0,8.0,4.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,4.0) -- (4.0,2.0,4.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,4.333333333333333) -- (4.0,4.0,4.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,4.333333333333333) -- (4.0,2.0,5.0);
\draw[color=black] (3.3333333333333335,6.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (3.3333333333333335,6.0,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (3.3333333333333335,4.666666666666667,4.333333333333333) -- (4.0,4.0,4.0);
\draw[color=black] (3.3333333333333335,4.666666666666667,4.333333333333333) -- (4.0,6.0,4.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,4.666666666666667) -- (4.0,4.0,4.0);
\draw[color=black] (3.3333333333333335,3.3333333333333335,4.666666666666667) -- (4.0,2.0,5.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,4.0) -- (4.0,6.0,4.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,4.0) -- (4.0,8.0,4.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,4.0) -- (4.0,8.0,4.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,4.0) -- (4.0,10.0,4.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,4.333333333333333) -- (4.0,8.0,4.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,4.333333333333333) -- (4.0,6.0,5.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,4.333333333333333) -- (4.0,8.0,4.0);
\draw[color=black] (3.3333333333333335,8.666666666666666,4.333333333333333) -- (4.0,10.0,4.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,4.666666666666667) -- (4.0,8.0,4.0);
\draw[color=black] (3.3333333333333335,7.333333333333333,4.666666666666667) -- (4.0,6.0,5.0);
\draw (3.3333333333333335,2.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,4.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,4.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,6.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,3.3333333333333335,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,2.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,1.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,2.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,2.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,2.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,3.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,3.3333333333333335,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,3.3333333333333335,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,4.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,3.3333333333333335,4.666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,4.0) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,8.666666666666666,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (3.3333333333333335,7.333333333333333,4.666666666666667) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (3.5,4.5,0.75) -- (4.0,6.0,0.0);
\draw[color=black] (3.5,4.5,0.75) -- (4.0,2.0,1.0);
\draw[color=black] (3.5,4.5,0.75) -- (4.0,4.0,1.0);
\draw[color=black] (3.5,5.5,0.75) -- (4.0,6.0,0.0);
\draw[color=black] (3.5,5.5,0.75) -- (4.0,4.0,1.0);
\draw[color=black] (3.5,5.5,0.75) -- (4.0,6.0,1.0);
\draw[color=black] (3.5,2.5,1.25) -- (4.0,2.0,1.0);
\draw[color=black] (3.5,2.5,1.25) -- (6.0,2.0,1.0);
\draw[color=black] (3.5,2.5,1.5) -- (4.0,2.0,1.0);
\draw[color=black] (3.5,2.5,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (3.5,2.5,1.5) -- (4.0,2.0,2.0);
\draw[color=black] (3.5,2.5,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (3.5,2.5,1.5) -- (4.0,2.0,2.0);
\draw[color=black] (3.5,4.5,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (3.5,4.5,1.5) -- (4.0,6.0,1.0);
\draw[color=black] (3.5,4.5,1.5) -- (4.0,2.0,2.0);
\draw[color=black] (3.5,4.5,1.5) -- (4.0,4.0,1.0);
\draw[color=black] (3.5,4.5,1.5) -- (4.0,6.0,1.0);
\draw[color=black] (3.5,4.5,1.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,3.5,1.75) -- (4.0,4.0,1.0);
\draw[color=black] (3.5,3.5,1.75) -- (4.0,2.0,2.0);
\draw[color=black] (3.5,3.5,1.75) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,6.5,1.25) -- (4.0,6.0,1.0);
\draw[color=black] (3.5,6.5,1.25) -- (6.0,6.0,1.0);
\draw[color=black] (3.5,6.5,1.5) -- (4.0,6.0,1.0);
\draw[color=black] (3.5,6.5,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (3.5,6.5,1.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,4.5,1.75) -- (4.0,6.0,1.0);
\draw[color=black] (3.5,4.5,1.75) -- (4.0,2.0,2.0);
\draw[color=black] (3.5,4.5,1.75) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,5.5,1.75) -- (4.0,6.0,1.0);
\draw[color=black] (3.5,5.5,1.75) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,5.5,1.75) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,6.5,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (3.5,6.5,1.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,8.5,1.5) -- (4.0,8.0,1.0);
\draw[color=black] (3.5,8.5,1.5) -- (4.0,10.0,1.0);
\draw[color=black] (3.5,8.5,1.5) -- (4.0,8.0,2.0);
\draw[color=black] (3.5,7.5,1.75) -- (4.0,8.0,1.0);
\draw[color=black] (3.5,7.5,1.75) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,7.5,1.75) -- (4.0,8.0,2.0);
\draw[color=black] (3.5,2.5,2.25) -- (4.0,2.0,2.0);
\draw[color=black] (3.5,2.5,2.25) -- (6.0,2.0,2.0);
\draw[color=black] (3.5,2.5,2.5) -- (4.0,2.0,2.0);
\draw[color=black] (3.5,2.5,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,2.5,2.5) -- (4.0,2.0,3.0);
\draw[color=black] (3.5,2.5,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (3.5,2.5,2.5) -- (4.0,2.0,3.0);
\draw[color=black] (3.5,4.5,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,4.5,2.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,4.5,2.5) -- (4.0,2.0,3.0);
\draw[color=black] (3.5,4.5,2.5) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,4.5,2.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,4.5,2.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,3.5,2.75) -- (4.0,4.0,2.0);
\draw[color=black] (3.5,3.5,2.75) -- (4.0,2.0,3.0);
\draw[color=black] (3.5,3.5,2.75) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,6.5,2.25) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,6.5,2.25) -- (6.0,6.0,2.0);
\draw[color=black] (3.5,6.5,2.5) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,6.5,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (3.5,6.5,2.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,4.5,2.75) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,4.5,2.75) -- (4.0,2.0,3.0);
\draw[color=black] (3.5,4.5,2.75) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,5.5,2.75) -- (4.0,6.0,2.0);
\draw[color=black] (3.5,5.5,2.75) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,5.5,2.75) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,6.5,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (3.5,6.5,2.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,8.5,2.5) -- (4.0,8.0,2.0);
\draw[color=black] (3.5,8.5,2.5) -- (4.0,10.0,2.0);
\draw[color=black] (3.5,8.5,2.5) -- (4.0,8.0,3.0);
\draw[color=black] (3.5,7.5,2.75) -- (4.0,8.0,2.0);
\draw[color=black] (3.5,7.5,2.75) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,7.5,2.75) -- (4.0,8.0,3.0);
\draw[color=black] (3.5,2.5,3.25) -- (4.0,2.0,3.0);
\draw[color=black] (3.5,2.5,3.25) -- (6.0,2.0,3.0);
\draw[color=black] (3.5,2.5,3.5) -- (4.0,2.0,3.0);
\draw[color=black] (3.5,2.5,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,2.5,3.5) -- (4.0,2.0,4.0);
\draw[color=black] (3.5,2.5,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (3.5,2.5,3.5) -- (4.0,2.0,4.0);
\draw[color=black] (3.5,4.5,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,4.5,3.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,4.5,3.5) -- (4.0,2.0,4.0);
\draw[color=black] (3.5,4.5,3.5) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,4.5,3.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,4.5,3.5) -- (4.0,4.0,4.0);
\draw[color=black] (3.5,3.5,3.75) -- (4.0,4.0,3.0);
\draw[color=black] (3.5,3.5,3.75) -- (4.0,2.0,4.0);
\draw[color=black] (3.5,3.5,3.75) -- (4.0,4.0,4.0);
\draw[color=black] (3.5,6.5,3.25) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,6.5,3.25) -- (6.0,6.0,3.0);
\draw[color=black] (3.5,6.5,3.5) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,6.5,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (3.5,6.5,3.5) -- (4.0,6.0,4.0);
\draw[color=black] (3.5,4.5,3.75) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,4.5,3.75) -- (4.0,2.0,4.0);
\draw[color=black] (3.5,4.5,3.75) -- (4.0,4.0,4.0);
\draw[color=black] (3.5,5.5,3.75) -- (4.0,6.0,3.0);
\draw[color=black] (3.5,5.5,3.75) -- (4.0,4.0,4.0);
\draw[color=black] (3.5,5.5,3.75) -- (4.0,6.0,4.0);
\draw[color=black] (3.5,6.5,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (3.5,6.5,3.5) -- (4.0,6.0,4.0);
\draw[color=black] (3.5,8.5,3.5) -- (4.0,8.0,3.0);
\draw[color=black] (3.5,8.5,3.5) -- (4.0,10.0,3.0);
\draw[color=black] (3.5,8.5,3.5) -- (4.0,8.0,4.0);
\draw[color=black] (3.5,7.5,3.75) -- (4.0,8.0,3.0);
\draw[color=black] (3.5,7.5,3.75) -- (4.0,6.0,4.0);
\draw[color=black] (3.5,7.5,3.75) -- (4.0,8.0,4.0);
\draw (3.5,4.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,5.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,3.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,5.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,8.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,7.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,3.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,5.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,8.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,7.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,2.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,3.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,4.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,5.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (3.5,6.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,8.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (3.5,7.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.0,2.0,0.0) -- (5.0,1.0,0.0);
\draw[color=black] (4.0,2.0,0.0) -- (5.0,3.0,0.0);
\draw[color=black] (4.0,2.0,0.0) -- (5.0,1.0,0.5);
\draw[color=black] (4.0,2.0,0.0) -- (4.0,1.3333333333333333,0.6666666666666666);
\draw[color=black] (4.0,1.3333333333333333,0.6666666666666666) -- (6.0,0.0,1.0);
\draw[color=black] (4.0,2.0,0.0) -- (4.0,2.0,0.5);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,2.0,0.5);
\draw[color=black] (4.0,6.0,0.0) -- (5.0,5.0,0.0);
\draw[color=black] (4.0,6.0,0.0) -- (4.666666666666667,4.666666666666667,0.3333333333333333);
\draw[color=black] (4.0,4.0,1.0) -- (4.666666666666667,4.666666666666667,0.3333333333333333);
\draw[color=black] (4.0,6.0,0.0) -- (5.0,7.0,0.0);
\draw[color=black] (4.0,6.0,0.0) -- (4.0,4.0,0.5);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,4.0,0.5);
\draw[color=black] (4.0,6.0,0.0) -- (4.0,4.0,0.6666666666666666);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,4.0,0.6666666666666666);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,4.0,0.6666666666666666);
\draw[color=black] (4.0,6.0,0.0) -- (4.666666666666667,4.666666666666667,0.6666666666666666);
\draw[color=black] (4.0,4.0,1.0) -- (4.666666666666667,4.666666666666667,0.6666666666666666);
\draw[color=black] (4.0,6.0,0.0) -- (4.0,5.0,0.75);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,5.0,0.75);
\draw[color=black] (4.0,5.0,0.75) -- (6.0,4.0,1.0);
\draw[color=black] (4.0,6.0,0.0) -- (4.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (4.0,6.0,0.0) -- (5.0,5.0,0.5);
\draw[color=black] (4.0,6.0,0.0) -- (4.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (4.0,5.333333333333333,0.6666666666666666) -- (6.0,4.0,1.0);
\draw[color=black] (4.0,6.0,0.0) -- (4.0,6.0,0.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,6.0,0.5);
\draw[color=black] (4.0,10.0,0.0) -- (5.0,9.0,0.0);
\draw[color=black] (4.0,10.0,0.0) -- (4.666666666666667,8.666666666666666,0.3333333333333333);
\draw[color=black] (4.0,8.0,1.0) -- (4.666666666666667,8.666666666666666,0.3333333333333333);
\draw[color=black] (4.0,10.0,0.0) -- (4.0,8.0,0.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,8.0,0.5);
\draw[color=black] (4.0,10.0,0.0) -- (4.0,8.0,0.6666666666666666);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,8.0,0.6666666666666666);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,8.0,0.6666666666666666);
\draw[color=black] (4.0,10.0,0.0) -- (4.666666666666667,8.666666666666666,0.6666666666666666);
\draw[color=black] (4.0,8.0,1.0) -- (4.666666666666667,8.666666666666666,0.6666666666666666);
\draw[color=black] (4.0,10.0,0.0) -- (4.0,9.333333333333334,0.6666666666666666);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,9.333333333333334,0.6666666666666666);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,9.333333333333334,0.6666666666666666);
\draw[color=black] (4.0,10.0,0.0) -- (5.0,9.0,0.5);
\draw[color=black] (4.0,10.0,0.0) -- (4.0,10.0,0.5);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,10.0,0.5);
\draw[color=black] (4.0,4.0,1.0) -- (5.5,2.5,0.75);
\draw[color=black] (4.0,4.0,1.0) -- (5.333333333333333,2.6666666666666665,0.6666666666666666);
\draw[color=black] (4.0,2.0,1.0) -- (5.0,3.0,0.5);
\draw[color=black] (4.0,2.0,1.0) -- (5.333333333333333,2.6666666666666665,0.6666666666666666);
\draw[color=black] (4.0,2.0,1.0) -- (5.0,3.0,0.75);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,3.0,0.75);
\draw[color=black] (4.0,2.0,1.0) -- (4.666666666666667,3.3333333333333335,0.6666666666666666);
\draw[color=black] (4.0,4.0,1.0) -- (4.666666666666667,3.3333333333333335,0.6666666666666666);
\draw[color=black] (4.0,4.0,1.0) -- (6.0,3.0,0.75);
\draw[color=black] (4.0,4.0,1.0) -- (5.5,3.5,0.75);
\draw[color=black] (4.0,4.0,1.0) -- (6.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (4.0,4.0,1.0) -- (5.333333333333333,4.0,0.6666666666666666);
\draw[color=black] (4.0,8.0,1.0) -- (5.5,6.5,0.75);
\draw[color=black] (4.0,8.0,1.0) -- (5.333333333333333,6.666666666666667,0.6666666666666666);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,7.0,0.5);
\draw[color=black] (4.0,6.0,1.0) -- (5.333333333333333,6.666666666666667,0.6666666666666666);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,7.0,0.75);
\draw[color=black] (4.0,8.0,1.0) -- (5.0,7.0,0.75);
\draw[color=black] (4.0,6.0,1.0) -- (4.666666666666667,7.333333333333333,0.6666666666666666);
\draw[color=black] (4.0,8.0,1.0) -- (4.666666666666667,7.333333333333333,0.6666666666666666);
\draw[color=black] (4.0,8.0,1.0) -- (6.0,7.0,0.75);
\draw[color=black] (4.0,8.0,1.0) -- (5.5,7.5,0.75);
\draw[color=black] (4.0,8.0,1.0) -- (6.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (4.0,8.0,1.0) -- (5.333333333333333,8.0,0.6666666666666666);
\draw[color=black] (4.0,1.3333333333333333,1.0) -- (6.0,0.0,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,1.3333333333333333,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (5.0,1.0,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (5.333333333333333,1.3333333333333333,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (5.0,2.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,2.0,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (4.666666666666667,2.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.666666666666667,2.0,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,3.0,1.0);
\draw[color=black] (4.0,3.0,1.0) -- (6.0,2.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,3.0,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (5.0,3.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,3.0,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (4.5,2.5,1.25);
\draw[color=black] (4.0,4.0,1.0) -- (4.5,2.5,1.25);
\draw[color=black] (4.0,2.0,2.0) -- (4.5,2.5,1.25);
\draw[color=black] (4.0,2.0,1.0) -- (5.333333333333333,1.3333333333333333,1.3333333333333333);
\draw[color=black] (4.0,2.0,1.0) -- (4.5,1.5,1.5);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,2.0,1.5);
\draw[color=black] (4.0,2.0,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,2.0,1.5);
\draw[color=black] (4.0,2.0,1.0) -- (4.666666666666667,2.0,1.3333333333333333);
\draw[color=black] (4.0,2.0,2.0) -- (4.666666666666667,2.0,1.3333333333333333);
\draw[color=black] (4.0,2.0,1.0) -- (5.0,3.0,1.0);
\draw[color=black] (4.0,2.0,1.0) -- (5.0,1.0,1.5);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,1.3333333333333333,1.6666666666666667);
\draw[color=black] (4.0,1.3333333333333333,1.6666666666666667) -- (6.0,0.0,2.0);
\draw[color=black] (4.0,2.0,1.0) -- (4.0,2.0,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,2.0,1.5);
\draw[color=black] (4.0,4.0,1.0) -- (6.0,3.0,1.0);
\draw[color=black] (4.0,3.0,1.25) -- (6.0,2.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,3.0,1.25);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,3.0,1.25);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,3.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,4.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,4.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,3.0,1.25);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,3.0,1.25);
\draw[color=black] (4.0,4.0,1.0) -- (4.5,3.5,1.25);
\draw[color=black] (4.0,6.0,1.0) -- (4.5,3.5,1.25);
\draw[color=black] (4.0,2.0,2.0) -- (4.5,3.5,1.25);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,4.0,1.25);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,4.0,1.25);
\draw[color=black] (4.0,4.0,2.0) -- (5.5,2.5,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (5.5,2.5,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,3.0,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,3.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.5,3.5,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.5,3.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,3.5,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.5,1.5,1.75);
\draw[color=black] (4.0,2.0,2.0) -- (5.333333333333333,1.3333333333333333,1.6666666666666667);
\draw[color=black] (4.0,2.0,2.0) -- (5.5,1.5,1.75);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,2.0,1.75);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,2.0,1.75);
\draw[color=black] (4.0,2.0,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,3.0,1.5);
\draw[color=black] (4.0,4.0,1.0) -- (6.0,3.3333333333333335,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,4.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,5.0,1.0);
\draw[color=black] (4.0,5.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,5.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.666666666666667,4.666666666666667,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (4.666666666666667,4.666666666666667,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,5.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,5.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.5,4.5,1.25);
\draw[color=black] (4.0,6.0,1.0) -- (4.5,4.5,1.25);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,4.5,1.25);
\draw[color=black] (4.0,4.0,1.0) -- (4.5,3.5,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.5,3.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,3.5,1.5);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,4.0,1.0) -- (5.0,5.0,1.0);
\draw[color=black] (4.0,4.0,1.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (6.0,5.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.5,4.5,1.25);
\draw[color=black] (4.0,4.0,2.0) -- (5.5,4.5,1.25);
\draw[color=black] (4.0,4.0,2.0) -- (6.5,3.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (6.0,4.0,1.5);
\draw[color=black] (4.0,5.333333333333333,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,5.333333333333333,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,5.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.333333333333333,5.333333333333333,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,6.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (5.0,6.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,5.0,1.25);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,5.0,1.25);
\draw[color=black] (4.0,6.0,1.0) -- (4.666666666666667,6.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (4.666666666666667,6.0,1.0);
\draw[color=black] (4.0,4.0,2.0) -- (5.5,4.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (5.5,2.5,1.75);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,3.0,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,3.0,1.75);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,3.0,1.75);
\draw[color=black] (4.0,4.0,2.0) -- (6.0,3.0,1.75);
\draw[color=black] (4.0,4.0,2.0) -- (5.5,3.5,1.75);
\draw[color=black] (4.0,6.0,1.0) -- (6.0,5.0,1.25);
\draw[color=black] (4.0,6.0,1.0) -- (5.5,4.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (5.5,4.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (6.5,3.5,1.75);
\draw[color=black] (4.0,4.0,2.0) -- (6.0,4.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,7.0,1.0);
\draw[color=black] (4.0,7.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,7.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,7.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (5.0,7.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (4.5,6.5,1.25);
\draw[color=black] (4.0,8.0,1.0) -- (4.5,6.5,1.25);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,6.5,1.25);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,5.0,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,5.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.5,5.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,5.5,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,5.5,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.5,5.5,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,6.0,1.5);
\draw[color=black] (4.0,6.0,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,6.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,7.0,1.0);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,4.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,5.0,1.75);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,5.0,1.75);
\draw[color=black] (4.0,5.0,1.75) -- (6.0,4.0,2.0);
\draw[color=black] (4.0,6.0,1.0) -- (5.0,5.0,1.5);
\draw[color=black] (4.0,6.0,1.0) -- (4.0,6.0,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,6.0,1.5);
\draw[color=black] (4.0,8.0,1.0) -- (6.0,7.0,1.0);
\draw[color=black] (4.0,7.0,1.25) -- (6.0,6.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,7.0,1.25);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,7.0,1.25);
\draw[color=black] (4.0,8.0,1.0) -- (5.0,7.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (5.0,8.0,1.0);
\draw[color=black] (4.0,10.0,1.0) -- (5.0,8.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (5.0,7.0,1.25);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,7.0,1.25);
\draw[color=black] (4.0,8.0,1.0) -- (4.5,7.5,1.25);
\draw[color=black] (4.0,10.0,1.0) -- (4.5,7.5,1.25);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,7.5,1.25);
\draw[color=black] (4.0,10.0,1.0) -- (5.0,8.0,1.25);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,8.0,1.25);
\draw[color=black] (4.0,8.0,2.0) -- (5.5,6.5,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (5.5,6.5,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,7.0,1.5);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,7.0,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (4.5,7.5,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,7.5,1.5);
\draw[color=black] (4.0,8.0,2.0) -- (4.5,7.5,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,5.0,1.5);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,5.0,1.75);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,5.0,1.75);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,5.5,1.75);
\draw[color=black] (4.0,6.0,2.0) -- (5.5,5.5,1.75);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,6.0,1.75);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,6.0,1.75);
\draw[color=black] (4.0,6.0,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,7.0,1.5);
\draw[color=black] (4.0,8.0,1.0) -- (6.0,7.333333333333333,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,8.0,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (4.666666666666667,8.666666666666666,1.0);
\draw[color=black] (4.0,10.0,1.0) -- (4.666666666666667,8.666666666666666,1.0);
\draw[color=black] (4.0,8.0,1.0) -- (4.5,8.5,1.25);
\draw[color=black] (4.0,10.0,1.0) -- (4.5,8.5,1.25);
\draw[color=black] (4.0,8.0,2.0) -- (4.5,8.5,1.25);
\draw[color=black] (4.0,8.0,1.0) -- (4.5,7.5,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,7.5,1.5);
\draw[color=black] (4.0,8.0,2.0) -- (4.5,7.5,1.5);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,8.0,1.3333333333333333);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,8.0,1.3333333333333333);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,8.0,1.3333333333333333);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,8.0,1.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (6.0,8.666666666666666,1.0);
\draw[color=black] (4.0,10.0,1.0) -- (5.5,8.5,1.25);
\draw[color=black] (4.0,8.0,2.0) -- (5.5,8.5,1.25);
\draw[color=black] (4.0,8.0,2.0) -- (6.5,7.5,1.5);
\draw[color=black] (4.0,8.0,2.0) -- (6.0,8.0,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (5.0,9.0,1.0);
\draw[color=black] (4.0,10.0,1.0) -- (4.666666666666667,8.666666666666666,1.3333333333333333);
\draw[color=black] (4.0,8.0,2.0) -- (4.666666666666667,8.666666666666666,1.3333333333333333);
\draw[color=black] (4.0,8.0,2.0) -- (5.5,6.5,1.75);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,7.0,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,7.0,1.75);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,7.0,1.75);
\draw[color=black] (4.0,8.0,2.0) -- (6.0,7.0,1.75);
\draw[color=black] (4.0,8.0,2.0) -- (5.5,7.5,1.75);
\draw[color=black] (4.0,8.0,2.0) -- (5.333333333333333,8.0,1.6666666666666667);
\draw[color=black] (4.0,10.0,1.0) -- (5.5,8.5,1.5);
\draw[color=black] (4.0,8.0,2.0) -- (5.5,8.5,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (6.0,8.666666666666666,1.3333333333333333);
\draw[color=black] (4.0,8.0,2.0) -- (6.5,7.5,1.75);
\draw[color=black] (4.0,8.0,2.0) -- (6.0,8.0,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,8.0,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,8.0,1.6666666666666667);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,8.0,1.6666666666666667);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,8.0,1.6666666666666667);
\draw[color=black] (4.0,10.0,1.0) -- (4.666666666666667,8.666666666666666,1.6666666666666667);
\draw[color=black] (4.0,8.0,2.0) -- (4.666666666666667,8.666666666666666,1.6666666666666667);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,9.333333333333334,1.6666666666666667);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,9.333333333333334,1.6666666666666667);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,9.333333333333334,1.6666666666666667);
\draw[color=black] (4.0,10.0,1.0) -- (5.0,9.0,1.5);
\draw[color=black] (4.0,10.0,1.0) -- (4.0,10.0,1.5);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,10.0,1.5);
\draw[color=black] (4.0,1.3333333333333333,2.0) -- (6.0,0.0,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,1.3333333333333333,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,1.0,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (5.333333333333333,1.3333333333333333,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,2.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,2.0,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,3.0,2.0);
\draw[color=black] (4.0,3.0,2.0) -- (6.0,2.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,3.0,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,3.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,3.0,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (4.5,2.5,2.25);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,2.5,2.25);
\draw[color=black] (4.0,2.0,3.0) -- (4.5,2.5,2.25);
\draw[color=black] (4.0,2.0,2.0) -- (5.333333333333333,1.3333333333333333,2.3333333333333335);
\draw[color=black] (4.0,2.0,2.0) -- (4.5,1.5,2.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,2.0,2.5);
\draw[color=black] (4.0,2.0,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,2.0,2.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.666666666666667,2.0,2.3333333333333335);
\draw[color=black] (4.0,2.0,3.0) -- (4.666666666666667,2.0,2.3333333333333335);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,3.0,2.0);
\draw[color=black] (4.0,2.0,2.0) -- (5.0,1.0,2.5);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,1.3333333333333333,2.6666666666666665);
\draw[color=black] (4.0,1.3333333333333333,2.6666666666666665) -- (6.0,0.0,3.0);
\draw[color=black] (4.0,2.0,2.0) -- (4.0,2.0,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,2.0,2.5);
\draw[color=black] (4.0,4.0,2.0) -- (6.0,3.0,2.0);
\draw[color=black] (4.0,3.0,2.25) -- (6.0,2.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,3.0,2.25);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,3.0,2.25);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,3.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,4.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,4.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,3.0,2.25);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,3.0,2.25);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,3.5,2.25);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,3.5,2.25);
\draw[color=black] (4.0,2.0,3.0) -- (4.5,3.5,2.25);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,4.0,2.25);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,4.0,2.25);
\draw[color=black] (4.0,4.0,3.0) -- (5.5,2.5,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (5.5,2.5,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,3.0,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,3.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,3.5,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.5,3.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,3.5,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.5,1.5,2.75);
\draw[color=black] (4.0,2.0,3.0) -- (5.333333333333333,1.3333333333333333,2.6666666666666665);
\draw[color=black] (4.0,2.0,3.0) -- (5.5,1.5,2.75);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,2.0,2.75);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,2.0,2.75);
\draw[color=black] (4.0,2.0,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,3.0,2.5);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,5.0,2.0);
\draw[color=black] (4.0,5.0,2.0) -- (6.0,4.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,5.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,5.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,5.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,4.5,2.25);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,4.5,2.25);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,4.5,2.25);
\draw[color=black] (4.0,4.0,2.0) -- (4.5,3.5,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.5,3.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,3.5,2.5);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,4.0,2.0) -- (5.0,5.0,2.0);
\draw[color=black] (4.0,4.0,2.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (6.0,5.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (5.5,4.5,2.25);
\draw[color=black] (4.0,4.0,3.0) -- (5.5,4.5,2.25);
\draw[color=black] (4.0,4.0,3.0) -- (6.5,3.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (6.0,4.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,5.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,6.0,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,6.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,5.0,2.25);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,5.0,2.25);
\draw[color=black] (4.0,4.0,3.0) -- (5.5,4.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (5.5,2.5,2.75);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,3.0,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,3.0,2.75);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,3.0,2.75);
\draw[color=black] (4.0,4.0,3.0) -- (6.0,3.0,2.75);
\draw[color=black] (4.0,4.0,3.0) -- (5.5,3.5,2.75);
\draw[color=black] (4.0,6.0,2.0) -- (6.0,5.0,2.25);
\draw[color=black] (4.0,6.0,2.0) -- (5.5,4.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (5.5,4.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (6.5,3.5,2.75);
\draw[color=black] (4.0,4.0,3.0) -- (6.0,4.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,7.0,2.0);
\draw[color=black] (4.0,7.0,2.0) -- (6.0,6.0,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,7.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,7.0,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,7.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,6.5,2.25);
\draw[color=black] (4.0,8.0,2.0) -- (4.5,6.5,2.25);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,6.5,2.25);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,5.0,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,5.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,5.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,5.5,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,5.5,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.5,5.5,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,6.0,2.5);
\draw[color=black] (4.0,6.0,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,6.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,7.0,2.0);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,4.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,5.0,2.75);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,5.0,2.75);
\draw[color=black] (4.0,5.0,2.75) -- (6.0,4.0,3.0);
\draw[color=black] (4.0,6.0,2.0) -- (5.0,5.0,2.5);
\draw[color=black] (4.0,6.0,2.0) -- (4.0,6.0,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,6.0,2.5);
\draw[color=black] (4.0,8.0,2.0) -- (6.0,7.0,2.0);
\draw[color=black] (4.0,7.0,2.25) -- (6.0,6.0,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,7.0,2.25);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,7.0,2.25);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,7.0,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,8.0,2.0);
\draw[color=black] (4.0,10.0,2.0) -- (5.0,8.0,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (5.0,7.0,2.25);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,7.0,2.25);
\draw[color=black] (4.0,8.0,2.0) -- (4.5,7.5,2.25);
\draw[color=black] (4.0,10.0,2.0) -- (4.5,7.5,2.25);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,7.5,2.25);
\draw[color=black] (4.0,10.0,2.0) -- (5.0,8.0,2.25);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,8.0,2.25);
\draw[color=black] (4.0,8.0,3.0) -- (5.5,6.5,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (5.5,6.5,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,7.0,2.5);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,7.0,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (4.5,7.5,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,7.5,2.5);
\draw[color=black] (4.0,8.0,3.0) -- (4.5,7.5,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,5.0,2.5);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,5.0,2.75);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,5.0,2.75);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,5.5,2.75);
\draw[color=black] (4.0,6.0,3.0) -- (5.5,5.5,2.75);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,6.0,2.75);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,6.0,2.75);
\draw[color=black] (4.0,6.0,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,7.0,2.5);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,8.0,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (4.666666666666667,8.666666666666666,2.0);
\draw[color=black] (4.0,10.0,2.0) -- (4.666666666666667,8.666666666666666,2.0);
\draw[color=black] (4.0,8.0,2.0) -- (4.5,8.5,2.25);
\draw[color=black] (4.0,10.0,2.0) -- (4.5,8.5,2.25);
\draw[color=black] (4.0,8.0,3.0) -- (4.5,8.5,2.25);
\draw[color=black] (4.0,8.0,2.0) -- (4.5,7.5,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,7.5,2.5);
\draw[color=black] (4.0,8.0,3.0) -- (4.5,7.5,2.5);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,8.0,2.3333333333333335);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,8.0,2.3333333333333335);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,8.0,2.3333333333333335);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,8.0,2.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (6.0,8.666666666666666,2.0);
\draw[color=black] (4.0,10.0,2.0) -- (5.5,8.5,2.25);
\draw[color=black] (4.0,8.0,3.0) -- (5.5,8.5,2.25);
\draw[color=black] (4.0,8.0,3.0) -- (6.5,7.5,2.5);
\draw[color=black] (4.0,8.0,3.0) -- (6.0,8.0,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (5.0,9.0,2.0);
\draw[color=black] (4.0,10.0,2.0) -- (4.666666666666667,8.666666666666666,2.3333333333333335);
\draw[color=black] (4.0,8.0,3.0) -- (4.666666666666667,8.666666666666666,2.3333333333333335);
\draw[color=black] (4.0,8.0,3.0) -- (5.5,6.5,2.75);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,7.0,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,7.0,2.75);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,7.0,2.75);
\draw[color=black] (4.0,8.0,3.0) -- (6.0,7.0,2.75);
\draw[color=black] (4.0,8.0,3.0) -- (5.5,7.5,2.75);
\draw[color=black] (4.0,8.0,3.0) -- (5.333333333333333,8.0,2.6666666666666665);
\draw[color=black] (4.0,10.0,2.0) -- (5.5,8.5,2.5);
\draw[color=black] (4.0,8.0,3.0) -- (5.5,8.5,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (6.0,8.666666666666666,2.3333333333333335);
\draw[color=black] (4.0,8.0,3.0) -- (6.5,7.5,2.75);
\draw[color=black] (4.0,8.0,3.0) -- (6.0,8.0,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,8.0,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,8.0,2.6666666666666665);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,8.0,2.6666666666666665);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,8.0,2.6666666666666665);
\draw[color=black] (4.0,10.0,2.0) -- (4.666666666666667,8.666666666666666,2.6666666666666665);
\draw[color=black] (4.0,8.0,3.0) -- (4.666666666666667,8.666666666666666,2.6666666666666665);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,9.333333333333334,2.6666666666666665);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,9.333333333333334,2.6666666666666665);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,9.333333333333334,2.6666666666666665);
\draw[color=black] (4.0,10.0,2.0) -- (5.0,9.0,2.5);
\draw[color=black] (4.0,10.0,2.0) -- (4.0,10.0,2.5);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,10.0,2.5);
\draw[color=black] (4.0,1.3333333333333333,3.0) -- (6.0,0.0,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,1.3333333333333333,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,1.0,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (5.333333333333333,1.3333333333333333,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,2.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,2.0,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,3.0,3.0);
\draw[color=black] (4.0,3.0,3.0) -- (6.0,2.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,3.0,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,3.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,3.0,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (4.5,2.5,3.25);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,2.5,3.25);
\draw[color=black] (4.0,2.0,4.0) -- (4.5,2.5,3.25);
\draw[color=black] (4.0,2.0,3.0) -- (5.333333333333333,1.3333333333333333,3.3333333333333335);
\draw[color=black] (4.0,2.0,3.0) -- (4.5,1.5,3.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,2.0,3.5);
\draw[color=black] (4.0,2.0,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,2.0,3.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.666666666666667,2.0,3.3333333333333335);
\draw[color=black] (4.0,2.0,4.0) -- (4.666666666666667,2.0,3.3333333333333335);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,3.0,3.0);
\draw[color=black] (4.0,2.0,3.0) -- (5.0,1.0,3.5);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,1.3333333333333333,3.6666666666666665);
\draw[color=black] (4.0,1.3333333333333333,3.6666666666666665) -- (6.0,0.0,4.0);
\draw[color=black] (4.0,2.0,3.0) -- (4.0,2.0,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,2.0,3.5);
\draw[color=black] (4.0,4.0,3.0) -- (6.0,3.0,3.0);
\draw[color=black] (4.0,3.0,3.25) -- (6.0,2.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,3.0,3.25);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,3.0,3.25);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,3.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,4.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,4.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,3.0,3.25);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,3.0,3.25);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,3.5,3.25);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,3.5,3.25);
\draw[color=black] (4.0,2.0,4.0) -- (4.5,3.5,3.25);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,4.0,3.25);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,4.0,3.25);
\draw[color=black] (4.0,4.0,4.0) -- (5.5,2.5,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (5.5,2.5,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,3.0,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,3.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,3.5,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (4.5,3.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (4.5,3.5,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (4.5,1.5,3.75);
\draw[color=black] (4.0,2.0,4.0) -- (5.333333333333333,1.3333333333333333,3.6666666666666665);
\draw[color=black] (4.0,2.0,4.0) -- (5.5,1.5,3.75);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,2.0,3.75);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,2.0,3.75);
\draw[color=black] (4.0,2.0,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,3.0,3.5);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,5.0,3.0);
\draw[color=black] (4.0,5.0,3.0) -- (6.0,4.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,5.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,5.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,5.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,4.5,3.25);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,4.5,3.25);
\draw[color=black] (4.0,4.0,4.0) -- (4.5,4.5,3.25);
\draw[color=black] (4.0,4.0,3.0) -- (4.5,3.5,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (4.5,3.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (4.5,3.5,3.5);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,4.0,3.0) -- (5.0,5.0,3.0);
\draw[color=black] (4.0,4.0,3.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (6.0,5.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (5.5,4.5,3.25);
\draw[color=black] (4.0,4.0,4.0) -- (5.5,4.5,3.25);
\draw[color=black] (4.0,4.0,4.0) -- (6.5,3.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (6.0,4.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,5.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,6.0,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,6.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,5.0,3.25);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,5.0,3.25);
\draw[color=black] (4.0,4.0,4.0) -- (5.5,4.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (5.5,2.5,3.75);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,3.0,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,3.0,3.75);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,3.0,3.75);
\draw[color=black] (4.0,4.0,4.0) -- (6.0,3.0,3.75);
\draw[color=black] (4.0,4.0,4.0) -- (5.5,3.5,3.75);
\draw[color=black] (4.0,6.0,3.0) -- (6.0,5.0,3.25);
\draw[color=black] (4.0,6.0,3.0) -- (5.5,4.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (5.5,4.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (6.5,3.5,3.75);
\draw[color=black] (4.0,4.0,4.0) -- (6.0,4.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,7.0,3.0);
\draw[color=black] (4.0,7.0,3.0) -- (6.0,6.0,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,7.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,7.0,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,7.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,6.5,3.25);
\draw[color=black] (4.0,8.0,3.0) -- (4.5,6.5,3.25);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,6.5,3.25);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,5.0,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,5.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,5.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (4.5,5.5,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,5.5,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.5,5.5,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,6.0,3.5);
\draw[color=black] (4.0,6.0,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,6.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,7.0,3.0);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,4.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,5.0,3.75);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,5.0,3.75);
\draw[color=black] (4.0,5.0,3.75) -- (6.0,4.0,4.0);
\draw[color=black] (4.0,6.0,3.0) -- (5.0,5.0,3.5);
\draw[color=black] (4.0,6.0,3.0) -- (4.0,6.0,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,6.0,3.5);
\draw[color=black] (4.0,8.0,3.0) -- (6.0,7.0,3.0);
\draw[color=black] (4.0,7.0,3.25) -- (6.0,6.0,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,7.0,3.25);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,7.0,3.25);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,7.0,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,8.0,3.0);
\draw[color=black] (4.0,10.0,3.0) -- (5.0,8.0,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (5.0,7.0,3.25);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,7.0,3.25);
\draw[color=black] (4.0,8.0,3.0) -- (4.5,7.5,3.25);
\draw[color=black] (4.0,10.0,3.0) -- (4.5,7.5,3.25);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,7.5,3.25);
\draw[color=black] (4.0,10.0,3.0) -- (5.0,8.0,3.25);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,8.0,3.25);
\draw[color=black] (4.0,8.0,4.0) -- (5.5,6.5,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (5.5,6.5,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,7.0,3.5);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,7.0,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (4.5,7.5,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,7.5,3.5);
\draw[color=black] (4.0,8.0,4.0) -- (4.5,7.5,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,5.0,3.5);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,5.0,3.75);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,5.0,3.75);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,5.5,3.75);
\draw[color=black] (4.0,6.0,4.0) -- (5.5,5.5,3.75);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,6.0,3.75);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,6.0,3.75);
\draw[color=black] (4.0,6.0,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,7.0,3.5);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,8.0,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (4.666666666666667,8.666666666666666,3.0);
\draw[color=black] (4.0,10.0,3.0) -- (4.666666666666667,8.666666666666666,3.0);
\draw[color=black] (4.0,8.0,3.0) -- (4.5,8.5,3.25);
\draw[color=black] (4.0,10.0,3.0) -- (4.5,8.5,3.25);
\draw[color=black] (4.0,8.0,4.0) -- (4.5,8.5,3.25);
\draw[color=black] (4.0,8.0,3.0) -- (4.5,7.5,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,7.5,3.5);
\draw[color=black] (4.0,8.0,4.0) -- (4.5,7.5,3.5);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,8.0,3.3333333333333335);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,8.0,3.3333333333333335);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,8.0,3.3333333333333335);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,8.0,3.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (6.0,8.666666666666666,3.0);
\draw[color=black] (4.0,10.0,3.0) -- (5.5,8.5,3.25);
\draw[color=black] (4.0,8.0,4.0) -- (5.5,8.5,3.25);
\draw[color=black] (4.0,8.0,4.0) -- (6.5,7.5,3.5);
\draw[color=black] (4.0,8.0,4.0) -- (6.0,8.0,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (5.0,9.0,3.0);
\draw[color=black] (4.0,10.0,3.0) -- (4.666666666666667,8.666666666666666,3.3333333333333335);
\draw[color=black] (4.0,8.0,4.0) -- (4.666666666666667,8.666666666666666,3.3333333333333335);
\draw[color=black] (4.0,8.0,4.0) -- (5.5,6.5,3.75);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,7.0,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,7.0,3.75);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,7.0,3.75);
\draw[color=black] (4.0,8.0,4.0) -- (6.0,7.0,3.75);
\draw[color=black] (4.0,8.0,4.0) -- (5.5,7.5,3.75);
\draw[color=black] (4.0,8.0,4.0) -- (5.333333333333333,8.0,3.6666666666666665);
\draw[color=black] (4.0,10.0,3.0) -- (5.5,8.5,3.5);
\draw[color=black] (4.0,8.0,4.0) -- (5.5,8.5,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (6.0,8.666666666666666,3.3333333333333335);
\draw[color=black] (4.0,8.0,4.0) -- (6.5,7.5,3.75);
\draw[color=black] (4.0,8.0,4.0) -- (6.0,8.0,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,8.0,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,8.0,3.6666666666666665);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,8.0,3.6666666666666665);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,8.0,3.6666666666666665);
\draw[color=black] (4.0,10.0,3.0) -- (4.666666666666667,8.666666666666666,3.6666666666666665);
\draw[color=black] (4.0,8.0,4.0) -- (4.666666666666667,8.666666666666666,3.6666666666666665);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,9.333333333333334,3.6666666666666665);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,9.333333333333334,3.6666666666666665);
\draw[color=black] (4.0,10.0,4.0) -- (4.0,9.333333333333334,3.6666666666666665);
\draw[color=black] (4.0,10.0,3.0) -- (5.0,9.0,3.5);
\draw[color=black] (4.0,10.0,3.0) -- (4.0,10.0,3.5);
\draw[color=black] (4.0,10.0,4.0) -- (4.0,10.0,3.5);
\draw[color=black] (4.0,1.3333333333333333,4.0) -- (6.0,0.0,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,1.3333333333333333,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,1.0,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (5.333333333333333,1.3333333333333333,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,2.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,2.0,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,2.6666666666666665,4.0);
\draw[color=black] (4.0,2.6666666666666665,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,3.0,4.0);
\draw[color=black] (4.0,3.0,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,3.0,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,3.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,3.0,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (4.5,2.5,4.25);
\draw[color=black] (4.0,4.0,4.0) -- (4.5,2.5,4.25);
\draw[color=black] (4.0,2.0,5.0) -- (4.5,2.5,4.25);
\draw[color=black] (4.0,2.0,4.0) -- (4.666666666666667,2.0,4.333333333333333);
\draw[color=black] (4.0,2.0,5.0) -- (4.666666666666667,2.0,4.333333333333333);
\draw[color=black] (4.0,2.0,4.0) -- (5.333333333333333,1.3333333333333333,4.333333333333333);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (4.0,2.0,5.0) -- (4.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,3.0,4.0);
\draw[color=black] (4.0,2.0,4.0) -- (4.0,2.0,4.5);
\draw[color=black] (4.0,2.0,5.0) -- (4.0,2.0,4.5);
\draw[color=black] (4.0,2.0,4.0) -- (5.0,1.0,4.5);
\draw[color=black] (4.0,4.0,4.0) -- (6.0,3.0,4.0);
\draw[color=black] (4.0,3.0,4.25) -- (6.0,2.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,3.0,4.25);
\draw[color=black] (4.0,2.0,5.0) -- (4.0,3.0,4.25);
\draw[color=black] (4.0,2.6666666666666665,4.333333333333333) -- (6.0,2.0,4.0);
\draw[color=black] (4.0,2.0,5.0) -- (4.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,3.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,4.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,4.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,3.0,4.25);
\draw[color=black] (4.0,2.0,5.0) -- (5.0,3.0,4.25);
\draw[color=black] (4.0,4.0,4.0) -- (4.5,3.5,4.25);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,3.5,4.25);
\draw[color=black] (4.0,2.0,5.0) -- (4.5,3.5,4.25);
\draw[color=black] (4.0,6.0,4.0) -- (5.333333333333333,4.0,4.0);
\draw[color=black] (4.0,2.0,5.0) -- (5.333333333333333,2.6666666666666665,4.333333333333333);
\draw[color=black] (4.0,6.0,4.0) -- (4.666666666666667,3.3333333333333335,4.333333333333333);
\draw[color=black] (4.0,2.0,5.0) -- (4.666666666666667,3.3333333333333335,4.333333333333333);
\draw[color=black] (4.0,2.0,5.0) -- (5.333333333333333,1.3333333333333333,4.666666666666667);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,4.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,5.0,4.0);
\draw[color=black] (4.0,5.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,5.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (4.666666666666667,4.666666666666667,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (4.666666666666667,4.666666666666667,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,5.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,5.0,4.0);
\draw[color=black] (4.0,4.0,4.0) -- (4.666666666666667,3.3333333333333335,4.333333333333333);
\draw[color=black] (4.0,2.0,5.0) -- (4.666666666666667,3.3333333333333335,4.333333333333333);
\draw[color=black] (4.0,4.0,4.0) -- (4.0,4.0,4.333333333333333);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,4.0,4.333333333333333);
\draw[color=black] (4.0,2.0,5.0) -- (4.0,4.0,4.333333333333333);
\draw[color=black] (4.0,4.0,4.0) -- (5.0,5.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (6.0,4.666666666666667,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (6.0,5.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,5.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (5.333333333333333,5.333333333333333,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,6.0,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,6.0,4.0);
\draw[color=black] (4.0,2.0,5.0) -- (5.0,3.0,4.5);
\draw[color=black] (4.0,6.0,4.0) -- (6.0,5.0,4.25);
\draw[color=black] (4.0,6.0,4.0) -- (6.0,4.666666666666667,4.333333333333333);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,6.666666666666667,4.0);
\draw[color=black] (4.0,6.666666666666667,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,7.0,4.0);
\draw[color=black] (4.0,7.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,7.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,7.0,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,7.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (4.5,6.5,4.25);
\draw[color=black] (4.0,8.0,4.0) -- (4.5,6.5,4.25);
\draw[color=black] (4.0,6.0,5.0) -- (4.5,6.5,4.25);
\draw[color=black] (4.0,6.0,4.0) -- (4.666666666666667,6.0,4.333333333333333);
\draw[color=black] (4.0,6.0,5.0) -- (4.666666666666667,6.0,4.333333333333333);
\draw[color=black] (4.0,6.0,4.0) -- (5.333333333333333,5.333333333333333,4.333333333333333);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,6.666666666666667,4.333333333333333);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,6.666666666666667,4.333333333333333);
\draw[color=black] (4.0,6.0,5.0) -- (4.0,6.666666666666667,4.333333333333333);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,7.0,4.0);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,4.0,4.5);
\draw[color=black] (4.0,2.0,5.0) -- (4.0,4.0,4.5);
\draw[color=black] (4.0,6.0,4.0) -- (4.0,6.0,4.5);
\draw[color=black] (4.0,6.0,5.0) -- (4.0,6.0,4.5);
\draw[color=black] (4.0,6.0,4.0) -- (5.0,5.0,4.5);
\draw[color=black] (4.0,8.0,4.0) -- (6.0,7.0,4.0);
\draw[color=black] (4.0,7.0,4.25) -- (6.0,6.0,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,7.0,4.25);
\draw[color=black] (4.0,6.0,5.0) -- (4.0,7.0,4.25);
\draw[color=black] (4.0,6.666666666666667,4.333333333333333) -- (6.0,6.0,4.0);
\draw[color=black] (4.0,6.0,5.0) -- (4.0,6.666666666666667,4.333333333333333);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,7.0,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,8.0,4.0);
\draw[color=black] (4.0,10.0,4.0) -- (5.0,8.0,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (5.0,7.0,4.25);
\draw[color=black] (4.0,6.0,5.0) -- (5.0,7.0,4.25);
\draw[color=black] (4.0,8.0,4.0) -- (4.5,7.5,4.25);
\draw[color=black] (4.0,10.0,4.0) -- (4.5,7.5,4.25);
\draw[color=black] (4.0,6.0,5.0) -- (4.5,7.5,4.25);
\draw[color=black] (4.0,10.0,4.0) -- (5.333333333333333,8.0,4.0);
\draw[color=black] (4.0,6.0,5.0) -- (5.333333333333333,6.666666666666667,4.333333333333333);
\draw[color=black] (4.0,10.0,4.0) -- (4.666666666666667,7.333333333333333,4.333333333333333);
\draw[color=black] (4.0,6.0,5.0) -- (4.666666666666667,7.333333333333333,4.333333333333333);
\draw[color=black] (4.0,6.0,5.0) -- (5.333333333333333,5.333333333333333,4.666666666666667);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,8.0,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (4.666666666666667,8.666666666666666,4.0);
\draw[color=black] (4.0,10.0,4.0) -- (4.666666666666667,8.666666666666666,4.0);
\draw[color=black] (4.0,8.0,4.0) -- (4.666666666666667,7.333333333333333,4.333333333333333);
\draw[color=black] (4.0,6.0,5.0) -- (4.666666666666667,7.333333333333333,4.333333333333333);
\draw[color=black] (4.0,8.0,4.0) -- (4.0,8.0,4.333333333333333);
\draw[color=black] (4.0,10.0,4.0) -- (4.0,8.0,4.333333333333333);
\draw[color=black] (4.0,6.0,5.0) -- (4.0,8.0,4.333333333333333);
\draw[color=black] (4.0,10.0,4.0) -- (6.0,8.666666666666666,4.0);
\draw[color=black] (4.0,10.0,4.0) -- (5.0,9.0,4.0);
\draw[color=black] (4.0,6.0,5.0) -- (5.0,7.0,4.5);
\draw[color=black] (4.0,10.0,4.0) -- (6.0,8.666666666666666,4.333333333333333);
\draw[color=black] (4.0,10.0,4.0) -- (4.0,8.0,4.5);
\draw[color=black] (4.0,6.0,5.0) -- (4.0,8.0,4.5);
\draw[color=black] (4.0,10.0,4.0) -- (4.0,10.0,4.5);
\draw[color=black] (4.0,10.0,5.0) -- (4.0,10.0,4.5);
\draw[color=black] (4.0,10.0,4.0) -- (5.0,9.0,4.5);
\draw[color=black] (4.0,2.0,5.0) -- (5.0,1.0,5.0);
\draw[color=black] (4.0,2.0,5.0) -- (5.0,3.0,5.0);
\draw[color=black] (4.0,6.0,5.0) -- (5.0,5.0,5.0);
\draw[color=black] (4.0,6.0,5.0) -- (5.0,7.0,5.0);
\draw[color=black] (4.0,10.0,5.0) -- (5.0,9.0,5.0);
\draw (4.0,2.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,10.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,8.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,10.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,8.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,10.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,4.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,8.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,10.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,4.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,8.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,10.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,2.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,6.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,10.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (4.0,1.3333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.0,9.333333333333334,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.0,10.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,1.3333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,1.3333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (4.0,9.333333333333334,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (4.0,10.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,1.3333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,1.3333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.0,9.333333333333334,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.0,10.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,1.3333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,1.3333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.0,9.333333333333334,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.0,10.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,1.3333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.6666666666666665,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.6666666666666665,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,3.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,2.6666666666666665,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.0,4.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,7.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (4.0,6.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.0,8.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (4.0,10.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.5,2.5,1.25) -- (6.0,2.0,1.0);
\draw[color=black] (4.5,1.5,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (4.5,1.5,1.5) -- (6.0,0.0,2.0);
\draw[color=black] (4.5,3.5,1.25) -- (6.0,2.0,1.0);
\draw[color=black] (4.5,3.5,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (4.5,1.5,1.75) -- (6.0,2.0,1.0);
\draw[color=black] (4.5,1.5,1.75) -- (6.0,0.0,2.0);
\draw[color=black] (4.5,4.5,1.25) -- (6.0,4.0,1.0);
\draw[color=black] (4.5,3.5,1.5) -- (6.0,4.0,1.0);
\draw[color=black] (4.5,6.5,1.25) -- (6.0,6.0,1.0);
\draw[color=black] (4.5,5.5,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (4.5,5.5,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (4.5,5.5,1.5) -- (6.0,4.0,2.0);
\draw[color=black] (4.5,7.5,1.25) -- (6.0,6.0,1.0);
\draw[color=black] (4.5,7.5,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (4.5,5.5,1.75) -- (6.0,6.0,1.0);
\draw[color=black] (4.5,5.5,1.75) -- (6.0,4.0,2.0);
\draw[color=black] (4.5,8.5,1.25) -- (6.0,8.0,1.0);
\draw[color=black] (4.5,7.5,1.5) -- (6.0,8.0,1.0);
\draw[color=black] (4.5,2.5,2.25) -- (6.0,2.0,2.0);
\draw[color=black] (4.5,1.5,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (4.5,1.5,2.5) -- (6.0,0.0,3.0);
\draw[color=black] (4.5,3.5,2.25) -- (6.0,2.0,2.0);
\draw[color=black] (4.5,3.5,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (4.5,1.5,2.75) -- (6.0,2.0,2.0);
\draw[color=black] (4.5,1.5,2.75) -- (6.0,0.0,3.0);
\draw[color=black] (4.5,4.5,2.25) -- (6.0,4.0,2.0);
\draw[color=black] (4.5,3.5,2.5) -- (6.0,4.0,2.0);
\draw[color=black] (4.5,6.5,2.25) -- (6.0,6.0,2.0);
\draw[color=black] (4.5,5.5,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (4.5,5.5,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (4.5,5.5,2.5) -- (6.0,4.0,3.0);
\draw[color=black] (4.5,7.5,2.25) -- (6.0,6.0,2.0);
\draw[color=black] (4.5,7.5,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (4.5,5.5,2.75) -- (6.0,6.0,2.0);
\draw[color=black] (4.5,5.5,2.75) -- (6.0,4.0,3.0);
\draw[color=black] (4.5,8.5,2.25) -- (6.0,8.0,2.0);
\draw[color=black] (4.5,7.5,2.5) -- (6.0,8.0,2.0);
\draw[color=black] (4.5,2.5,3.25) -- (6.0,2.0,3.0);
\draw[color=black] (4.5,1.5,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (4.5,1.5,3.5) -- (6.0,0.0,4.0);
\draw[color=black] (4.5,3.5,3.25) -- (6.0,2.0,3.0);
\draw[color=black] (4.5,3.5,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (4.5,1.5,3.75) -- (6.0,2.0,3.0);
\draw[color=black] (4.5,1.5,3.75) -- (6.0,0.0,4.0);
\draw[color=black] (4.5,4.5,3.25) -- (6.0,4.0,3.0);
\draw[color=black] (4.5,3.5,3.5) -- (6.0,4.0,3.0);
\draw[color=black] (4.5,6.5,3.25) -- (6.0,6.0,3.0);
\draw[color=black] (4.5,5.5,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (4.5,5.5,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (4.5,5.5,3.5) -- (6.0,4.0,4.0);
\draw[color=black] (4.5,7.5,3.25) -- (6.0,6.0,3.0);
\draw[color=black] (4.5,7.5,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (4.5,5.5,3.75) -- (6.0,6.0,3.0);
\draw[color=black] (4.5,5.5,3.75) -- (6.0,4.0,4.0);
\draw[color=black] (4.5,8.5,3.25) -- (6.0,8.0,3.0);
\draw[color=black] (4.5,7.5,3.5) -- (6.0,8.0,3.0);
\draw[color=black] (4.5,2.5,4.25) -- (6.0,2.0,4.0);
\draw[color=black] (4.5,3.5,4.25) -- (6.0,2.0,4.0);
\draw[color=black] (4.5,6.5,4.25) -- (6.0,6.0,4.0);
\draw[color=black] (4.5,7.5,4.25) -- (6.0,6.0,4.0);
\draw (4.5,2.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,1.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,1.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (4.5,4.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,6.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (4.5,8.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,2.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,1.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,1.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (4.5,4.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,6.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (4.5,8.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,2.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,1.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,1.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (4.5,4.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,6.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,5.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (4.5,8.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (4.5,2.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,3.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,6.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (4.5,7.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (4.666666666666667,4.666666666666667,0.3333333333333333) -- (6.0,4.0,0.0);
\draw[color=black] (4.666666666666667,4.666666666666667,0.6666666666666666) -- (6.0,4.0,1.0);
\draw[color=black] (4.666666666666667,8.666666666666666,0.3333333333333333) -- (6.0,8.0,0.0);
\draw[color=black] (4.666666666666667,8.666666666666666,0.6666666666666666) -- (6.0,8.0,1.0);
\draw[color=black] (4.666666666666667,3.3333333333333335,0.6666666666666666) -- (6.0,4.0,0.0);
\draw[color=black] (4.666666666666667,7.333333333333333,0.6666666666666666) -- (6.0,8.0,0.0);
\draw[color=black] (4.666666666666667,2.0,1.0) -- (6.0,0.0,1.0);
\draw[color=black] (4.666666666666667,2.0,1.3333333333333333) -- (6.0,2.0,1.0);
\draw[color=black] (4.666666666666667,4.666666666666667,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (4.666666666666667,6.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (4.666666666666667,8.666666666666666,1.0) -- (6.0,8.0,1.0);
\draw[color=black] (4.666666666666667,8.666666666666666,1.3333333333333333) -- (6.0,8.0,1.0);
\draw[color=black] (4.666666666666667,8.666666666666666,1.6666666666666667) -- (6.0,8.0,2.0);
\draw[color=black] (4.666666666666667,2.0,2.3333333333333335) -- (6.0,2.0,2.0);
\draw[color=black] (4.666666666666667,8.666666666666666,2.0) -- (6.0,8.0,2.0);
\draw[color=black] (4.666666666666667,8.666666666666666,2.3333333333333335) -- (6.0,8.0,2.0);
\draw[color=black] (4.666666666666667,8.666666666666666,2.6666666666666665) -- (6.0,8.0,3.0);
\draw[color=black] (4.666666666666667,2.0,3.3333333333333335) -- (6.0,2.0,3.0);
\draw[color=black] (4.666666666666667,8.666666666666666,3.0) -- (6.0,8.0,3.0);
\draw[color=black] (4.666666666666667,8.666666666666666,3.3333333333333335) -- (6.0,8.0,3.0);
\draw[color=black] (4.666666666666667,8.666666666666666,3.6666666666666665) -- (6.0,8.0,4.0);
\draw[color=black] (4.666666666666667,2.0,4.333333333333333) -- (6.0,2.0,4.0);
\draw[color=black] (4.666666666666667,3.3333333333333335,4.333333333333333) -- (6.0,2.0,4.0);
\draw[color=black] (4.666666666666667,4.666666666666667,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (4.666666666666667,3.3333333333333335,4.333333333333333) -- (6.0,4.0,4.0);
\draw[color=black] (4.666666666666667,6.0,4.333333333333333) -- (6.0,6.0,4.0);
\draw[color=black] (4.666666666666667,7.333333333333333,4.333333333333333) -- (6.0,6.0,4.0);
\draw[color=black] (4.666666666666667,8.666666666666666,4.0) -- (6.0,8.0,4.0);
\draw[color=black] (4.666666666666667,7.333333333333333,4.333333333333333) -- (6.0,8.0,4.0);
\draw (4.666666666666667,4.666666666666667,0.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,4.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,0.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,3.3333333333333335,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,7.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,2.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,4.666666666666667,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,1.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,2.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,2.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,2.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,3.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,2.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,3.3333333333333335,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,4.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,3.3333333333333335,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,6.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,7.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,8.666666666666666,4.0) node[tnnode,draw=black,text=black] {=};
\draw (4.666666666666667,7.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.0,1.0,0.0) -- (6.0,0.0,0.0);
\draw[color=black] (5.0,3.0,0.0) -- (6.0,4.0,0.0);
\draw[color=black] (5.0,1.0,0.5) -- (6.0,0.0,1.0);
\draw[color=black] (5.0,5.0,0.0) -- (6.0,4.0,0.0);
\draw[color=black] (5.0,7.0,0.0) -- (6.0,8.0,0.0);
\draw[color=black] (5.0,5.0,0.5) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,9.0,0.0) -- (6.0,8.0,0.0);
\draw[color=black] (5.0,9.0,0.5) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,3.0,0.5) -- (6.0,4.0,0.0);
\draw[color=black] (5.0,3.0,0.75) -- (6.0,4.0,0.0);
\draw[color=black] (5.0,3.0,0.75) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,7.0,0.5) -- (6.0,8.0,0.0);
\draw[color=black] (5.0,7.0,0.75) -- (6.0,8.0,0.0);
\draw[color=black] (5.0,7.0,0.75) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,1.0,1.0) -- (6.0,0.0,1.0);
\draw[color=black] (5.0,2.0,1.0) -- (6.0,0.0,1.0);
\draw[color=black] (5.0,2.0,1.0) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,3.0,1.0) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,3.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,3.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,1.0,1.5) -- (6.0,0.0,2.0);
\draw[color=black] (5.0,3.0,1.0) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,4.0,1.0) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,4.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,3.0,1.25) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,3.0,1.25) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,4.0,1.25) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,4.0,1.25) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,3.0,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,3.0,1.5) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,2.0,1.75) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,2.0,1.75) -- (6.0,0.0,2.0);
\draw[color=black] (5.0,3.0,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (5.0,5.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,5.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,5.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,5.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,6.0,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,6.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,5.0,1.25) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,5.0,1.25) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,3.0,1.5) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,3.0,1.75) -- (6.0,4.0,1.0);
\draw[color=black] (5.0,3.0,1.75) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,7.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,7.0,1.0) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,5.0,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,5.0,1.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,7.0,1.0) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,5.0,1.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,7.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,8.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,8.0,1.0) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,7.0,1.25) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,7.0,1.25) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,8.0,1.25) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,8.0,1.25) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,7.0,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,7.0,1.5) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,5.0,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,5.0,1.75) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,5.0,1.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,6.0,1.75) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,6.0,1.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,7.0,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (5.0,9.0,1.0) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,7.0,1.5) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,7.0,1.75) -- (6.0,8.0,1.0);
\draw[color=black] (5.0,7.0,1.75) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,9.0,1.5) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,1.0,2.0) -- (6.0,0.0,2.0);
\draw[color=black] (5.0,2.0,2.0) -- (6.0,0.0,2.0);
\draw[color=black] (5.0,2.0,2.0) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,3.0,2.0) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,3.0,2.0) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,3.0,2.0) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,1.0,2.5) -- (6.0,0.0,3.0);
\draw[color=black] (5.0,3.0,2.0) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,4.0,2.0) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,4.0,2.0) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,3.0,2.25) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,3.0,2.25) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,4.0,2.25) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,4.0,2.25) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,3.0,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,3.0,2.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,2.0,2.75) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,2.0,2.75) -- (6.0,0.0,3.0);
\draw[color=black] (5.0,3.0,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (5.0,5.0,2.0) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,5.0,2.0) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,5.0,2.0) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,5.0,2.0) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,6.0,2.0) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,6.0,2.0) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,5.0,2.25) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,5.0,2.25) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,3.0,2.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,3.0,2.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.0,3.0,2.75) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,7.0,2.0) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,7.0,2.0) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,5.0,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,5.0,2.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,7.0,2.0) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,5.0,2.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,7.0,2.0) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,8.0,2.0) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,8.0,2.0) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,7.0,2.25) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,7.0,2.25) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,8.0,2.25) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,8.0,2.25) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,7.0,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,7.0,2.5) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,5.0,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,5.0,2.75) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,5.0,2.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,6.0,2.75) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,6.0,2.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,7.0,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.0,9.0,2.0) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,7.0,2.5) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,7.0,2.75) -- (6.0,8.0,2.0);
\draw[color=black] (5.0,7.0,2.75) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,9.0,2.5) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,1.0,3.0) -- (6.0,0.0,3.0);
\draw[color=black] (5.0,2.0,3.0) -- (6.0,0.0,3.0);
\draw[color=black] (5.0,2.0,3.0) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,3.0,3.0) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,3.0,3.0) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,3.0,3.0) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,1.0,3.5) -- (6.0,0.0,4.0);
\draw[color=black] (5.0,3.0,3.0) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,4.0,3.0) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,4.0,3.0) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,3.0,3.25) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,3.0,3.25) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,4.0,3.25) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,4.0,3.25) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,3.0,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,3.0,3.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,2.0,3.75) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,2.0,3.75) -- (6.0,0.0,4.0);
\draw[color=black] (5.0,3.0,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (5.0,5.0,3.0) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,5.0,3.0) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,5.0,3.0) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,5.0,3.0) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,6.0,3.0) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,6.0,3.0) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,5.0,3.25) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,5.0,3.25) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,3.0,3.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,3.0,3.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.0,3.0,3.75) -- (6.0,2.0,4.0);
\draw[color=black] (5.0,7.0,3.0) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,7.0,3.0) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,5.0,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,5.0,3.5) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,7.0,3.0) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,5.0,3.5) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,7.0,3.0) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,8.0,3.0) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,8.0,3.0) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,7.0,3.25) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,7.0,3.25) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,8.0,3.25) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,8.0,3.25) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,7.0,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,7.0,3.5) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,5.0,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,5.0,3.75) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,5.0,3.75) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,6.0,3.75) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,6.0,3.75) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,7.0,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.0,9.0,3.0) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,7.0,3.5) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,7.0,3.75) -- (6.0,8.0,3.0);
\draw[color=black] (5.0,7.0,3.75) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,9.0,3.5) -- (6.0,8.0,4.0);
\draw[color=black] (5.0,1.0,4.0) -- (6.0,0.0,4.0);
\draw[color=black] (5.0,2.0,4.0) -- (6.0,0.0,4.0);
\draw[color=black] (5.0,2.0,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (5.0,3.0,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (5.0,3.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,3.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,1.0,4.5) -- (6.0,0.0,5.0);
\draw[color=black] (5.0,3.0,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (5.0,4.0,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (5.0,4.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,3.0,4.25) -- (6.0,2.0,4.0);
\draw[color=black] (5.0,3.0,4.25) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,5.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,5.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,5.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,5.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,6.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,6.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,3.0,4.5) -- (6.0,4.0,4.0);
\draw[color=black] (5.0,7.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,7.0,4.0) -- (6.0,8.0,4.0);
\draw[color=black] (5.0,7.0,4.0) -- (6.0,8.0,4.0);
\draw[color=black] (5.0,5.0,4.5) -- (6.0,4.0,5.0);
\draw[color=black] (5.0,7.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,8.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,8.0,4.0) -- (6.0,8.0,4.0);
\draw[color=black] (5.0,7.0,4.25) -- (6.0,6.0,4.0);
\draw[color=black] (5.0,7.0,4.25) -- (6.0,8.0,4.0);
\draw[color=black] (5.0,9.0,4.0) -- (6.0,8.0,4.0);
\draw[color=black] (5.0,7.0,4.5) -- (6.0,8.0,4.0);
\draw[color=black] (5.0,9.0,4.5) -- (6.0,8.0,5.0);
\draw[color=black] (5.0,1.0,5.0) -- (6.0,0.0,5.0);
\draw[color=black] (5.0,3.0,5.0) -- (6.0,4.0,5.0);
\draw[color=black] (5.0,5.0,5.0) -- (6.0,4.0,5.0);
\draw[color=black] (5.0,7.0,5.0) -- (6.0,8.0,5.0);
\draw[color=black] (5.0,9.0,5.0) -- (6.0,8.0,5.0);
\draw (5.0,1.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,4.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,2.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,8.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,6.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,4.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,4.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,2.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,6.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,8.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,6.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,4.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,4.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,2.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,6.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,8.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,6.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (5.0,1.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,3.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,5.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,7.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (5.0,9.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.333333333333333,2.6666666666666665,0.6666666666666666) -- (6.0,4.0,0.0);
\draw[color=black] (5.333333333333333,2.6666666666666665,0.6666666666666666) -- (6.0,0.0,1.0);
\draw[color=black] (5.333333333333333,2.6666666666666665,0.6666666666666666) -- (6.0,4.0,0.0);
\draw[color=black] (5.333333333333333,2.6666666666666665,0.6666666666666666) -- (6.0,2.0,1.0);
\draw[color=black] (5.333333333333333,4.0,0.6666666666666666) -- (6.0,4.0,0.0);
\draw[color=black] (5.333333333333333,4.0,0.6666666666666666) -- (6.0,4.0,1.0);
\draw[color=black] (5.333333333333333,6.666666666666667,0.6666666666666666) -- (6.0,8.0,0.0);
\draw[color=black] (5.333333333333333,6.666666666666667,0.6666666666666666) -- (6.0,4.0,1.0);
\draw[color=black] (5.333333333333333,6.666666666666667,0.6666666666666666) -- (6.0,8.0,0.0);
\draw[color=black] (5.333333333333333,6.666666666666667,0.6666666666666666) -- (6.0,6.0,1.0);
\draw[color=black] (5.333333333333333,8.0,0.6666666666666666) -- (6.0,8.0,0.0);
\draw[color=black] (5.333333333333333,8.0,0.6666666666666666) -- (6.0,8.0,1.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,1.0) -- (6.0,0.0,1.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,1.0) -- (6.0,2.0,1.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,1.3333333333333333) -- (6.0,2.0,1.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,1.3333333333333333) -- (6.0,0.0,2.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,1.6666666666666667) -- (6.0,2.0,1.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,1.6666666666666667) -- (6.0,0.0,2.0);
\draw[color=black] (5.333333333333333,5.333333333333333,1.0) -- (6.0,4.0,1.0);
\draw[color=black] (5.333333333333333,5.333333333333333,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (5.333333333333333,8.0,1.6666666666666667) -- (6.0,8.0,1.0);
\draw[color=black] (5.333333333333333,8.0,1.6666666666666667) -- (6.0,8.0,2.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,2.0) -- (6.0,0.0,2.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,2.0) -- (6.0,2.0,2.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,2.3333333333333335) -- (6.0,2.0,2.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,2.3333333333333335) -- (6.0,0.0,3.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,2.6666666666666665) -- (6.0,2.0,2.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,2.6666666666666665) -- (6.0,0.0,3.0);
\draw[color=black] (5.333333333333333,8.0,2.6666666666666665) -- (6.0,8.0,2.0);
\draw[color=black] (5.333333333333333,8.0,2.6666666666666665) -- (6.0,8.0,3.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,3.0) -- (6.0,0.0,3.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,3.0) -- (6.0,2.0,3.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,3.3333333333333335) -- (6.0,2.0,3.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,3.3333333333333335) -- (6.0,0.0,4.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,3.6666666666666665) -- (6.0,2.0,3.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,3.6666666666666665) -- (6.0,0.0,4.0);
\draw[color=black] (5.333333333333333,8.0,3.6666666666666665) -- (6.0,8.0,3.0);
\draw[color=black] (5.333333333333333,8.0,3.6666666666666665) -- (6.0,8.0,4.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,4.0) -- (6.0,0.0,4.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,4.333333333333333) -- (6.0,2.0,4.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,4.333333333333333) -- (6.0,0.0,5.0);
\draw[color=black] (5.333333333333333,4.0,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (5.333333333333333,4.0,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.333333333333333,2.6666666666666665,4.333333333333333) -- (6.0,2.0,4.0);
\draw[color=black] (5.333333333333333,2.6666666666666665,4.333333333333333) -- (6.0,4.0,4.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,4.666666666666667) -- (6.0,2.0,4.0);
\draw[color=black] (5.333333333333333,1.3333333333333333,4.666666666666667) -- (6.0,0.0,5.0);
\draw[color=black] (5.333333333333333,5.333333333333333,4.0) -- (6.0,4.0,4.0);
\draw[color=black] (5.333333333333333,5.333333333333333,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.333333333333333,5.333333333333333,4.333333333333333) -- (6.0,6.0,4.0);
\draw[color=black] (5.333333333333333,5.333333333333333,4.333333333333333) -- (6.0,4.0,5.0);
\draw[color=black] (5.333333333333333,8.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (5.333333333333333,8.0,4.0) -- (6.0,8.0,4.0);
\draw[color=black] (5.333333333333333,6.666666666666667,4.333333333333333) -- (6.0,6.0,4.0);
\draw[color=black] (5.333333333333333,6.666666666666667,4.333333333333333) -- (6.0,8.0,4.0);
\draw[color=black] (5.333333333333333,5.333333333333333,4.666666666666667) -- (6.0,6.0,4.0);
\draw[color=black] (5.333333333333333,5.333333333333333,4.666666666666667) -- (6.0,4.0,5.0);
\draw (5.333333333333333,2.6666666666666665,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,2.6666666666666665,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,4.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,6.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,6.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,8.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,5.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,8.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,8.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,8.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,2.6666666666666665,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,1.3333333333333333,4.666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,5.333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,5.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,6.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (5.333333333333333,5.333333333333333,4.666666666666667) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (5.5,2.5,0.75) -- (6.0,4.0,0.0);
\draw[color=black] (5.5,2.5,0.75) -- (6.0,0.0,1.0);
\draw[color=black] (5.5,2.5,0.75) -- (6.0,2.0,1.0);
\draw[color=black] (5.5,3.5,0.75) -- (6.0,4.0,0.0);
\draw[color=black] (5.5,3.5,0.75) -- (6.0,2.0,1.0);
\draw[color=black] (5.5,3.5,0.75) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,6.5,0.75) -- (6.0,8.0,0.0);
\draw[color=black] (5.5,6.5,0.75) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,6.5,0.75) -- (6.0,6.0,1.0);
\draw[color=black] (5.5,7.5,0.75) -- (6.0,8.0,0.0);
\draw[color=black] (5.5,7.5,0.75) -- (6.0,6.0,1.0);
\draw[color=black] (5.5,7.5,0.75) -- (6.0,8.0,1.0);
\draw[color=black] (5.5,2.5,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (5.5,2.5,1.5) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,2.5,1.5) -- (6.0,0.0,2.0);
\draw[color=black] (5.5,2.5,1.5) -- (6.0,2.0,1.0);
\draw[color=black] (5.5,2.5,1.5) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,2.5,1.5) -- (6.0,2.0,2.0);
\draw[color=black] (5.5,1.5,1.75) -- (6.0,2.0,1.0);
\draw[color=black] (5.5,1.5,1.75) -- (6.0,0.0,2.0);
\draw[color=black] (5.5,1.5,1.75) -- (6.0,2.0,2.0);
\draw[color=black] (5.5,4.5,1.25) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,4.5,1.25) -- (8.0,4.0,1.0);
\draw[color=black] (5.5,4.5,1.5) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,4.5,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (5.5,4.5,1.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,2.5,1.75) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,2.5,1.75) -- (6.0,0.0,2.0);
\draw[color=black] (5.5,2.5,1.75) -- (6.0,2.0,2.0);
\draw[color=black] (5.5,3.5,1.75) -- (6.0,4.0,1.0);
\draw[color=black] (5.5,3.5,1.75) -- (6.0,2.0,2.0);
\draw[color=black] (5.5,3.5,1.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,4.5,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (5.5,4.5,1.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,6.5,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (5.5,6.5,1.5) -- (6.0,8.0,1.0);
\draw[color=black] (5.5,6.5,1.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,6.5,1.5) -- (6.0,6.0,1.0);
\draw[color=black] (5.5,6.5,1.5) -- (6.0,8.0,1.0);
\draw[color=black] (5.5,6.5,1.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,5.5,1.75) -- (6.0,6.0,1.0);
\draw[color=black] (5.5,5.5,1.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,5.5,1.75) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,8.5,1.25) -- (6.0,8.0,1.0);
\draw[color=black] (5.5,8.5,1.25) -- (8.0,8.0,1.0);
\draw[color=black] (5.5,6.5,1.75) -- (6.0,8.0,1.0);
\draw[color=black] (5.5,6.5,1.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,6.5,1.75) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,7.5,1.75) -- (6.0,8.0,1.0);
\draw[color=black] (5.5,7.5,1.75) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,7.5,1.75) -- (6.0,8.0,2.0);
\draw[color=black] (5.5,8.5,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (5.5,8.5,1.5) -- (6.0,8.0,2.0);
\draw[color=black] (5.5,2.5,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (5.5,2.5,2.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,2.5,2.5) -- (6.0,0.0,3.0);
\draw[color=black] (5.5,2.5,2.5) -- (6.0,2.0,2.0);
\draw[color=black] (5.5,2.5,2.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,2.5,2.5) -- (6.0,2.0,3.0);
\draw[color=black] (5.5,1.5,2.75) -- (6.0,2.0,2.0);
\draw[color=black] (5.5,1.5,2.75) -- (6.0,0.0,3.0);
\draw[color=black] (5.5,1.5,2.75) -- (6.0,2.0,3.0);
\draw[color=black] (5.5,4.5,2.25) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,4.5,2.25) -- (8.0,4.0,2.0);
\draw[color=black] (5.5,4.5,2.5) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,4.5,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,4.5,2.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,2.5,2.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,2.5,2.75) -- (6.0,0.0,3.0);
\draw[color=black] (5.5,2.5,2.75) -- (6.0,2.0,3.0);
\draw[color=black] (5.5,3.5,2.75) -- (6.0,4.0,2.0);
\draw[color=black] (5.5,3.5,2.75) -- (6.0,2.0,3.0);
\draw[color=black] (5.5,3.5,2.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,4.5,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (5.5,4.5,2.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,6.5,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,6.5,2.5) -- (6.0,8.0,2.0);
\draw[color=black] (5.5,6.5,2.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,6.5,2.5) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,6.5,2.5) -- (6.0,8.0,2.0);
\draw[color=black] (5.5,6.5,2.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,5.5,2.75) -- (6.0,6.0,2.0);
\draw[color=black] (5.5,5.5,2.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,5.5,2.75) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,8.5,2.25) -- (6.0,8.0,2.0);
\draw[color=black] (5.5,8.5,2.25) -- (8.0,8.0,2.0);
\draw[color=black] (5.5,6.5,2.75) -- (6.0,8.0,2.0);
\draw[color=black] (5.5,6.5,2.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,6.5,2.75) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,7.5,2.75) -- (6.0,8.0,2.0);
\draw[color=black] (5.5,7.5,2.75) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,7.5,2.75) -- (6.0,8.0,3.0);
\draw[color=black] (5.5,8.5,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (5.5,8.5,2.5) -- (6.0,8.0,3.0);
\draw[color=black] (5.5,2.5,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (5.5,2.5,3.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,2.5,3.5) -- (6.0,0.0,4.0);
\draw[color=black] (5.5,2.5,3.5) -- (6.0,2.0,3.0);
\draw[color=black] (5.5,2.5,3.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,2.5,3.5) -- (6.0,2.0,4.0);
\draw[color=black] (5.5,1.5,3.75) -- (6.0,2.0,3.0);
\draw[color=black] (5.5,1.5,3.75) -- (6.0,0.0,4.0);
\draw[color=black] (5.5,1.5,3.75) -- (6.0,2.0,4.0);
\draw[color=black] (5.5,4.5,3.25) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,4.5,3.25) -- (8.0,4.0,3.0);
\draw[color=black] (5.5,4.5,3.5) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,4.5,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,4.5,3.5) -- (6.0,4.0,4.0);
\draw[color=black] (5.5,2.5,3.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,2.5,3.75) -- (6.0,0.0,4.0);
\draw[color=black] (5.5,2.5,3.75) -- (6.0,2.0,4.0);
\draw[color=black] (5.5,3.5,3.75) -- (6.0,4.0,3.0);
\draw[color=black] (5.5,3.5,3.75) -- (6.0,2.0,4.0);
\draw[color=black] (5.5,3.5,3.75) -- (6.0,4.0,4.0);
\draw[color=black] (5.5,4.5,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (5.5,4.5,3.5) -- (6.0,4.0,4.0);
\draw[color=black] (5.5,6.5,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,6.5,3.5) -- (6.0,8.0,3.0);
\draw[color=black] (5.5,6.5,3.5) -- (6.0,4.0,4.0);
\draw[color=black] (5.5,6.5,3.5) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,6.5,3.5) -- (6.0,8.0,3.0);
\draw[color=black] (5.5,6.5,3.5) -- (6.0,6.0,4.0);
\draw[color=black] (5.5,5.5,3.75) -- (6.0,6.0,3.0);
\draw[color=black] (5.5,5.5,3.75) -- (6.0,4.0,4.0);
\draw[color=black] (5.5,5.5,3.75) -- (6.0,6.0,4.0);
\draw[color=black] (5.5,8.5,3.25) -- (6.0,8.0,3.0);
\draw[color=black] (5.5,8.5,3.25) -- (8.0,8.0,3.0);
\draw[color=black] (5.5,6.5,3.75) -- (6.0,8.0,3.0);
\draw[color=black] (5.5,6.5,3.75) -- (6.0,4.0,4.0);
\draw[color=black] (5.5,6.5,3.75) -- (6.0,6.0,4.0);
\draw[color=black] (5.5,7.5,3.75) -- (6.0,8.0,3.0);
\draw[color=black] (5.5,7.5,3.75) -- (6.0,6.0,4.0);
\draw[color=black] (5.5,7.5,3.75) -- (6.0,8.0,4.0);
\draw[color=black] (5.5,8.5,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (5.5,8.5,3.5) -- (6.0,8.0,4.0);
\draw (5.5,2.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,3.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,7.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,1.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,3.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,5.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,8.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,7.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,8.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,1.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,3.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,5.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,8.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,7.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,8.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,1.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,2.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,3.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,4.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (5.5,5.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,8.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (5.5,6.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,7.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (5.5,8.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (6.0,0.0,0.0) -- (7.0,1.0,0.0);
\draw[color=black] (6.0,0.0,0.0) -- (6.0,0.0,0.5);
\draw[color=black] (6.0,0.0,1.0) -- (6.0,0.0,0.5);
\draw[color=black] (6.0,4.0,0.0) -- (7.0,3.0,0.0);
\draw[color=black] (6.0,4.0,0.0) -- (6.666666666666667,2.6666666666666665,0.3333333333333333);
\draw[color=black] (6.0,2.0,1.0) -- (6.666666666666667,2.6666666666666665,0.3333333333333333);
\draw[color=black] (6.0,4.0,0.0) -- (7.0,5.0,0.0);
\draw[color=black] (6.0,4.0,0.0) -- (6.0,2.0,0.5);
\draw[color=black] (6.0,0.0,1.0) -- (6.0,2.0,0.5);
\draw[color=black] (6.0,4.0,0.0) -- (6.0,2.0,0.6666666666666666);
\draw[color=black] (6.0,0.0,1.0) -- (6.0,2.0,0.6666666666666666);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,2.0,0.6666666666666666);
\draw[color=black] (6.0,4.0,0.0) -- (6.666666666666667,2.6666666666666665,0.6666666666666666);
\draw[color=black] (6.0,2.0,1.0) -- (6.666666666666667,2.6666666666666665,0.6666666666666666);
\draw[color=black] (6.0,4.0,0.0) -- (6.0,3.0,0.75);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,3.0,0.75);
\draw[color=black] (6.0,3.0,0.75) -- (8.0,2.0,1.0);
\draw[color=black] (6.0,4.0,0.0) -- (6.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (6.0,4.0,0.0) -- (7.0,3.0,0.5);
\draw[color=black] (6.0,4.0,0.0) -- (6.0,3.3333333333333335,0.6666666666666666);
\draw[color=black] (6.0,3.3333333333333335,0.6666666666666666) -- (8.0,2.0,1.0);
\draw[color=black] (6.0,4.0,0.0) -- (6.0,4.0,0.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,4.0,0.5);
\draw[color=black] (6.0,8.0,0.0) -- (7.0,7.0,0.0);
\draw[color=black] (6.0,8.0,0.0) -- (6.666666666666667,6.666666666666667,0.3333333333333333);
\draw[color=black] (6.0,6.0,1.0) -- (6.666666666666667,6.666666666666667,0.3333333333333333);
\draw[color=black] (6.0,8.0,0.0) -- (7.0,9.0,0.0);
\draw[color=black] (6.0,8.0,0.0) -- (6.0,6.0,0.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,6.0,0.5);
\draw[color=black] (6.0,8.0,0.0) -- (6.0,6.0,0.6666666666666666);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,6.0,0.6666666666666666);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,6.0,0.6666666666666666);
\draw[color=black] (6.0,8.0,0.0) -- (6.666666666666667,6.666666666666667,0.6666666666666666);
\draw[color=black] (6.0,6.0,1.0) -- (6.666666666666667,6.666666666666667,0.6666666666666666);
\draw[color=black] (6.0,8.0,0.0) -- (6.0,7.0,0.75);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,7.0,0.75);
\draw[color=black] (6.0,7.0,0.75) -- (8.0,6.0,1.0);
\draw[color=black] (6.0,8.0,0.0) -- (6.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (6.0,8.0,0.0) -- (7.0,7.0,0.5);
\draw[color=black] (6.0,8.0,0.0) -- (6.0,7.333333333333333,0.6666666666666666);
\draw[color=black] (6.0,7.333333333333333,0.6666666666666666) -- (8.0,6.0,1.0);
\draw[color=black] (6.0,8.0,0.0) -- (6.0,8.0,0.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,8.0,0.5);
\draw[color=black] (6.0,0.0,1.0) -- (7.0,1.0,0.5);
\draw[color=black] (6.0,0.0,1.0) -- (6.666666666666667,1.3333333333333333,0.6666666666666666);
\draw[color=black] (6.0,2.0,1.0) -- (6.666666666666667,1.3333333333333333,0.6666666666666666);
\draw[color=black] (6.0,2.0,1.0) -- (7.0,2.0,0.5);
\draw[color=black] (6.0,2.0,1.0) -- (7.333333333333333,2.0,0.6666666666666666);
\draw[color=black] (6.0,6.0,1.0) -- (7.5,4.5,0.75);
\draw[color=black] (6.0,6.0,1.0) -- (7.333333333333333,4.666666666666667,0.6666666666666666);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,5.0,0.5);
\draw[color=black] (6.0,4.0,1.0) -- (7.333333333333333,4.666666666666667,0.6666666666666666);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,5.0,0.75);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,5.0,0.75);
\draw[color=black] (6.0,4.0,1.0) -- (6.666666666666667,5.333333333333333,0.6666666666666666);
\draw[color=black] (6.0,6.0,1.0) -- (6.666666666666667,5.333333333333333,0.6666666666666666);
\draw[color=black] (6.0,6.0,1.0) -- (7.333333333333333,5.333333333333333,0.6666666666666666);
\draw[color=black] (6.0,6.0,1.0) -- (7.5,5.5,0.75);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,6.0,0.5);
\draw[color=black] (6.0,6.0,1.0) -- (7.333333333333333,6.0,0.6666666666666666);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,9.0,0.5);
\draw[color=black] (6.0,8.0,1.0) -- (7.333333333333333,8.666666666666666,0.6666666666666666);
\draw[color=black] (6.0,0.0,1.0) -- (6.666666666666667,1.3333333333333333,1.0);
\draw[color=black] (6.0,2.0,1.0) -- (6.666666666666667,1.3333333333333333,1.0);
\draw[color=black] (6.0,0.0,1.0) -- (6.0,0.6666666666666666,1.3333333333333333);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,0.6666666666666666,1.3333333333333333);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,0.6666666666666666,1.3333333333333333);
\draw[color=black] (6.0,0.0,1.0) -- (7.0,1.0,1.0);
\draw[color=black] (6.0,0.0,1.0) -- (6.0,0.0,1.5);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,0.0,1.5);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,2.0,1.0);
\draw[color=black] (6.0,2.0,1.0) -- (7.0,2.0,1.0);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,3.0,1.0);
\draw[color=black] (6.0,3.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,3.0,1.0);
\draw[color=black] (6.0,2.0,1.0) -- (6.666666666666667,2.6666666666666665,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (6.666666666666667,2.6666666666666665,1.0);
\draw[color=black] (6.0,2.0,1.0) -- (7.0,3.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,3.0,1.0);
\draw[color=black] (6.0,2.0,1.0) -- (6.5,2.5,1.25);
\draw[color=black] (6.0,4.0,1.0) -- (6.5,2.5,1.25);
\draw[color=black] (6.0,2.0,2.0) -- (6.5,2.5,1.25);
\draw[color=black] (6.0,2.0,1.0) -- (6.666666666666667,1.3333333333333333,1.3333333333333333);
\draw[color=black] (6.0,0.0,2.0) -- (6.666666666666667,1.3333333333333333,1.3333333333333333);
\draw[color=black] (6.0,2.0,1.0) -- (6.5,1.5,1.5);
\draw[color=black] (6.0,0.0,2.0) -- (6.5,1.5,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (6.5,1.5,1.5);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,2.0,1.3333333333333333);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,2.0,1.3333333333333333);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,2.0,1.3333333333333333);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,2.0,1.0) -- (7.0,3.0,1.0);
\draw[color=black] (6.0,2.0,1.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (8.0,3.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.5,2.5,1.25);
\draw[color=black] (6.0,2.0,2.0) -- (7.5,2.5,1.25);
\draw[color=black] (6.0,2.0,2.0) -- (8.0,2.0,1.3333333333333333);
\draw[color=black] (6.0,2.0,2.0) -- (8.0,2.0,1.5);
\draw[color=black] (6.0,3.3333333333333335,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,3.3333333333333335,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,3.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.333333333333333,3.3333333333333335,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,4.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,4.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,3.0,1.25);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,3.0,1.25);
\draw[color=black] (6.0,4.0,1.0) -- (6.666666666666667,4.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (6.666666666666667,4.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (6.666666666666667,2.6666666666666665,1.3333333333333333);
\draw[color=black] (6.0,2.0,2.0) -- (6.666666666666667,2.6666666666666665,1.3333333333333333);
\draw[color=black] (6.0,2.0,2.0) -- (7.5,2.5,1.5);
\draw[color=black] (6.0,0.0,2.0) -- (7.0,1.0,1.5);
\draw[color=black] (6.0,0.0,2.0) -- (6.666666666666667,1.3333333333333333,1.6666666666666667);
\draw[color=black] (6.0,2.0,2.0) -- (6.666666666666667,1.3333333333333333,1.6666666666666667);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,2.0,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (7.333333333333333,2.0,1.6666666666666667);
\draw[color=black] (6.0,4.0,1.0) -- (8.0,3.0,1.25);
\draw[color=black] (6.0,4.0,1.0) -- (7.5,2.5,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (7.5,2.5,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (8.0,2.0,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (8.0,2.0,1.6666666666666667);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,5.0,1.0);
\draw[color=black] (6.0,5.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,5.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,5.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,5.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (6.5,4.5,1.25);
\draw[color=black] (6.0,6.0,1.0) -- (6.5,4.5,1.25);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,4.5,1.25);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,3.0,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,3.0,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.5,3.5,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (6.5,3.5,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,3.5,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.5,3.5,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,4.0,1.5);
\draw[color=black] (6.0,4.0,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,4.0,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,5.0,1.0);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,2.0,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,2.0,1.6666666666666667);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,2.0,1.6666666666666667);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,2.0,1.6666666666666667);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,3.0,1.75);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,3.0,1.75);
\draw[color=black] (6.0,3.0,1.75) -- (8.0,2.0,2.0);
\draw[color=black] (6.0,4.0,1.0) -- (7.0,3.0,1.5);
\draw[color=black] (6.0,4.0,1.0) -- (6.0,4.0,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,4.0,1.5);
\draw[color=black] (6.0,5.0,1.25) -- (8.0,4.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,5.0,1.25);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,5.0,1.25);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,5.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (7.333333333333333,5.333333333333333,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,6.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,6.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,5.0,1.25);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,5.0,1.25);
\draw[color=black] (6.0,6.0,1.0) -- (6.5,5.5,1.25);
\draw[color=black] (6.0,8.0,1.0) -- (6.5,5.5,1.25);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,5.5,1.25);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,6.0,1.25);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,6.0,1.25);
\draw[color=black] (6.0,6.0,2.0) -- (7.5,4.5,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (7.5,4.5,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,5.0,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,5.0,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.5,5.5,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,5.5,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,5.5,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,3.0,1.5);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,3.0,1.75);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,3.0,1.75);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,3.5,1.75);
\draw[color=black] (6.0,4.0,2.0) -- (7.5,3.5,1.75);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,4.0,1.75);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,4.0,1.75);
\draw[color=black] (6.0,4.0,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,5.0,1.5);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,6.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,6.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,7.0,1.0);
\draw[color=black] (6.0,7.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,7.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (6.666666666666667,6.666666666666667,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (6.666666666666667,6.666666666666667,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,7.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,7.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (6.5,6.5,1.25);
\draw[color=black] (6.0,8.0,1.0) -- (6.5,6.5,1.25);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,6.5,1.25);
\draw[color=black] (6.0,6.0,1.0) -- (6.5,5.5,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,5.5,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,5.5,1.5);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,6.0,1.0) -- (7.0,7.0,1.0);
\draw[color=black] (6.0,6.0,1.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (8.0,7.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.5,6.5,1.25);
\draw[color=black] (6.0,6.0,2.0) -- (7.5,6.5,1.25);
\draw[color=black] (6.0,6.0,2.0) -- (8.0,6.0,1.3333333333333333);
\draw[color=black] (6.0,6.0,2.0) -- (8.0,6.0,1.5);
\draw[color=black] (6.0,7.333333333333333,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,7.333333333333333,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,7.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.333333333333333,7.333333333333333,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,7.0,1.25);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,7.0,1.25);
\draw[color=black] (6.0,6.0,2.0) -- (7.5,6.5,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (7.5,4.5,1.75);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,5.0,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,5.0,1.75);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,5.0,1.75);
\draw[color=black] (6.0,6.0,2.0) -- (7.333333333333333,5.333333333333333,1.6666666666666667);
\draw[color=black] (6.0,6.0,2.0) -- (7.5,5.5,1.75);
\draw[color=black] (6.0,8.0,1.0) -- (8.0,7.0,1.25);
\draw[color=black] (6.0,8.0,1.0) -- (7.5,6.5,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (7.5,6.5,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (8.0,6.0,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (8.0,6.0,1.6666666666666667);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,8.666666666666666,1.0);
\draw[color=black] (6.0,8.666666666666666,1.0) -- (8.0,8.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.333333333333333,8.666666666666666,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,7.0,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,7.0,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.5,7.5,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,7.5,1.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.5,7.5,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.5,7.5,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,8.0,1.5);
\draw[color=black] (6.0,8.0,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,8.0,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.666666666666667,8.0,1.3333333333333333);
\draw[color=black] (6.0,8.0,2.0) -- (6.666666666666667,8.0,1.3333333333333333);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,9.0,1.0);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,6.0,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,7.0,1.75);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,7.0,1.75);
\draw[color=black] (6.0,7.0,1.75) -- (8.0,6.0,2.0);
\draw[color=black] (6.0,8.0,1.0) -- (7.0,7.0,1.5);
\draw[color=black] (6.0,8.0,1.0) -- (6.0,8.0,1.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,8.0,1.5);
\draw[color=black] (6.0,8.666666666666666,1.3333333333333333) -- (8.0,8.0,1.0);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,8.666666666666666,1.3333333333333333);
\draw[color=black] (6.0,8.0,2.0) -- (7.333333333333333,8.666666666666666,1.3333333333333333);
\draw[color=black] (6.0,8.0,2.0) -- (7.5,8.5,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,7.0,1.5);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,7.0,1.75);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,7.0,1.75);
\draw[color=black] (6.0,8.0,2.0) -- (6.5,7.5,1.75);
\draw[color=black] (6.0,8.0,2.0) -- (7.333333333333333,7.333333333333333,1.6666666666666667);
\draw[color=black] (6.0,8.0,2.0) -- (7.5,7.5,1.75);
\draw[color=black] (6.0,8.0,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,9.0,1.5);
\draw[color=black] (6.0,8.0,2.0) -- (7.333333333333333,8.666666666666666,1.6666666666666667);
\draw[color=black] (6.0,0.0,2.0) -- (6.666666666666667,1.3333333333333333,2.0);
\draw[color=black] (6.0,2.0,2.0) -- (6.666666666666667,1.3333333333333333,2.0);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,0.6666666666666666,2.3333333333333335);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,0.6666666666666666,2.3333333333333335);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,0.6666666666666666,2.3333333333333335);
\draw[color=black] (6.0,0.0,2.0) -- (7.0,1.0,2.0);
\draw[color=black] (6.0,0.0,2.0) -- (6.0,0.0,2.5);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,0.0,2.5);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,2.0,2.0);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,2.0,2.0);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,3.0,2.0);
\draw[color=black] (6.0,3.0,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,3.0,2.0);
\draw[color=black] (6.0,2.0,2.0) -- (6.666666666666667,2.6666666666666665,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (6.666666666666667,2.6666666666666665,2.0);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,3.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,3.0,2.0);
\draw[color=black] (6.0,2.0,2.0) -- (6.5,2.5,2.25);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,2.5,2.25);
\draw[color=black] (6.0,2.0,3.0) -- (6.5,2.5,2.25);
\draw[color=black] (6.0,2.0,2.0) -- (6.666666666666667,1.3333333333333333,2.3333333333333335);
\draw[color=black] (6.0,0.0,3.0) -- (6.666666666666667,1.3333333333333333,2.3333333333333335);
\draw[color=black] (6.0,2.0,2.0) -- (6.5,1.5,2.5);
\draw[color=black] (6.0,0.0,3.0) -- (6.5,1.5,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (6.5,1.5,2.5);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,2.0,2.3333333333333335);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,2.0,2.3333333333333335);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,2.0,2.3333333333333335);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,2.0,2.0) -- (7.0,3.0,2.0);
\draw[color=black] (6.0,2.0,2.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (8.0,3.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (7.5,2.5,2.25);
\draw[color=black] (6.0,2.0,3.0) -- (7.5,2.5,2.25);
\draw[color=black] (6.0,2.0,3.0) -- (8.0,2.0,2.3333333333333335);
\draw[color=black] (6.0,2.0,3.0) -- (8.0,2.0,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,3.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,4.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,4.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,3.0,2.25);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,3.0,2.25);
\draw[color=black] (6.0,4.0,2.0) -- (6.666666666666667,2.6666666666666665,2.3333333333333335);
\draw[color=black] (6.0,2.0,3.0) -- (6.666666666666667,2.6666666666666665,2.3333333333333335);
\draw[color=black] (6.0,2.0,3.0) -- (7.5,2.5,2.5);
\draw[color=black] (6.0,0.0,3.0) -- (7.0,1.0,2.5);
\draw[color=black] (6.0,0.0,3.0) -- (6.666666666666667,1.3333333333333333,2.6666666666666665);
\draw[color=black] (6.0,2.0,3.0) -- (6.666666666666667,1.3333333333333333,2.6666666666666665);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,2.0,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (7.333333333333333,2.0,2.6666666666666665);
\draw[color=black] (6.0,4.0,2.0) -- (8.0,3.0,2.25);
\draw[color=black] (6.0,4.0,2.0) -- (7.5,2.5,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (7.5,2.5,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (8.0,2.0,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (8.0,2.0,2.6666666666666665);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,5.0,2.0);
\draw[color=black] (6.0,5.0,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,5.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,5.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,5.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,4.5,2.25);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,4.5,2.25);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,4.5,2.25);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,3.0,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,3.0,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,3.5,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (6.5,3.5,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,3.5,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.5,3.5,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,4.0,2.5);
\draw[color=black] (6.0,4.0,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,4.0,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,5.0,2.0);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,2.0,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,2.0,2.6666666666666665);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,2.0,2.6666666666666665);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,2.0,2.6666666666666665);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,3.0,2.75);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,3.0,2.75);
\draw[color=black] (6.0,3.0,2.75) -- (8.0,2.0,3.0);
\draw[color=black] (6.0,4.0,2.0) -- (7.0,3.0,2.5);
\draw[color=black] (6.0,4.0,2.0) -- (6.0,4.0,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,4.0,2.5);
\draw[color=black] (6.0,5.0,2.25) -- (8.0,4.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,5.0,2.25);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,5.0,2.25);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,5.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (7.333333333333333,5.333333333333333,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,6.0,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,6.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,5.0,2.25);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,5.0,2.25);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,5.5,2.25);
\draw[color=black] (6.0,8.0,2.0) -- (6.5,5.5,2.25);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,5.5,2.25);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,6.0,2.25);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,6.0,2.25);
\draw[color=black] (6.0,6.0,3.0) -- (7.5,4.5,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (7.5,4.5,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,5.0,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,5.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.5,5.5,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,5.5,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,5.5,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,3.0,2.5);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,3.0,2.75);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,3.0,2.75);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,3.5,2.75);
\draw[color=black] (6.0,4.0,3.0) -- (7.5,3.5,2.75);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,4.0,2.75);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,4.0,2.75);
\draw[color=black] (6.0,4.0,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,5.0,2.5);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,7.0,2.0);
\draw[color=black] (6.0,7.0,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,7.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,7.0,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,7.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,6.5,2.25);
\draw[color=black] (6.0,8.0,2.0) -- (6.5,6.5,2.25);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,6.5,2.25);
\draw[color=black] (6.0,6.0,2.0) -- (6.5,5.5,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,5.5,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,5.5,2.5);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,6.0,2.0) -- (7.0,7.0,2.0);
\draw[color=black] (6.0,6.0,2.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (8.0,7.0,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.5,6.5,2.25);
\draw[color=black] (6.0,6.0,3.0) -- (7.5,6.5,2.25);
\draw[color=black] (6.0,6.0,3.0) -- (8.0,6.0,2.3333333333333335);
\draw[color=black] (6.0,6.0,3.0) -- (8.0,6.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,7.0,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.333333333333333,7.333333333333333,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,7.0,2.25);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,7.0,2.25);
\draw[color=black] (6.0,6.0,3.0) -- (7.5,6.5,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (7.5,4.5,2.75);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,5.0,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,5.0,2.75);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,5.0,2.75);
\draw[color=black] (6.0,6.0,3.0) -- (7.333333333333333,5.333333333333333,2.6666666666666665);
\draw[color=black] (6.0,6.0,3.0) -- (7.5,5.5,2.75);
\draw[color=black] (6.0,8.0,2.0) -- (8.0,7.0,2.25);
\draw[color=black] (6.0,8.0,2.0) -- (7.5,6.5,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (7.5,6.5,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (8.0,6.0,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (8.0,6.0,2.6666666666666665);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,8.666666666666666,2.0);
\draw[color=black] (6.0,8.666666666666666,2.0) -- (8.0,8.0,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.333333333333333,8.666666666666666,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,7.0,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,7.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.5,7.5,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,7.5,2.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.5,7.5,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.5,7.5,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,8.0,2.5);
\draw[color=black] (6.0,8.0,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,8.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.666666666666667,8.0,2.3333333333333335);
\draw[color=black] (6.0,8.0,3.0) -- (6.666666666666667,8.0,2.3333333333333335);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,9.0,2.0);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,6.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,7.0,2.75);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,7.0,2.75);
\draw[color=black] (6.0,7.0,2.75) -- (8.0,6.0,3.0);
\draw[color=black] (6.0,8.0,2.0) -- (7.0,7.0,2.5);
\draw[color=black] (6.0,8.0,2.0) -- (6.0,8.0,2.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,8.0,2.5);
\draw[color=black] (6.0,8.666666666666666,2.3333333333333335) -- (8.0,8.0,2.0);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,8.666666666666666,2.3333333333333335);
\draw[color=black] (6.0,8.0,3.0) -- (7.333333333333333,8.666666666666666,2.3333333333333335);
\draw[color=black] (6.0,8.0,3.0) -- (7.5,8.5,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,7.0,2.5);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,7.0,2.75);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,7.0,2.75);
\draw[color=black] (6.0,8.0,3.0) -- (6.5,7.5,2.75);
\draw[color=black] (6.0,8.0,3.0) -- (7.333333333333333,7.333333333333333,2.6666666666666665);
\draw[color=black] (6.0,8.0,3.0) -- (7.5,7.5,2.75);
\draw[color=black] (6.0,8.0,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,9.0,2.5);
\draw[color=black] (6.0,8.0,3.0) -- (7.333333333333333,8.666666666666666,2.6666666666666665);
\draw[color=black] (6.0,0.0,3.0) -- (6.666666666666667,1.3333333333333333,3.0);
\draw[color=black] (6.0,2.0,3.0) -- (6.666666666666667,1.3333333333333333,3.0);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,0.6666666666666666,3.3333333333333335);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,0.6666666666666666,3.3333333333333335);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,0.6666666666666666,3.3333333333333335);
\draw[color=black] (6.0,0.0,3.0) -- (7.0,1.0,3.0);
\draw[color=black] (6.0,0.0,3.0) -- (6.0,0.0,3.5);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,0.0,3.5);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,2.0,3.0);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,2.0,3.0);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,3.0,3.0);
\draw[color=black] (6.0,3.0,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,3.0,3.0);
\draw[color=black] (6.0,2.0,3.0) -- (6.666666666666667,2.6666666666666665,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (6.666666666666667,2.6666666666666665,3.0);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,3.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,3.0,3.0);
\draw[color=black] (6.0,2.0,3.0) -- (6.5,2.5,3.25);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,2.5,3.25);
\draw[color=black] (6.0,2.0,4.0) -- (6.5,2.5,3.25);
\draw[color=black] (6.0,2.0,3.0) -- (6.666666666666667,1.3333333333333333,3.3333333333333335);
\draw[color=black] (6.0,0.0,4.0) -- (6.666666666666667,1.3333333333333333,3.3333333333333335);
\draw[color=black] (6.0,2.0,3.0) -- (6.5,1.5,3.5);
\draw[color=black] (6.0,0.0,4.0) -- (6.5,1.5,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (6.5,1.5,3.5);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,2.0,3.3333333333333335);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,2.0,3.3333333333333335);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,2.0,3.3333333333333335);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,2.0,3.0) -- (7.0,3.0,3.0);
\draw[color=black] (6.0,2.0,3.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (8.0,3.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (7.5,2.5,3.25);
\draw[color=black] (6.0,2.0,4.0) -- (7.5,2.5,3.25);
\draw[color=black] (6.0,2.0,4.0) -- (8.0,2.0,3.3333333333333335);
\draw[color=black] (6.0,2.0,4.0) -- (8.0,2.0,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,3.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,4.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,4.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,3.0,3.25);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,3.0,3.25);
\draw[color=black] (6.0,4.0,3.0) -- (6.666666666666667,2.6666666666666665,3.3333333333333335);
\draw[color=black] (6.0,2.0,4.0) -- (6.666666666666667,2.6666666666666665,3.3333333333333335);
\draw[color=black] (6.0,2.0,4.0) -- (7.5,2.5,3.5);
\draw[color=black] (6.0,0.0,4.0) -- (7.0,1.0,3.5);
\draw[color=black] (6.0,0.0,4.0) -- (6.666666666666667,1.3333333333333333,3.6666666666666665);
\draw[color=black] (6.0,2.0,4.0) -- (6.666666666666667,1.3333333333333333,3.6666666666666665);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,2.0,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (7.333333333333333,2.0,3.6666666666666665);
\draw[color=black] (6.0,4.0,3.0) -- (8.0,3.0,3.25);
\draw[color=black] (6.0,4.0,3.0) -- (7.5,2.5,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (7.5,2.5,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (8.0,2.0,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (8.0,2.0,3.6666666666666665);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,5.0,3.0);
\draw[color=black] (6.0,5.0,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,5.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,5.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,5.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,4.5,3.25);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,4.5,3.25);
\draw[color=black] (6.0,4.0,4.0) -- (6.5,4.5,3.25);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,3.0,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,3.0,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,3.5,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (6.5,3.5,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (6.5,3.5,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.5,3.5,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,4.0,3.5);
\draw[color=black] (6.0,4.0,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,4.0,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,5.0,3.0);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,2.0,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,2.0,3.6666666666666665);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,2.0,3.6666666666666665);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,2.0,3.6666666666666665);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,3.0,3.75);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,3.0,3.75);
\draw[color=black] (6.0,3.0,3.75) -- (8.0,2.0,4.0);
\draw[color=black] (6.0,4.0,3.0) -- (7.0,3.0,3.5);
\draw[color=black] (6.0,4.0,3.0) -- (6.0,4.0,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,4.0,3.5);
\draw[color=black] (6.0,5.0,3.25) -- (8.0,4.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,5.0,3.25);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,5.0,3.25);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,5.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (7.333333333333333,5.333333333333333,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,6.0,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,6.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,5.0,3.25);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,5.0,3.25);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,5.5,3.25);
\draw[color=black] (6.0,8.0,3.0) -- (6.5,5.5,3.25);
\draw[color=black] (6.0,4.0,4.0) -- (6.5,5.5,3.25);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,6.0,3.25);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,6.0,3.25);
\draw[color=black] (6.0,6.0,4.0) -- (7.5,4.5,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (7.5,4.5,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,5.0,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,5.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.5,5.5,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (6.5,5.5,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (6.5,5.5,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,3.0,3.5);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,3.0,3.75);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,3.0,3.75);
\draw[color=black] (6.0,4.0,4.0) -- (6.5,3.5,3.75);
\draw[color=black] (6.0,4.0,4.0) -- (7.5,3.5,3.75);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,4.0,3.75);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,4.0,3.75);
\draw[color=black] (6.0,4.0,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,5.0,3.5);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,7.0,3.0);
\draw[color=black] (6.0,7.0,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,7.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,7.0,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,7.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,6.5,3.25);
\draw[color=black] (6.0,8.0,3.0) -- (6.5,6.5,3.25);
\draw[color=black] (6.0,6.0,4.0) -- (6.5,6.5,3.25);
\draw[color=black] (6.0,6.0,3.0) -- (6.5,5.5,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (6.5,5.5,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (6.5,5.5,3.5);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,6.0,3.0) -- (7.0,7.0,3.0);
\draw[color=black] (6.0,6.0,3.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (8.0,7.0,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.5,6.5,3.25);
\draw[color=black] (6.0,6.0,4.0) -- (7.5,6.5,3.25);
\draw[color=black] (6.0,6.0,4.0) -- (8.0,6.0,3.3333333333333335);
\draw[color=black] (6.0,6.0,4.0) -- (8.0,6.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,7.0,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.333333333333333,7.333333333333333,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,7.0,3.25);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,7.0,3.25);
\draw[color=black] (6.0,6.0,4.0) -- (7.5,6.5,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (7.5,4.5,3.75);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,5.0,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,5.0,3.75);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,5.0,3.75);
\draw[color=black] (6.0,6.0,4.0) -- (7.333333333333333,5.333333333333333,3.6666666666666665);
\draw[color=black] (6.0,6.0,4.0) -- (7.5,5.5,3.75);
\draw[color=black] (6.0,8.0,3.0) -- (8.0,7.0,3.25);
\draw[color=black] (6.0,8.0,3.0) -- (7.5,6.5,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (7.5,6.5,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (8.0,6.0,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (8.0,6.0,3.6666666666666665);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,8.666666666666666,3.0);
\draw[color=black] (6.0,8.666666666666666,3.0) -- (8.0,8.0,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.333333333333333,8.666666666666666,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,7.0,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,7.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.5,7.5,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (6.5,7.5,3.5);
\draw[color=black] (6.0,8.0,4.0) -- (6.5,7.5,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.5,7.5,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,8.0,3.5);
\draw[color=black] (6.0,8.0,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,8.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.666666666666667,8.0,3.3333333333333335);
\draw[color=black] (6.0,8.0,4.0) -- (6.666666666666667,8.0,3.3333333333333335);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,9.0,3.0);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,6.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,7.0,3.75);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,7.0,3.75);
\draw[color=black] (6.0,7.0,3.75) -- (8.0,6.0,4.0);
\draw[color=black] (6.0,8.0,3.0) -- (7.0,7.0,3.5);
\draw[color=black] (6.0,8.0,3.0) -- (6.0,8.0,3.5);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,8.0,3.5);
\draw[color=black] (6.0,8.666666666666666,3.3333333333333335) -- (8.0,8.0,3.0);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,8.666666666666666,3.3333333333333335);
\draw[color=black] (6.0,8.0,4.0) -- (7.333333333333333,8.666666666666666,3.3333333333333335);
\draw[color=black] (6.0,8.0,4.0) -- (7.5,8.5,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,7.0,3.5);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,7.0,3.75);
\draw[color=black] (6.0,8.0,4.0) -- (7.0,7.0,3.75);
\draw[color=black] (6.0,8.0,4.0) -- (6.5,7.5,3.75);
\draw[color=black] (6.0,8.0,4.0) -- (7.333333333333333,7.333333333333333,3.6666666666666665);
\draw[color=black] (6.0,8.0,4.0) -- (7.5,7.5,3.75);
\draw[color=black] (6.0,8.0,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (6.0,8.0,4.0) -- (7.0,9.0,3.5);
\draw[color=black] (6.0,8.0,4.0) -- (7.333333333333333,8.666666666666666,3.6666666666666665);
\draw[color=black] (6.0,0.0,4.0) -- (6.666666666666667,1.3333333333333333,4.0);
\draw[color=black] (6.0,2.0,4.0) -- (6.666666666666667,1.3333333333333333,4.0);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,0.6666666666666666,4.333333333333333);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,0.6666666666666666,4.333333333333333);
\draw[color=black] (6.0,0.0,5.0) -- (6.0,0.6666666666666666,4.333333333333333);
\draw[color=black] (6.0,0.0,4.0) -- (7.0,1.0,4.0);
\draw[color=black] (6.0,0.0,4.0) -- (6.0,0.0,4.5);
\draw[color=black] (6.0,0.0,5.0) -- (6.0,0.0,4.5);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,2.0,4.0);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,2.0,4.0);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,3.0,4.0);
\draw[color=black] (6.0,3.0,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,3.0,4.0);
\draw[color=black] (6.0,2.0,4.0) -- (6.666666666666667,2.6666666666666665,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (6.666666666666667,2.6666666666666665,4.0);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,3.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,3.0,4.0);
\draw[color=black] (6.0,2.0,4.0) -- (6.666666666666667,1.3333333333333333,4.333333333333333);
\draw[color=black] (6.0,0.0,5.0) -- (6.666666666666667,1.3333333333333333,4.333333333333333);
\draw[color=black] (6.0,2.0,4.0) -- (6.0,2.0,4.333333333333333);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,2.0,4.333333333333333);
\draw[color=black] (6.0,0.0,5.0) -- (6.0,2.0,4.333333333333333);
\draw[color=black] (6.0,2.0,4.0) -- (7.0,3.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (8.0,2.6666666666666665,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (8.0,3.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,3.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (7.333333333333333,3.3333333333333335,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,4.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,4.0,4.0);
\draw[color=black] (6.0,0.0,5.0) -- (7.0,1.0,4.5);
\draw[color=black] (6.0,4.0,4.0) -- (8.0,3.0,4.25);
\draw[color=black] (6.0,4.0,4.0) -- (8.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,4.666666666666667,4.0);
\draw[color=black] (6.0,4.666666666666667,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,5.0,4.0);
\draw[color=black] (6.0,5.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,5.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,5.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,5.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (6.5,4.5,4.25);
\draw[color=black] (6.0,6.0,4.0) -- (6.5,4.5,4.25);
\draw[color=black] (6.0,4.0,5.0) -- (6.5,4.5,4.25);
\draw[color=black] (6.0,4.0,4.0) -- (6.666666666666667,4.0,4.333333333333333);
\draw[color=black] (6.0,4.0,5.0) -- (6.666666666666667,4.0,4.333333333333333);
\draw[color=black] (6.0,4.0,4.0) -- (7.333333333333333,3.3333333333333335,4.333333333333333);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,4.666666666666667,4.333333333333333);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,4.666666666666667,4.333333333333333);
\draw[color=black] (6.0,4.0,5.0) -- (6.0,4.666666666666667,4.333333333333333);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,5.0,4.0);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,2.0,4.5);
\draw[color=black] (6.0,0.0,5.0) -- (6.0,2.0,4.5);
\draw[color=black] (6.0,4.0,4.0) -- (6.0,4.0,4.5);
\draw[color=black] (6.0,4.0,5.0) -- (6.0,4.0,4.5);
\draw[color=black] (6.0,4.0,4.0) -- (7.0,3.0,4.5);
\draw[color=black] (6.0,5.0,4.25) -- (8.0,4.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,5.0,4.25);
\draw[color=black] (6.0,4.0,5.0) -- (6.0,5.0,4.25);
\draw[color=black] (6.0,4.666666666666667,4.333333333333333) -- (8.0,4.0,4.0);
\draw[color=black] (6.0,4.0,5.0) -- (6.0,4.666666666666667,4.333333333333333);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,5.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (7.333333333333333,5.333333333333333,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,6.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (7.0,6.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,5.0,4.25);
\draw[color=black] (6.0,4.0,5.0) -- (7.0,5.0,4.25);
\draw[color=black] (6.0,6.0,4.0) -- (6.5,5.5,4.25);
\draw[color=black] (6.0,8.0,4.0) -- (6.5,5.5,4.25);
\draw[color=black] (6.0,4.0,5.0) -- (6.5,5.5,4.25);
\draw[color=black] (6.0,8.0,4.0) -- (7.333333333333333,6.0,4.0);
\draw[color=black] (6.0,4.0,5.0) -- (7.333333333333333,4.666666666666667,4.333333333333333);
\draw[color=black] (6.0,8.0,4.0) -- (6.666666666666667,5.333333333333333,4.333333333333333);
\draw[color=black] (6.0,4.0,5.0) -- (6.666666666666667,5.333333333333333,4.333333333333333);
\draw[color=black] (6.0,4.0,5.0) -- (7.333333333333333,3.3333333333333335,4.666666666666667);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,6.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,7.0,4.0);
\draw[color=black] (6.0,7.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,7.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (6.666666666666667,6.666666666666667,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (6.666666666666667,6.666666666666667,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,7.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (7.0,7.0,4.0);
\draw[color=black] (6.0,6.0,4.0) -- (6.666666666666667,5.333333333333333,4.333333333333333);
\draw[color=black] (6.0,4.0,5.0) -- (6.666666666666667,5.333333333333333,4.333333333333333);
\draw[color=black] (6.0,6.0,4.0) -- (6.0,6.0,4.333333333333333);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,6.0,4.333333333333333);
\draw[color=black] (6.0,4.0,5.0) -- (6.0,6.0,4.333333333333333);
\draw[color=black] (6.0,6.0,4.0) -- (7.0,7.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (8.0,6.666666666666667,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (8.0,7.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (7.0,7.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (7.333333333333333,7.333333333333333,4.0);
\draw[color=black] (6.0,4.0,5.0) -- (7.0,5.0,4.5);
\draw[color=black] (6.0,8.0,4.0) -- (8.0,7.0,4.25);
\draw[color=black] (6.0,8.0,4.0) -- (8.0,6.666666666666667,4.333333333333333);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,8.666666666666666,4.0);
\draw[color=black] (6.0,8.666666666666666,4.0) -- (8.0,8.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (7.333333333333333,8.666666666666666,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (6.666666666666667,8.0,4.333333333333333);
\draw[color=black] (6.0,8.0,5.0) -- (6.666666666666667,8.0,4.333333333333333);
\draw[color=black] (6.0,8.0,4.0) -- (7.333333333333333,7.333333333333333,4.333333333333333);
\draw[color=black] (6.0,8.0,4.0) -- (7.0,9.0,4.0);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,6.0,4.5);
\draw[color=black] (6.0,4.0,5.0) -- (6.0,6.0,4.5);
\draw[color=black] (6.0,8.0,4.0) -- (6.0,8.0,4.5);
\draw[color=black] (6.0,8.0,5.0) -- (6.0,8.0,4.5);
\draw[color=black] (6.0,8.0,4.0) -- (7.0,7.0,4.5);
\draw[color=black] (6.0,8.666666666666666,4.333333333333333) -- (8.0,8.0,4.0);
\draw[color=black] (6.0,8.0,5.0) -- (6.0,8.666666666666666,4.333333333333333);
\draw[color=black] (6.0,8.0,5.0) -- (7.333333333333333,8.666666666666666,4.333333333333333);
\draw[color=black] (6.0,8.0,5.0) -- (7.333333333333333,7.333333333333333,4.666666666666667);
\draw[color=black] (6.0,8.0,5.0) -- (7.0,9.0,4.5);
\draw[color=black] (6.0,0.0,5.0) -- (7.0,1.0,5.0);
\draw[color=black] (6.0,4.0,5.0) -- (7.0,3.0,5.0);
\draw[color=black] (6.0,4.0,5.0) -- (7.0,5.0,5.0);
\draw[color=black] (6.0,8.0,5.0) -- (7.0,7.0,5.0);
\draw[color=black] (6.0,8.0,5.0) -- (7.0,9.0,5.0);
\draw (6.0,0.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,4.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,8.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,0.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,6.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,8.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,0.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,6.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,8.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,0.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,2.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,4.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,6.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,8.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,0.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,2.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,4.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,6.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,8.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,0.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,4.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,8.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (6.0,0.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.3333333333333335,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.3333333333333335,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.6666666666666666,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.3333333333333335,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.6666666666666666,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,2.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.6666666666666666,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,3.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.6666666666666666,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,0.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,2.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,5.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (6.0,4.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.0,6.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (6.0,8.666666666666666,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (6.5,2.5,1.25) -- (8.0,2.0,1.0);
\draw[color=black] (6.5,1.5,1.5) -- (8.0,2.0,1.0);
\draw[color=black] (6.5,4.5,1.25) -- (8.0,4.0,1.0);
\draw[color=black] (6.5,3.5,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (6.5,3.5,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (6.5,3.5,1.5) -- (8.0,2.0,2.0);
\draw[color=black] (6.5,5.5,1.25) -- (8.0,4.0,1.0);
\draw[color=black] (6.5,5.5,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (6.5,3.5,1.75) -- (8.0,4.0,1.0);
\draw[color=black] (6.5,3.5,1.75) -- (8.0,2.0,2.0);
\draw[color=black] (6.5,6.5,1.25) -- (8.0,6.0,1.0);
\draw[color=black] (6.5,5.5,1.5) -- (8.0,6.0,1.0);
\draw[color=black] (6.5,7.5,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (6.5,7.5,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (6.5,7.5,1.5) -- (8.0,6.0,2.0);
\draw[color=black] (6.5,7.5,1.75) -- (8.0,8.0,1.0);
\draw[color=black] (6.5,7.5,1.75) -- (8.0,6.0,2.0);
\draw[color=black] (6.5,2.5,2.25) -- (8.0,2.0,2.0);
\draw[color=black] (6.5,1.5,2.5) -- (8.0,2.0,2.0);
\draw[color=black] (6.5,4.5,2.25) -- (8.0,4.0,2.0);
\draw[color=black] (6.5,3.5,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (6.5,3.5,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (6.5,3.5,2.5) -- (8.0,2.0,3.0);
\draw[color=black] (6.5,5.5,2.25) -- (8.0,4.0,2.0);
\draw[color=black] (6.5,5.5,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (6.5,3.5,2.75) -- (8.0,4.0,2.0);
\draw[color=black] (6.5,3.5,2.75) -- (8.0,2.0,3.0);
\draw[color=black] (6.5,6.5,2.25) -- (8.0,6.0,2.0);
\draw[color=black] (6.5,5.5,2.5) -- (8.0,6.0,2.0);
\draw[color=black] (6.5,7.5,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (6.5,7.5,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (6.5,7.5,2.5) -- (8.0,6.0,3.0);
\draw[color=black] (6.5,7.5,2.75) -- (8.0,8.0,2.0);
\draw[color=black] (6.5,7.5,2.75) -- (8.0,6.0,3.0);
\draw[color=black] (6.5,2.5,3.25) -- (8.0,2.0,3.0);
\draw[color=black] (6.5,1.5,3.5) -- (8.0,2.0,3.0);
\draw[color=black] (6.5,4.5,3.25) -- (8.0,4.0,3.0);
\draw[color=black] (6.5,3.5,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (6.5,3.5,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (6.5,3.5,3.5) -- (8.0,2.0,4.0);
\draw[color=black] (6.5,5.5,3.25) -- (8.0,4.0,3.0);
\draw[color=black] (6.5,5.5,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (6.5,3.5,3.75) -- (8.0,4.0,3.0);
\draw[color=black] (6.5,3.5,3.75) -- (8.0,2.0,4.0);
\draw[color=black] (6.5,6.5,3.25) -- (8.0,6.0,3.0);
\draw[color=black] (6.5,5.5,3.5) -- (8.0,6.0,3.0);
\draw[color=black] (6.5,7.5,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (6.5,7.5,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (6.5,7.5,3.5) -- (8.0,6.0,4.0);
\draw[color=black] (6.5,7.5,3.75) -- (8.0,8.0,3.0);
\draw[color=black] (6.5,7.5,3.75) -- (8.0,6.0,4.0);
\draw[color=black] (6.5,4.5,4.25) -- (8.0,4.0,4.0);
\draw[color=black] (6.5,5.5,4.25) -- (8.0,4.0,4.0);
\draw (6.5,2.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,1.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,4.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (6.5,6.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (6.5,2.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,1.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,4.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (6.5,6.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (6.5,2.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,1.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,4.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,3.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (6.5,6.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (6.5,7.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (6.5,4.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (6.5,5.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (6.666666666666667,2.6666666666666665,0.3333333333333333) -- (8.0,2.0,0.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,0.6666666666666666) -- (8.0,2.0,1.0);
\draw[color=black] (6.666666666666667,6.666666666666667,0.3333333333333333) -- (8.0,6.0,0.0);
\draw[color=black] (6.666666666666667,6.666666666666667,0.6666666666666666) -- (8.0,6.0,1.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,0.6666666666666666) -- (8.0,2.0,0.0);
\draw[color=black] (6.666666666666667,5.333333333333333,0.6666666666666666) -- (8.0,6.0,0.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,1.3333333333333333) -- (8.0,2.0,1.0);
\draw[color=black] (6.666666666666667,4.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,1.3333333333333333) -- (8.0,2.0,1.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,1.6666666666666667) -- (8.0,2.0,1.0);
\draw[color=black] (6.666666666666667,6.666666666666667,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (6.666666666666667,8.0,1.3333333333333333) -- (8.0,8.0,1.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,2.3333333333333335) -- (8.0,2.0,2.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,2.3333333333333335) -- (8.0,2.0,2.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,2.6666666666666665) -- (8.0,2.0,2.0);
\draw[color=black] (6.666666666666667,8.0,2.3333333333333335) -- (8.0,8.0,2.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,3.3333333333333335) -- (8.0,2.0,3.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,3.3333333333333335) -- (8.0,2.0,3.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,3.6666666666666665) -- (8.0,2.0,3.0);
\draw[color=black] (6.666666666666667,8.0,3.3333333333333335) -- (8.0,8.0,3.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (6.666666666666667,2.6666666666666665,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (6.666666666666667,1.3333333333333333,4.333333333333333) -- (8.0,2.0,4.0);
\draw[color=black] (6.666666666666667,4.0,4.333333333333333) -- (8.0,4.0,4.0);
\draw[color=black] (6.666666666666667,5.333333333333333,4.333333333333333) -- (8.0,4.0,4.0);
\draw[color=black] (6.666666666666667,6.666666666666667,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (6.666666666666667,5.333333333333333,4.333333333333333) -- (8.0,6.0,4.0);
\draw[color=black] (6.666666666666667,8.0,4.333333333333333) -- (8.0,8.0,4.0);
\draw (6.666666666666667,2.6666666666666665,0.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,6.666666666666667,0.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,6.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,5.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,6.666666666666667,1.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,8.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,2.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,8.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,3.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,8.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,2.6666666666666665,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,1.3333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,4.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,5.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,6.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,5.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (6.666666666666667,8.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (7.0,1.0,0.0) -- (8.0,2.0,0.0);
\draw[color=black] (7.0,3.0,0.0) -- (8.0,2.0,0.0);
\draw[color=black] (7.0,5.0,0.0) -- (8.0,6.0,0.0);
\draw[color=black] (7.0,3.0,0.5) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,7.0,0.0) -- (8.0,6.0,0.0);
\draw[color=black] (7.0,9.0,0.0) -- (8.0,10.0,0.0);
\draw[color=black] (7.0,7.0,0.5) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,1.0,0.5) -- (8.0,2.0,0.0);
\draw[color=black] (7.0,2.0,0.5) -- (8.0,2.0,0.0);
\draw[color=black] (7.0,5.0,0.5) -- (8.0,6.0,0.0);
\draw[color=black] (7.0,5.0,0.75) -- (8.0,6.0,0.0);
\draw[color=black] (7.0,5.0,0.75) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,6.0,0.5) -- (8.0,6.0,0.0);
\draw[color=black] (7.0,9.0,0.5) -- (8.0,10.0,0.0);
\draw[color=black] (7.0,1.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,2.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,3.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,3.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,3.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,3.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,4.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,4.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,3.0,1.25) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,3.0,1.25) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,1.0,1.5) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,2.0,1.5) -- (8.0,2.0,1.0);
\draw[color=black] (7.0,5.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,5.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,3.0,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,3.0,1.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,5.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,3.0,1.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,5.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,6.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,6.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,5.0,1.25) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,5.0,1.25) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,6.0,1.25) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,6.0,1.25) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,5.0,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,5.0,1.5) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,3.0,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,3.0,1.75) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,3.0,1.75) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,4.0,1.75) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,4.0,1.75) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,5.0,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (7.0,6.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,7.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,7.0,1.0) -- (8.0,8.0,1.0);
\draw[color=black] (7.0,7.0,1.0) -- (8.0,8.0,1.0);
\draw[color=black] (7.0,7.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,7.0,1.25) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,7.0,1.25) -- (8.0,8.0,1.0);
\draw[color=black] (7.0,5.0,1.5) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,5.0,1.75) -- (8.0,6.0,1.0);
\draw[color=black] (7.0,5.0,1.75) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,7.0,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (7.0,7.0,1.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,9.0,1.0) -- (8.0,10.0,1.0);
\draw[color=black] (7.0,7.0,1.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,7.0,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (7.0,7.0,1.75) -- (8.0,8.0,1.0);
\draw[color=black] (7.0,7.0,1.75) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,9.0,1.5) -- (8.0,10.0,1.0);
\draw[color=black] (7.0,1.0,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,2.0,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,3.0,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,3.0,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,3.0,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,3.0,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,4.0,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,4.0,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,3.0,2.25) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,3.0,2.25) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,1.0,2.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,2.0,2.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.0,5.0,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,5.0,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,3.0,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,3.0,2.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,5.0,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,3.0,2.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,5.0,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,6.0,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,6.0,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,5.0,2.25) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,5.0,2.25) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,6.0,2.25) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,6.0,2.25) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,5.0,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,5.0,2.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,3.0,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,3.0,2.75) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,3.0,2.75) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,4.0,2.75) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,4.0,2.75) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,5.0,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.0,7.0,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,7.0,2.0) -- (8.0,8.0,2.0);
\draw[color=black] (7.0,7.0,2.0) -- (8.0,8.0,2.0);
\draw[color=black] (7.0,7.0,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,7.0,2.25) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,7.0,2.25) -- (8.0,8.0,2.0);
\draw[color=black] (7.0,5.0,2.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,5.0,2.75) -- (8.0,6.0,2.0);
\draw[color=black] (7.0,5.0,2.75) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,7.0,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (7.0,7.0,2.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,9.0,2.0) -- (8.0,10.0,2.0);
\draw[color=black] (7.0,7.0,2.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,7.0,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (7.0,7.0,2.75) -- (8.0,8.0,2.0);
\draw[color=black] (7.0,7.0,2.75) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,9.0,2.5) -- (8.0,10.0,2.0);
\draw[color=black] (7.0,1.0,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,2.0,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,3.0,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,3.0,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,3.0,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,3.0,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,4.0,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,4.0,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,3.0,3.25) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,3.0,3.25) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,1.0,3.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,2.0,3.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.0,5.0,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,5.0,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,3.0,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,3.0,3.5) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,5.0,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,3.0,3.5) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,5.0,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,6.0,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,6.0,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,5.0,3.25) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,5.0,3.25) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,6.0,3.25) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,6.0,3.25) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,5.0,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,5.0,3.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,3.0,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,3.0,3.75) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,3.0,3.75) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,4.0,3.75) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,4.0,3.75) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,5.0,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.0,7.0,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,7.0,3.0) -- (8.0,8.0,3.0);
\draw[color=black] (7.0,7.0,3.0) -- (8.0,8.0,3.0);
\draw[color=black] (7.0,7.0,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,7.0,3.25) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,7.0,3.25) -- (8.0,8.0,3.0);
\draw[color=black] (7.0,5.0,3.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,5.0,3.75) -- (8.0,6.0,3.0);
\draw[color=black] (7.0,5.0,3.75) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,7.0,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (7.0,7.0,3.5) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,9.0,3.0) -- (8.0,10.0,3.0);
\draw[color=black] (7.0,7.0,3.5) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,7.0,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (7.0,7.0,3.75) -- (8.0,8.0,3.0);
\draw[color=black] (7.0,7.0,3.75) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,9.0,3.5) -- (8.0,10.0,3.0);
\draw[color=black] (7.0,1.0,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,2.0,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,3.0,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,3.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,3.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,3.0,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,4.0,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,4.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,1.0,4.5) -- (8.0,2.0,4.0);
\draw[color=black] (7.0,5.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,5.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,5.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,3.0,4.5) -- (8.0,2.0,5.0);
\draw[color=black] (7.0,5.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,6.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,6.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,5.0,4.25) -- (8.0,4.0,4.0);
\draw[color=black] (7.0,5.0,4.25) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,7.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,7.0,4.0) -- (8.0,8.0,4.0);
\draw[color=black] (7.0,7.0,4.0) -- (8.0,8.0,4.0);
\draw[color=black] (7.0,7.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,5.0,4.5) -- (8.0,6.0,4.0);
\draw[color=black] (7.0,9.0,4.0) -- (8.0,10.0,4.0);
\draw[color=black] (7.0,7.0,4.5) -- (8.0,6.0,5.0);
\draw[color=black] (7.0,9.0,4.5) -- (8.0,10.0,4.0);
\draw[color=black] (7.0,1.0,5.0) -- (8.0,2.0,5.0);
\draw[color=black] (7.0,3.0,5.0) -- (8.0,2.0,5.0);
\draw[color=black] (7.0,5.0,5.0) -- (8.0,6.0,5.0);
\draw[color=black] (7.0,7.0,5.0) -- (8.0,6.0,5.0);
\draw[color=black] (7.0,9.0,5.0) -- (8.0,10.0,5.0);
\draw (7.0,1.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,0.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,4.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,4.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,4.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,4.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,4.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,3.75) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (7.0,1.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,3.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,5.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,7.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (7.0,9.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (7.333333333333333,2.0,0.6666666666666666) -- (8.0,2.0,0.0);
\draw[color=black] (7.333333333333333,2.0,0.6666666666666666) -- (8.0,2.0,1.0);
\draw[color=black] (7.333333333333333,4.666666666666667,0.6666666666666666) -- (8.0,6.0,0.0);
\draw[color=black] (7.333333333333333,4.666666666666667,0.6666666666666666) -- (8.0,2.0,1.0);
\draw[color=black] (7.333333333333333,4.666666666666667,0.6666666666666666) -- (8.0,6.0,0.0);
\draw[color=black] (7.333333333333333,4.666666666666667,0.6666666666666666) -- (8.0,4.0,1.0);
\draw[color=black] (7.333333333333333,5.333333333333333,0.6666666666666666) -- (8.0,6.0,0.0);
\draw[color=black] (7.333333333333333,5.333333333333333,0.6666666666666666) -- (8.0,4.0,1.0);
\draw[color=black] (7.333333333333333,6.0,0.6666666666666666) -- (8.0,6.0,0.0);
\draw[color=black] (7.333333333333333,6.0,0.6666666666666666) -- (8.0,6.0,1.0);
\draw[color=black] (7.333333333333333,8.666666666666666,0.6666666666666666) -- (8.0,10.0,0.0);
\draw[color=black] (7.333333333333333,8.666666666666666,0.6666666666666666) -- (8.0,8.0,1.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.333333333333333,2.0,1.6666666666666667) -- (8.0,2.0,1.0);
\draw[color=black] (7.333333333333333,2.0,1.6666666666666667) -- (8.0,2.0,2.0);
\draw[color=black] (7.333333333333333,5.333333333333333,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (7.333333333333333,5.333333333333333,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.333333333333333,7.333333333333333,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (7.333333333333333,7.333333333333333,1.0) -- (8.0,8.0,1.0);
\draw[color=black] (7.333333333333333,5.333333333333333,1.6666666666666667) -- (8.0,6.0,1.0);
\draw[color=black] (7.333333333333333,5.333333333333333,1.6666666666666667) -- (8.0,4.0,2.0);
\draw[color=black] (7.333333333333333,8.666666666666666,1.0) -- (8.0,8.0,1.0);
\draw[color=black] (7.333333333333333,8.666666666666666,1.0) -- (8.0,10.0,1.0);
\draw[color=black] (7.333333333333333,8.666666666666666,1.3333333333333333) -- (8.0,8.0,1.0);
\draw[color=black] (7.333333333333333,8.666666666666666,1.3333333333333333) -- (8.0,10.0,1.0);
\draw[color=black] (7.333333333333333,7.333333333333333,1.6666666666666667) -- (8.0,8.0,1.0);
\draw[color=black] (7.333333333333333,7.333333333333333,1.6666666666666667) -- (8.0,6.0,2.0);
\draw[color=black] (7.333333333333333,8.666666666666666,1.6666666666666667) -- (8.0,10.0,1.0);
\draw[color=black] (7.333333333333333,8.666666666666666,1.6666666666666667) -- (8.0,8.0,2.0);
\draw[color=black] (7.333333333333333,2.0,2.6666666666666665) -- (8.0,2.0,2.0);
\draw[color=black] (7.333333333333333,2.0,2.6666666666666665) -- (8.0,2.0,3.0);
\draw[color=black] (7.333333333333333,5.333333333333333,2.0) -- (8.0,4.0,2.0);
\draw[color=black] (7.333333333333333,5.333333333333333,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (7.333333333333333,7.333333333333333,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (7.333333333333333,7.333333333333333,2.0) -- (8.0,8.0,2.0);
\draw[color=black] (7.333333333333333,5.333333333333333,2.6666666666666665) -- (8.0,6.0,2.0);
\draw[color=black] (7.333333333333333,5.333333333333333,2.6666666666666665) -- (8.0,4.0,3.0);
\draw[color=black] (7.333333333333333,8.666666666666666,2.0) -- (8.0,8.0,2.0);
\draw[color=black] (7.333333333333333,8.666666666666666,2.0) -- (8.0,10.0,2.0);
\draw[color=black] (7.333333333333333,8.666666666666666,2.3333333333333335) -- (8.0,8.0,2.0);
\draw[color=black] (7.333333333333333,8.666666666666666,2.3333333333333335) -- (8.0,10.0,2.0);
\draw[color=black] (7.333333333333333,7.333333333333333,2.6666666666666665) -- (8.0,8.0,2.0);
\draw[color=black] (7.333333333333333,7.333333333333333,2.6666666666666665) -- (8.0,6.0,3.0);
\draw[color=black] (7.333333333333333,8.666666666666666,2.6666666666666665) -- (8.0,10.0,2.0);
\draw[color=black] (7.333333333333333,8.666666666666666,2.6666666666666665) -- (8.0,8.0,3.0);
\draw[color=black] (7.333333333333333,2.0,3.6666666666666665) -- (8.0,2.0,3.0);
\draw[color=black] (7.333333333333333,2.0,3.6666666666666665) -- (8.0,2.0,4.0);
\draw[color=black] (7.333333333333333,5.333333333333333,3.0) -- (8.0,4.0,3.0);
\draw[color=black] (7.333333333333333,5.333333333333333,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (7.333333333333333,7.333333333333333,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (7.333333333333333,7.333333333333333,3.0) -- (8.0,8.0,3.0);
\draw[color=black] (7.333333333333333,5.333333333333333,3.6666666666666665) -- (8.0,6.0,3.0);
\draw[color=black] (7.333333333333333,5.333333333333333,3.6666666666666665) -- (8.0,4.0,4.0);
\draw[color=black] (7.333333333333333,8.666666666666666,3.0) -- (8.0,8.0,3.0);
\draw[color=black] (7.333333333333333,8.666666666666666,3.0) -- (8.0,10.0,3.0);
\draw[color=black] (7.333333333333333,8.666666666666666,3.3333333333333335) -- (8.0,8.0,3.0);
\draw[color=black] (7.333333333333333,8.666666666666666,3.3333333333333335) -- (8.0,10.0,3.0);
\draw[color=black] (7.333333333333333,7.333333333333333,3.6666666666666665) -- (8.0,8.0,3.0);
\draw[color=black] (7.333333333333333,7.333333333333333,3.6666666666666665) -- (8.0,6.0,4.0);
\draw[color=black] (7.333333333333333,8.666666666666666,3.6666666666666665) -- (8.0,10.0,3.0);
\draw[color=black] (7.333333333333333,8.666666666666666,3.6666666666666665) -- (8.0,8.0,4.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,4.333333333333333) -- (8.0,4.0,4.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,4.333333333333333) -- (8.0,2.0,5.0);
\draw[color=black] (7.333333333333333,5.333333333333333,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.333333333333333,5.333333333333333,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.333333333333333,6.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (7.333333333333333,6.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.333333333333333,4.666666666666667,4.333333333333333) -- (8.0,4.0,4.0);
\draw[color=black] (7.333333333333333,4.666666666666667,4.333333333333333) -- (8.0,6.0,4.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,4.666666666666667) -- (8.0,4.0,4.0);
\draw[color=black] (7.333333333333333,3.3333333333333335,4.666666666666667) -- (8.0,2.0,5.0);
\draw[color=black] (7.333333333333333,7.333333333333333,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (7.333333333333333,7.333333333333333,4.0) -- (8.0,8.0,4.0);
\draw[color=black] (7.333333333333333,8.666666666666666,4.0) -- (8.0,8.0,4.0);
\draw[color=black] (7.333333333333333,8.666666666666666,4.0) -- (8.0,10.0,4.0);
\draw[color=black] (7.333333333333333,7.333333333333333,4.333333333333333) -- (8.0,8.0,4.0);
\draw[color=black] (7.333333333333333,7.333333333333333,4.333333333333333) -- (8.0,6.0,5.0);
\draw[color=black] (7.333333333333333,8.666666666666666,4.333333333333333) -- (8.0,8.0,4.0);
\draw[color=black] (7.333333333333333,8.666666666666666,4.333333333333333) -- (8.0,10.0,4.0);
\draw[color=black] (7.333333333333333,7.333333333333333,4.666666666666667) -- (8.0,8.0,4.0);
\draw[color=black] (7.333333333333333,7.333333333333333,4.666666666666667) -- (8.0,6.0,5.0);
\draw (7.333333333333333,2.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,4.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,4.666666666666667,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,6.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,3.3333333333333335,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,2.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,1.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,2.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,2.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,2.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,3.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,3.3333333333333335,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,3.3333333333333335,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,5.333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,4.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,3.3333333333333335,4.666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,4.0) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,8.666666666666666,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (7.333333333333333,7.333333333333333,4.666666666666667) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (7.5,4.5,0.75) -- (8.0,6.0,0.0);
\draw[color=black] (7.5,4.5,0.75) -- (8.0,2.0,1.0);
\draw[color=black] (7.5,4.5,0.75) -- (8.0,4.0,1.0);
\draw[color=black] (7.5,5.5,0.75) -- (8.0,6.0,0.0);
\draw[color=black] (7.5,5.5,0.75) -- (8.0,4.0,1.0);
\draw[color=black] (7.5,5.5,0.75) -- (8.0,6.0,1.0);
\draw[color=black] (7.5,2.5,1.25) -- (8.0,2.0,1.0);
\draw[color=black] (7.5,2.5,1.25) -- (10.0,2.0,1.0);
\draw[color=black] (7.5,2.5,1.5) -- (8.0,2.0,1.0);
\draw[color=black] (7.5,2.5,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (7.5,2.5,1.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.5,2.5,1.5) -- (10.0,2.0,1.0);
\draw[color=black] (7.5,2.5,1.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.5,4.5,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (7.5,4.5,1.5) -- (8.0,6.0,1.0);
\draw[color=black] (7.5,4.5,1.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.5,4.5,1.5) -- (8.0,4.0,1.0);
\draw[color=black] (7.5,4.5,1.5) -- (8.0,6.0,1.0);
\draw[color=black] (7.5,4.5,1.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,3.5,1.75) -- (8.0,4.0,1.0);
\draw[color=black] (7.5,3.5,1.75) -- (8.0,2.0,2.0);
\draw[color=black] (7.5,3.5,1.75) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,6.5,1.25) -- (8.0,6.0,1.0);
\draw[color=black] (7.5,6.5,1.25) -- (10.0,6.0,1.0);
\draw[color=black] (7.5,6.5,1.5) -- (8.0,6.0,1.0);
\draw[color=black] (7.5,6.5,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (7.5,6.5,1.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,4.5,1.75) -- (8.0,6.0,1.0);
\draw[color=black] (7.5,4.5,1.75) -- (8.0,2.0,2.0);
\draw[color=black] (7.5,4.5,1.75) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,5.5,1.75) -- (8.0,6.0,1.0);
\draw[color=black] (7.5,5.5,1.75) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,5.5,1.75) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,6.5,1.5) -- (10.0,6.0,1.0);
\draw[color=black] (7.5,6.5,1.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,8.5,1.5) -- (8.0,8.0,1.0);
\draw[color=black] (7.5,8.5,1.5) -- (8.0,10.0,1.0);
\draw[color=black] (7.5,8.5,1.5) -- (8.0,8.0,2.0);
\draw[color=black] (7.5,7.5,1.75) -- (8.0,8.0,1.0);
\draw[color=black] (7.5,7.5,1.75) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,7.5,1.75) -- (8.0,8.0,2.0);
\draw[color=black] (7.5,2.5,2.25) -- (8.0,2.0,2.0);
\draw[color=black] (7.5,2.5,2.25) -- (10.0,2.0,2.0);
\draw[color=black] (7.5,2.5,2.5) -- (8.0,2.0,2.0);
\draw[color=black] (7.5,2.5,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,2.5,2.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.5,2.5,2.5) -- (10.0,2.0,2.0);
\draw[color=black] (7.5,2.5,2.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.5,4.5,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,4.5,2.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,4.5,2.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.5,4.5,2.5) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,4.5,2.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,4.5,2.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,3.5,2.75) -- (8.0,4.0,2.0);
\draw[color=black] (7.5,3.5,2.75) -- (8.0,2.0,3.0);
\draw[color=black] (7.5,3.5,2.75) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,6.5,2.25) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,6.5,2.25) -- (10.0,6.0,2.0);
\draw[color=black] (7.5,6.5,2.5) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,6.5,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (7.5,6.5,2.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,4.5,2.75) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,4.5,2.75) -- (8.0,2.0,3.0);
\draw[color=black] (7.5,4.5,2.75) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,5.5,2.75) -- (8.0,6.0,2.0);
\draw[color=black] (7.5,5.5,2.75) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,5.5,2.75) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,6.5,2.5) -- (10.0,6.0,2.0);
\draw[color=black] (7.5,6.5,2.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,8.5,2.5) -- (8.0,8.0,2.0);
\draw[color=black] (7.5,8.5,2.5) -- (8.0,10.0,2.0);
\draw[color=black] (7.5,8.5,2.5) -- (8.0,8.0,3.0);
\draw[color=black] (7.5,7.5,2.75) -- (8.0,8.0,2.0);
\draw[color=black] (7.5,7.5,2.75) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,7.5,2.75) -- (8.0,8.0,3.0);
\draw[color=black] (7.5,2.5,3.25) -- (8.0,2.0,3.0);
\draw[color=black] (7.5,2.5,3.25) -- (10.0,2.0,3.0);
\draw[color=black] (7.5,2.5,3.5) -- (8.0,2.0,3.0);
\draw[color=black] (7.5,2.5,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,2.5,3.5) -- (8.0,2.0,4.0);
\draw[color=black] (7.5,2.5,3.5) -- (10.0,2.0,3.0);
\draw[color=black] (7.5,2.5,3.5) -- (8.0,2.0,4.0);
\draw[color=black] (7.5,4.5,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,4.5,3.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,4.5,3.5) -- (8.0,2.0,4.0);
\draw[color=black] (7.5,4.5,3.5) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,4.5,3.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,4.5,3.5) -- (8.0,4.0,4.0);
\draw[color=black] (7.5,3.5,3.75) -- (8.0,4.0,3.0);
\draw[color=black] (7.5,3.5,3.75) -- (8.0,2.0,4.0);
\draw[color=black] (7.5,3.5,3.75) -- (8.0,4.0,4.0);
\draw[color=black] (7.5,6.5,3.25) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,6.5,3.25) -- (10.0,6.0,3.0);
\draw[color=black] (7.5,6.5,3.5) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,6.5,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (7.5,6.5,3.5) -- (8.0,6.0,4.0);
\draw[color=black] (7.5,4.5,3.75) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,4.5,3.75) -- (8.0,2.0,4.0);
\draw[color=black] (7.5,4.5,3.75) -- (8.0,4.0,4.0);
\draw[color=black] (7.5,5.5,3.75) -- (8.0,6.0,3.0);
\draw[color=black] (7.5,5.5,3.75) -- (8.0,4.0,4.0);
\draw[color=black] (7.5,5.5,3.75) -- (8.0,6.0,4.0);
\draw[color=black] (7.5,6.5,3.5) -- (10.0,6.0,3.0);
\draw[color=black] (7.5,6.5,3.5) -- (8.0,6.0,4.0);
\draw[color=black] (7.5,8.5,3.5) -- (8.0,8.0,3.0);
\draw[color=black] (7.5,8.5,3.5) -- (8.0,10.0,3.0);
\draw[color=black] (7.5,8.5,3.5) -- (8.0,8.0,4.0);
\draw[color=black] (7.5,7.5,3.75) -- (8.0,8.0,3.0);
\draw[color=black] (7.5,7.5,3.75) -- (8.0,6.0,4.0);
\draw[color=black] (7.5,7.5,3.75) -- (8.0,8.0,4.0);
\draw (7.5,4.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,5.5,0.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,3.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,5.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,8.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,7.5,1.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,3.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,5.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,8.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,7.5,2.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,2.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,3.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,4.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,5.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw (7.5,6.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,8.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (7.5,7.5,3.75) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (8.0,2.0,0.0) -- (8.0,2.0,0.0);
\draw[color=black] (8.0,2.0,0.0) -- (8.0,2.0,0.5);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,2.0,0.5);
\draw[color=black] (8.0,6.0,0.0) -- (8.0,6.0,0.0);
\draw[color=black] (8.0,6.0,0.0) -- (8.0,4.0,0.5);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,4.0,0.5);
\draw[color=black] (8.0,6.0,0.0) -- (8.0,4.0,0.6666666666666666);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,4.0,0.6666666666666666);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,4.0,0.6666666666666666);
\draw[color=black] (8.0,6.0,0.0) -- (8.0,5.0,0.5);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,5.0,0.5);
\draw[color=black] (8.0,6.0,0.0) -- (8.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,5.333333333333333,0.6666666666666666);
\draw[color=black] (8.0,6.0,0.0) -- (8.0,6.0,0.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,6.0,0.5);
\draw[color=black] (8.0,10.0,0.0) -- (8.0,10.0,0.0);
\draw[color=black] (8.0,10.0,0.0) -- (8.0,8.0,0.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,8.0,0.5);
\draw[color=black] (8.0,10.0,0.0) -- (8.0,8.0,0.6666666666666666);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,8.0,0.6666666666666666);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,8.0,0.6666666666666666);
\draw[color=black] (8.0,10.0,0.0) -- (8.0,9.0,0.5);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,9.0,0.5);
\draw[color=black] (8.0,10.0,0.0) -- (8.0,9.333333333333334,0.6666666666666666);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,9.333333333333334,0.6666666666666666);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,9.333333333333334,0.6666666666666666);
\draw[color=black] (8.0,10.0,0.0) -- (8.0,10.0,0.5);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,10.0,0.5);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,2.0,1.0);
\draw[color=black] (8.0,2.0,1.0) -- (9.0,2.0,1.0);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,3.0,1.0);
\draw[color=black] (8.0,3.0,1.0) -- (10.0,2.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,3.0,1.0);
\draw[color=black] (8.0,2.0,1.0) -- (8.666666666666666,2.6666666666666665,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.666666666666666,2.6666666666666665,1.0);
\draw[color=black] (8.0,2.0,1.0) -- (8.5,2.5,1.25);
\draw[color=black] (8.0,4.0,1.0) -- (8.5,2.5,1.25);
\draw[color=black] (8.0,2.0,2.0) -- (8.5,2.5,1.25);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,2.0,1.3333333333333333);
\draw[color=black] (8.0,2.0,1.3333333333333333) -- (10.0,2.0,1.0);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,2.0,1.5);
\draw[color=black] (8.0,2.0,1.5) -- (10.0,2.0,1.0);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,2.0,1.5);
\draw[color=black] (8.0,2.0,1.0) -- (8.666666666666666,2.0,1.3333333333333333);
\draw[color=black] (8.0,2.0,2.0) -- (8.666666666666666,2.0,1.3333333333333333);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,3.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,3.0,1.0);
\draw[color=black] (8.0,2.0,1.0) -- (8.0,2.0,1.5);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,2.0,1.5);
\draw[color=black] (8.0,3.0,1.25) -- (10.0,2.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,3.0,1.25);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,3.0,1.25);
\draw[color=black] (8.0,4.0,1.0) -- (9.0,3.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.666666666666666,4.0,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.666666666666666,4.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.5,3.5,1.25);
\draw[color=black] (8.0,6.0,1.0) -- (8.5,3.5,1.25);
\draw[color=black] (8.0,2.0,2.0) -- (8.5,3.5,1.25);
\draw[color=black] (8.0,4.0,1.0) -- (8.666666666666666,2.6666666666666665,1.3333333333333333);
\draw[color=black] (8.0,2.0,2.0) -- (8.666666666666666,2.6666666666666665,1.3333333333333333);
\draw[color=black] (8.0,6.0,1.0) -- (8.5,3.5,1.5);
\draw[color=black] (8.0,2.0,2.0) -- (8.5,3.5,1.5);
\draw[color=black] (8.0,4.0,2.0) -- (8.5,3.5,1.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.666666666666666,4.0,1.3333333333333333);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,4.0,1.3333333333333333);
\draw[color=black] (8.0,2.0,1.5) -- (10.0,2.0,1.0);
\draw[color=black] (8.0,2.0,1.6666666666666667) -- (10.0,2.0,1.0);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,2.0,1.6666666666666667);
\draw[color=black] (8.0,2.0,2.0) -- (9.0,2.0,1.5);
\draw[color=black] (8.0,2.0,2.0) -- (9.333333333333334,2.0,1.6666666666666667);
\draw[color=black] (8.0,2.0,2.0) -- (8.666666666666666,2.6666666666666665,1.6666666666666667);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,2.6666666666666665,1.6666666666666667);
\draw[color=black] (8.0,4.0,2.0) -- (9.0,3.0,1.5);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,4.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,5.0,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,5.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.666666666666666,5.333333333333333,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.666666666666666,5.333333333333333,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,4.666666666666667,1.3333333333333333);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,4.666666666666667,1.3333333333333333);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,4.666666666666667,1.3333333333333333);
\draw[color=black] (8.0,4.0,1.0) -- (9.0,5.0,1.0);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,3.3333333333333335,1.6666666666666667);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,3.3333333333333335,1.6666666666666667);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,3.3333333333333335,1.6666666666666667);
\draw[color=black] (8.0,4.0,1.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,6.0,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (9.0,6.0,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,7.0,1.0);
\draw[color=black] (8.0,7.0,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,7.0,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.666666666666666,6.666666666666667,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.666666666666666,6.666666666666667,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.5,6.5,1.25);
\draw[color=black] (8.0,8.0,1.0) -- (8.5,6.5,1.25);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,6.5,1.25);
\draw[color=black] (8.0,6.0,1.0) -- (8.666666666666666,5.333333333333333,1.3333333333333333);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,5.333333333333333,1.3333333333333333);
\draw[color=black] (8.0,6.0,1.0) -- (8.5,5.5,1.5);
\draw[color=black] (8.0,4.0,2.0) -- (8.5,5.5,1.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,5.5,1.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,6.0,1.3333333333333333);
\draw[color=black] (8.0,6.0,1.3333333333333333) -- (10.0,6.0,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,6.0,1.5);
\draw[color=black] (8.0,6.0,1.5) -- (10.0,6.0,1.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,6.0,1.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,7.0,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,7.0,1.0);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,4.0,1.5);
\draw[color=black] (8.0,6.0,1.0) -- (8.0,6.0,1.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,6.0,1.5);
\draw[color=black] (8.0,7.0,1.25) -- (10.0,6.0,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,7.0,1.25);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,7.0,1.25);
\draw[color=black] (8.0,8.0,1.0) -- (9.0,7.0,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.666666666666666,8.0,1.0);
\draw[color=black] (8.0,10.0,1.0) -- (8.666666666666666,8.0,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.5,7.5,1.25);
\draw[color=black] (8.0,10.0,1.0) -- (8.5,7.5,1.25);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,7.5,1.25);
\draw[color=black] (8.0,8.0,1.0) -- (8.666666666666666,6.666666666666667,1.3333333333333333);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,6.666666666666667,1.3333333333333333);
\draw[color=black] (8.0,10.0,1.0) -- (8.5,7.5,1.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,7.5,1.5);
\draw[color=black] (8.0,8.0,2.0) -- (8.5,7.5,1.5);
\draw[color=black] (8.0,10.0,1.0) -- (8.666666666666666,8.0,1.3333333333333333);
\draw[color=black] (8.0,8.0,2.0) -- (8.666666666666666,8.0,1.3333333333333333);
\draw[color=black] (8.0,4.0,2.0) -- (9.0,5.0,1.5);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,5.333333333333333,1.6666666666666667);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,5.333333333333333,1.6666666666666667);
\draw[color=black] (8.0,6.0,1.5) -- (10.0,6.0,1.0);
\draw[color=black] (8.0,6.0,1.6666666666666667) -- (10.0,6.0,1.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,6.0,1.6666666666666667);
\draw[color=black] (8.0,6.0,2.0) -- (9.333333333333334,6.0,1.6666666666666667);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,6.666666666666667,1.6666666666666667);
\draw[color=black] (8.0,8.0,2.0) -- (8.666666666666666,6.666666666666667,1.6666666666666667);
\draw[color=black] (8.0,8.0,2.0) -- (9.0,7.0,1.5);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,8.0,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,9.0,1.0);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,9.0,1.0);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,8.0,1.3333333333333333);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,8.0,1.3333333333333333);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,8.0,1.3333333333333333);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,8.666666666666666,1.3333333333333333);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,8.666666666666666,1.3333333333333333);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.666666666666666,1.3333333333333333);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,7.333333333333333,1.6666666666666667);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,7.333333333333333,1.6666666666666667);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,7.333333333333333,1.6666666666666667);
\draw[color=black] (8.0,8.0,1.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,10.0,1.0);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,8.0,1.5);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,8.0,1.6666666666666667);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,8.0,1.6666666666666667);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.0,1.6666666666666667);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,9.0,1.5);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,9.0,1.5);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,9.333333333333334,1.6666666666666667);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,9.333333333333334,1.6666666666666667);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,9.333333333333334,1.6666666666666667);
\draw[color=black] (8.0,10.0,1.0) -- (8.0,10.0,1.5);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,10.0,1.5);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,2.0,2.0);
\draw[color=black] (8.0,2.0,2.0) -- (9.0,2.0,2.0);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,3.0,2.0);
\draw[color=black] (8.0,3.0,2.0) -- (10.0,2.0,2.0);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,3.0,2.0);
\draw[color=black] (8.0,2.0,2.0) -- (8.666666666666666,2.6666666666666665,2.0);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,2.6666666666666665,2.0);
\draw[color=black] (8.0,2.0,2.0) -- (8.5,2.5,2.25);
\draw[color=black] (8.0,4.0,2.0) -- (8.5,2.5,2.25);
\draw[color=black] (8.0,2.0,3.0) -- (8.5,2.5,2.25);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,2.0,2.3333333333333335);
\draw[color=black] (8.0,2.0,2.3333333333333335) -- (10.0,2.0,2.0);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,2.0,2.5);
\draw[color=black] (8.0,2.0,2.5) -- (10.0,2.0,2.0);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,2.0,2.5);
\draw[color=black] (8.0,2.0,2.0) -- (8.666666666666666,2.0,2.3333333333333335);
\draw[color=black] (8.0,2.0,3.0) -- (8.666666666666666,2.0,2.3333333333333335);
\draw[color=black] (8.0,2.0,2.0) -- (8.0,2.0,2.5);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,2.0,2.5);
\draw[color=black] (8.0,3.0,2.25) -- (10.0,2.0,2.0);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,3.0,2.25);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,3.0,2.25);
\draw[color=black] (8.0,4.0,2.0) -- (9.0,3.0,2.0);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,4.0,2.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,4.0,2.0);
\draw[color=black] (8.0,4.0,2.0) -- (8.5,3.5,2.25);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,3.5,2.25);
\draw[color=black] (8.0,2.0,3.0) -- (8.5,3.5,2.25);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,2.6666666666666665,2.3333333333333335);
\draw[color=black] (8.0,2.0,3.0) -- (8.666666666666666,2.6666666666666665,2.3333333333333335);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,3.5,2.5);
\draw[color=black] (8.0,2.0,3.0) -- (8.5,3.5,2.5);
\draw[color=black] (8.0,4.0,3.0) -- (8.5,3.5,2.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,4.0,2.3333333333333335);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,4.0,2.3333333333333335);
\draw[color=black] (8.0,2.0,2.5) -- (10.0,2.0,2.0);
\draw[color=black] (8.0,2.0,2.6666666666666665) -- (10.0,2.0,2.0);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,2.0,2.6666666666666665);
\draw[color=black] (8.0,2.0,3.0) -- (9.0,2.0,2.5);
\draw[color=black] (8.0,2.0,3.0) -- (9.333333333333334,2.0,2.6666666666666665);
\draw[color=black] (8.0,2.0,3.0) -- (8.666666666666666,2.6666666666666665,2.6666666666666665);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,2.6666666666666665,2.6666666666666665);
\draw[color=black] (8.0,4.0,3.0) -- (9.0,3.0,2.5);
\draw[color=black] (8.0,4.0,2.0) -- (8.666666666666666,5.333333333333333,2.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,5.333333333333333,2.0);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,4.666666666666667,2.3333333333333335);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,4.666666666666667,2.3333333333333335);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,4.666666666666667,2.3333333333333335);
\draw[color=black] (8.0,4.0,2.0) -- (9.0,5.0,2.0);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,3.3333333333333335,2.6666666666666665);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,3.3333333333333335,2.6666666666666665);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,3.3333333333333335,2.6666666666666665);
\draw[color=black] (8.0,4.0,2.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,6.0,2.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,7.0,2.0);
\draw[color=black] (8.0,7.0,2.0) -- (10.0,6.0,2.0);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,7.0,2.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,6.666666666666667,2.0);
\draw[color=black] (8.0,8.0,2.0) -- (8.666666666666666,6.666666666666667,2.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,6.5,2.25);
\draw[color=black] (8.0,8.0,2.0) -- (8.5,6.5,2.25);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,6.5,2.25);
\draw[color=black] (8.0,6.0,2.0) -- (8.666666666666666,5.333333333333333,2.3333333333333335);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,5.333333333333333,2.3333333333333335);
\draw[color=black] (8.0,6.0,2.0) -- (8.5,5.5,2.5);
\draw[color=black] (8.0,4.0,3.0) -- (8.5,5.5,2.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,5.5,2.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,6.0,2.3333333333333335);
\draw[color=black] (8.0,6.0,2.3333333333333335) -- (10.0,6.0,2.0);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,6.0,2.5);
\draw[color=black] (8.0,6.0,2.5) -- (10.0,6.0,2.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,6.0,2.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,4.0,2.5);
\draw[color=black] (8.0,6.0,2.0) -- (8.0,6.0,2.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,6.0,2.5);
\draw[color=black] (8.0,7.0,2.25) -- (10.0,6.0,2.0);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,7.0,2.25);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,7.0,2.25);
\draw[color=black] (8.0,8.0,2.0) -- (9.0,7.0,2.0);
\draw[color=black] (8.0,8.0,2.0) -- (8.666666666666666,8.0,2.0);
\draw[color=black] (8.0,10.0,2.0) -- (8.666666666666666,8.0,2.0);
\draw[color=black] (8.0,8.0,2.0) -- (8.5,7.5,2.25);
\draw[color=black] (8.0,10.0,2.0) -- (8.5,7.5,2.25);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,7.5,2.25);
\draw[color=black] (8.0,8.0,2.0) -- (8.666666666666666,6.666666666666667,2.3333333333333335);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,6.666666666666667,2.3333333333333335);
\draw[color=black] (8.0,10.0,2.0) -- (8.5,7.5,2.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,7.5,2.5);
\draw[color=black] (8.0,8.0,3.0) -- (8.5,7.5,2.5);
\draw[color=black] (8.0,10.0,2.0) -- (8.666666666666666,8.0,2.3333333333333335);
\draw[color=black] (8.0,8.0,3.0) -- (8.666666666666666,8.0,2.3333333333333335);
\draw[color=black] (8.0,4.0,3.0) -- (9.0,5.0,2.5);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,5.333333333333333,2.6666666666666665);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,5.333333333333333,2.6666666666666665);
\draw[color=black] (8.0,6.0,2.5) -- (10.0,6.0,2.0);
\draw[color=black] (8.0,6.0,2.6666666666666665) -- (10.0,6.0,2.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,6.0,2.6666666666666665);
\draw[color=black] (8.0,6.0,3.0) -- (9.333333333333334,6.0,2.6666666666666665);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,6.666666666666667,2.6666666666666665);
\draw[color=black] (8.0,8.0,3.0) -- (8.666666666666666,6.666666666666667,2.6666666666666665);
\draw[color=black] (8.0,8.0,3.0) -- (9.0,7.0,2.5);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.0,2.0);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,9.0,2.0);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,9.0,2.0);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.0,2.3333333333333335);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,8.0,2.3333333333333335);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,8.0,2.3333333333333335);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.666666666666666,2.3333333333333335);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,8.666666666666666,2.3333333333333335);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.666666666666666,2.3333333333333335);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,7.333333333333333,2.6666666666666665);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,7.333333333333333,2.6666666666666665);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,7.333333333333333,2.6666666666666665);
\draw[color=black] (8.0,8.0,2.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,10.0,2.0);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,8.0,2.5);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,8.0,2.6666666666666665);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,8.0,2.6666666666666665);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.0,2.6666666666666665);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,9.0,2.5);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,9.0,2.5);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,9.333333333333334,2.6666666666666665);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,9.333333333333334,2.6666666666666665);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,9.333333333333334,2.6666666666666665);
\draw[color=black] (8.0,10.0,2.0) -- (8.0,10.0,2.5);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,10.0,2.5);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,2.0,3.0);
\draw[color=black] (8.0,2.0,3.0) -- (9.0,2.0,3.0);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,3.0,3.0);
\draw[color=black] (8.0,3.0,3.0) -- (10.0,2.0,3.0);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,3.0,3.0);
\draw[color=black] (8.0,2.0,3.0) -- (8.666666666666666,2.6666666666666665,3.0);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,2.6666666666666665,3.0);
\draw[color=black] (8.0,2.0,3.0) -- (8.5,2.5,3.25);
\draw[color=black] (8.0,4.0,3.0) -- (8.5,2.5,3.25);
\draw[color=black] (8.0,2.0,4.0) -- (8.5,2.5,3.25);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,2.0,3.3333333333333335);
\draw[color=black] (8.0,2.0,3.3333333333333335) -- (10.0,2.0,3.0);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,2.0,3.5);
\draw[color=black] (8.0,2.0,3.5) -- (10.0,2.0,3.0);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,2.0,3.5);
\draw[color=black] (8.0,2.0,3.0) -- (8.666666666666666,2.0,3.3333333333333335);
\draw[color=black] (8.0,2.0,4.0) -- (8.666666666666666,2.0,3.3333333333333335);
\draw[color=black] (8.0,2.0,3.0) -- (8.0,2.0,3.5);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,2.0,3.5);
\draw[color=black] (8.0,3.0,3.25) -- (10.0,2.0,3.0);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,3.0,3.25);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,3.0,3.25);
\draw[color=black] (8.0,4.0,3.0) -- (9.0,3.0,3.0);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,4.0,3.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,4.0,3.0);
\draw[color=black] (8.0,4.0,3.0) -- (8.5,3.5,3.25);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,3.5,3.25);
\draw[color=black] (8.0,2.0,4.0) -- (8.5,3.5,3.25);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,2.6666666666666665,3.3333333333333335);
\draw[color=black] (8.0,2.0,4.0) -- (8.666666666666666,2.6666666666666665,3.3333333333333335);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,3.5,3.5);
\draw[color=black] (8.0,2.0,4.0) -- (8.5,3.5,3.5);
\draw[color=black] (8.0,4.0,4.0) -- (8.5,3.5,3.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,4.0,3.3333333333333335);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,4.0,3.3333333333333335);
\draw[color=black] (8.0,2.0,3.5) -- (10.0,2.0,3.0);
\draw[color=black] (8.0,2.0,3.6666666666666665) -- (10.0,2.0,3.0);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,2.0,3.6666666666666665);
\draw[color=black] (8.0,2.0,4.0) -- (9.0,2.0,3.5);
\draw[color=black] (8.0,2.0,4.0) -- (9.333333333333334,2.0,3.6666666666666665);
\draw[color=black] (8.0,2.0,4.0) -- (8.666666666666666,2.6666666666666665,3.6666666666666665);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,2.6666666666666665,3.6666666666666665);
\draw[color=black] (8.0,4.0,4.0) -- (9.0,3.0,3.5);
\draw[color=black] (8.0,4.0,3.0) -- (8.666666666666666,5.333333333333333,3.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,5.333333333333333,3.0);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,4.666666666666667,3.3333333333333335);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,4.666666666666667,3.3333333333333335);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,4.666666666666667,3.3333333333333335);
\draw[color=black] (8.0,4.0,3.0) -- (9.0,5.0,3.0);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,3.3333333333333335,3.6666666666666665);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,3.3333333333333335,3.6666666666666665);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,3.3333333333333335,3.6666666666666665);
\draw[color=black] (8.0,4.0,3.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,6.0,3.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,7.0,3.0);
\draw[color=black] (8.0,7.0,3.0) -- (10.0,6.0,3.0);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,7.0,3.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,6.666666666666667,3.0);
\draw[color=black] (8.0,8.0,3.0) -- (8.666666666666666,6.666666666666667,3.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,6.5,3.25);
\draw[color=black] (8.0,8.0,3.0) -- (8.5,6.5,3.25);
\draw[color=black] (8.0,6.0,4.0) -- (8.5,6.5,3.25);
\draw[color=black] (8.0,6.0,3.0) -- (8.666666666666666,5.333333333333333,3.3333333333333335);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,5.333333333333333,3.3333333333333335);
\draw[color=black] (8.0,6.0,3.0) -- (8.5,5.5,3.5);
\draw[color=black] (8.0,4.0,4.0) -- (8.5,5.5,3.5);
\draw[color=black] (8.0,6.0,4.0) -- (8.5,5.5,3.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,6.0,3.3333333333333335);
\draw[color=black] (8.0,6.0,3.3333333333333335) -- (10.0,6.0,3.0);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,6.0,3.5);
\draw[color=black] (8.0,6.0,3.5) -- (10.0,6.0,3.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,6.0,3.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,4.0,3.5);
\draw[color=black] (8.0,6.0,3.0) -- (8.0,6.0,3.5);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,6.0,3.5);
\draw[color=black] (8.0,7.0,3.25) -- (10.0,6.0,3.0);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,7.0,3.25);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,7.0,3.25);
\draw[color=black] (8.0,8.0,3.0) -- (9.0,7.0,3.0);
\draw[color=black] (8.0,8.0,3.0) -- (8.666666666666666,8.0,3.0);
\draw[color=black] (8.0,10.0,3.0) -- (8.666666666666666,8.0,3.0);
\draw[color=black] (8.0,8.0,3.0) -- (8.5,7.5,3.25);
\draw[color=black] (8.0,10.0,3.0) -- (8.5,7.5,3.25);
\draw[color=black] (8.0,6.0,4.0) -- (8.5,7.5,3.25);
\draw[color=black] (8.0,8.0,3.0) -- (8.666666666666666,6.666666666666667,3.3333333333333335);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,6.666666666666667,3.3333333333333335);
\draw[color=black] (8.0,10.0,3.0) -- (8.5,7.5,3.5);
\draw[color=black] (8.0,6.0,4.0) -- (8.5,7.5,3.5);
\draw[color=black] (8.0,8.0,4.0) -- (8.5,7.5,3.5);
\draw[color=black] (8.0,10.0,3.0) -- (8.666666666666666,8.0,3.3333333333333335);
\draw[color=black] (8.0,8.0,4.0) -- (8.666666666666666,8.0,3.3333333333333335);
\draw[color=black] (8.0,4.0,4.0) -- (9.0,5.0,3.5);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,5.333333333333333,3.6666666666666665);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,5.333333333333333,3.6666666666666665);
\draw[color=black] (8.0,6.0,3.5) -- (10.0,6.0,3.0);
\draw[color=black] (8.0,6.0,3.6666666666666665) -- (10.0,6.0,3.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,6.0,3.6666666666666665);
\draw[color=black] (8.0,6.0,4.0) -- (9.333333333333334,6.0,3.6666666666666665);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,6.666666666666667,3.6666666666666665);
\draw[color=black] (8.0,8.0,4.0) -- (8.666666666666666,6.666666666666667,3.6666666666666665);
\draw[color=black] (8.0,8.0,4.0) -- (9.0,7.0,3.5);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.0,3.0);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,9.0,3.0);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,9.0,3.0);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.0,3.3333333333333335);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,8.0,3.3333333333333335);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,8.0,3.3333333333333335);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.666666666666666,3.3333333333333335);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,8.666666666666666,3.3333333333333335);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,8.666666666666666,3.3333333333333335);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,7.333333333333333,3.6666666666666665);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,7.333333333333333,3.6666666666666665);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,7.333333333333333,3.6666666666666665);
\draw[color=black] (8.0,8.0,3.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,10.0,3.0);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,8.0,3.5);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,8.0,3.6666666666666665);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,8.0,3.6666666666666665);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,8.0,3.6666666666666665);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,9.0,3.5);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,9.0,3.5);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,9.333333333333334,3.6666666666666665);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,9.333333333333334,3.6666666666666665);
\draw[color=black] (8.0,10.0,4.0) -- (8.0,9.333333333333334,3.6666666666666665);
\draw[color=black] (8.0,10.0,3.0) -- (8.0,10.0,3.5);
\draw[color=black] (8.0,10.0,4.0) -- (8.0,10.0,3.5);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,2.0,4.0);
\draw[color=black] (8.0,2.0,4.0) -- (9.0,2.0,4.0);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,2.6666666666666665,4.0);
\draw[color=black] (8.0,2.6666666666666665,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,3.0,4.0);
\draw[color=black] (8.0,3.0,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,3.0,4.0);
\draw[color=black] (8.0,2.0,4.0) -- (8.666666666666666,2.6666666666666665,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,2.6666666666666665,4.0);
\draw[color=black] (8.0,2.0,4.0) -- (8.5,2.5,4.25);
\draw[color=black] (8.0,4.0,4.0) -- (8.5,2.5,4.25);
\draw[color=black] (8.0,2.0,5.0) -- (8.5,2.5,4.25);
\draw[color=black] (8.0,2.0,4.0) -- (8.666666666666666,2.0,4.333333333333333);
\draw[color=black] (8.0,2.0,5.0) -- (8.666666666666666,2.0,4.333333333333333);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (8.0,2.0,4.0) -- (8.0,2.0,4.5);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,2.0,4.5);
\draw[color=black] (8.0,3.0,4.25) -- (10.0,2.0,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,3.0,4.25);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,3.0,4.25);
\draw[color=black] (8.0,2.6666666666666665,4.333333333333333) -- (10.0,2.0,4.0);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,2.6666666666666665,4.333333333333333);
\draw[color=black] (8.0,4.0,4.0) -- (9.0,3.0,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,4.0,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,4.0,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.5,3.5,4.25);
\draw[color=black] (8.0,6.0,4.0) -- (8.5,3.5,4.25);
\draw[color=black] (8.0,2.0,5.0) -- (8.5,3.5,4.25);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,2.6666666666666665,4.333333333333333);
\draw[color=black] (8.0,2.0,5.0) -- (8.666666666666666,2.6666666666666665,4.333333333333333);
\draw[color=black] (8.0,6.0,4.0) -- (9.0,4.0,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,3.3333333333333335,4.333333333333333);
\draw[color=black] (8.0,2.0,5.0) -- (8.666666666666666,3.3333333333333335,4.333333333333333);
\draw[color=black] (8.0,2.0,5.0) -- (9.0,2.0,4.5);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,4.0,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,5.0,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,5.0,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.666666666666666,5.333333333333333,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,5.333333333333333,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,4.0,4.333333333333333);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,4.0,4.333333333333333);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,4.0,4.333333333333333);
\draw[color=black] (8.0,4.0,4.0) -- (9.0,5.0,4.0);
\draw[color=black] (8.0,4.0,4.0) -- (8.0,3.0,4.5);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,3.0,4.5);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,6.0,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (9.0,6.0,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,6.666666666666667,4.0);
\draw[color=black] (8.0,6.666666666666667,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,7.0,4.0);
\draw[color=black] (8.0,7.0,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,7.0,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,6.666666666666667,4.0);
\draw[color=black] (8.0,8.0,4.0) -- (8.666666666666666,6.666666666666667,4.0);
\draw[color=black] (8.0,6.0,4.0) -- (8.5,6.5,4.25);
\draw[color=black] (8.0,8.0,4.0) -- (8.5,6.5,4.25);
\draw[color=black] (8.0,6.0,5.0) -- (8.5,6.5,4.25);
\draw[color=black] (8.0,6.0,4.0) -- (8.666666666666666,6.0,4.333333333333333);
\draw[color=black] (8.0,6.0,5.0) -- (8.666666666666666,6.0,4.333333333333333);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,6.666666666666667,4.333333333333333);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,6.666666666666667,4.333333333333333);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,6.666666666666667,4.333333333333333);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,4.0,4.5);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,4.0,4.5);
\draw[color=black] (8.0,6.0,4.0) -- (8.0,6.0,4.5);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,6.0,4.5);
\draw[color=black] (8.0,7.0,4.25) -- (10.0,6.0,4.0);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,7.0,4.25);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,7.0,4.25);
\draw[color=black] (8.0,6.666666666666667,4.333333333333333) -- (10.0,6.0,4.0);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,6.666666666666667,4.333333333333333);
\draw[color=black] (8.0,8.0,4.0) -- (9.0,7.0,4.0);
\draw[color=black] (8.0,8.0,4.0) -- (8.666666666666666,8.0,4.0);
\draw[color=black] (8.0,10.0,4.0) -- (8.666666666666666,8.0,4.0);
\draw[color=black] (8.0,8.0,4.0) -- (8.5,7.5,4.25);
\draw[color=black] (8.0,10.0,4.0) -- (8.5,7.5,4.25);
\draw[color=black] (8.0,6.0,5.0) -- (8.5,7.5,4.25);
\draw[color=black] (8.0,8.0,4.0) -- (8.666666666666666,6.666666666666667,4.333333333333333);
\draw[color=black] (8.0,6.0,5.0) -- (8.666666666666666,6.666666666666667,4.333333333333333);
\draw[color=black] (8.0,10.0,4.0) -- (9.0,8.0,4.0);
\draw[color=black] (8.0,10.0,4.0) -- (8.666666666666666,7.333333333333333,4.333333333333333);
\draw[color=black] (8.0,6.0,5.0) -- (8.666666666666666,7.333333333333333,4.333333333333333);
\draw[color=black] (8.0,6.0,5.0) -- (9.0,6.0,4.5);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,8.0,4.0);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,9.0,4.0);
\draw[color=black] (8.0,10.0,4.0) -- (8.0,9.0,4.0);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,8.0,4.333333333333333);
\draw[color=black] (8.0,10.0,4.0) -- (8.0,8.0,4.333333333333333);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,8.0,4.333333333333333);
\draw[color=black] (8.0,8.0,4.0) -- (8.0,7.0,4.5);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,7.0,4.5);
\draw[color=black] (8.0,10.0,4.0) -- (8.0,10.0,4.0);
\draw[color=black] (8.0,10.0,4.0) -- (8.0,8.0,4.5);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,8.0,4.5);
\draw[color=black] (8.0,10.0,4.0) -- (8.0,10.0,4.5);
\draw[color=black] (8.0,10.0,5.0) -- (8.0,10.0,4.5);
\draw[color=black] (8.0,2.0,5.0) -- (8.0,2.0,5.0);
\draw[color=black] (8.0,6.0,5.0) -- (8.0,6.0,5.0);
\draw[color=black] (8.0,10.0,5.0) -- (8.0,10.0,5.0);
\draw (8.0,2.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,6.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,10.0,0.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,4.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,6.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,8.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,10.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,4.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,6.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,8.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,10.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,2.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,4.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,6.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,8.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,10.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,2.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,4.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,6.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,8.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,10.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,2.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,6.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,10.0,5.0) node[tnnode,draw=black,text=black] {+};
\draw (8.0,2.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (8.0,5.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,5.333333333333333,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,0.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.333333333333334,0.6666666666666666) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,0.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.666666666666667,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.3333333333333335,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,1.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.666666666666666,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.333333333333334,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.666666666666667,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.3333333333333335,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,2.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.666666666666666,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.333333333333334,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.666666666666667,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.3333333333333335,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,3.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.666666666666666,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.333333333333334,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.6666666666666665,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.6666666666666665,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.6666666666666665,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,3.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,4.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,4.25) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,9.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.0,7.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,8.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (8.0,2.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,6.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw (8.0,10.0,5.0) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (8.5,2.5,1.25) -- (10.0,2.0,1.0);
\draw[color=black] (8.5,3.5,1.25) -- (10.0,2.0,1.0);
\draw[color=black] (8.5,3.5,1.5) -- (10.0,2.0,1.0);
\draw[color=black] (8.5,6.5,1.25) -- (10.0,6.0,1.0);
\draw[color=black] (8.5,5.5,1.5) -- (10.0,6.0,1.0);
\draw[color=black] (8.5,7.5,1.25) -- (10.0,6.0,1.0);
\draw[color=black] (8.5,7.5,1.5) -- (10.0,6.0,1.0);
\draw[color=black] (8.5,2.5,2.25) -- (10.0,2.0,2.0);
\draw[color=black] (8.5,3.5,2.25) -- (10.0,2.0,2.0);
\draw[color=black] (8.5,3.5,2.5) -- (10.0,2.0,2.0);
\draw[color=black] (8.5,6.5,2.25) -- (10.0,6.0,2.0);
\draw[color=black] (8.5,5.5,2.5) -- (10.0,6.0,2.0);
\draw[color=black] (8.5,7.5,2.25) -- (10.0,6.0,2.0);
\draw[color=black] (8.5,7.5,2.5) -- (10.0,6.0,2.0);
\draw[color=black] (8.5,2.5,3.25) -- (10.0,2.0,3.0);
\draw[color=black] (8.5,3.5,3.25) -- (10.0,2.0,3.0);
\draw[color=black] (8.5,3.5,3.5) -- (10.0,2.0,3.0);
\draw[color=black] (8.5,6.5,3.25) -- (10.0,6.0,3.0);
\draw[color=black] (8.5,5.5,3.5) -- (10.0,6.0,3.0);
\draw[color=black] (8.5,7.5,3.25) -- (10.0,6.0,3.0);
\draw[color=black] (8.5,7.5,3.5) -- (10.0,6.0,3.0);
\draw[color=black] (8.5,2.5,4.25) -- (10.0,2.0,4.0);
\draw[color=black] (8.5,3.5,4.25) -- (10.0,2.0,4.0);
\draw[color=black] (8.5,6.5,4.25) -- (10.0,6.0,4.0);
\draw[color=black] (8.5,7.5,4.25) -- (10.0,6.0,4.0);
\draw (8.5,2.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,3.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,3.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,6.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,5.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,7.5,1.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,7.5,1.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,2.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,3.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,3.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,6.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,5.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,7.5,2.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,7.5,2.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,2.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,3.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,3.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,6.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,5.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,7.5,3.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,7.5,3.5) node[tnnode,draw=black,text=black] {=};
\draw (8.5,2.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,3.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,6.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw (8.5,7.5,4.25) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (8.666666666666666,2.6666666666666665,1.0) -- (10.0,2.0,1.0);
\draw[color=black] (8.666666666666666,2.0,1.3333333333333333) -- (10.0,2.0,1.0);
\draw[color=black] (8.666666666666666,4.0,1.0) -- (10.0,2.0,1.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,1.3333333333333333) -- (10.0,2.0,1.0);
\draw[color=black] (8.666666666666666,4.0,1.3333333333333333) -- (10.0,2.0,1.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,1.6666666666666667) -- (10.0,2.0,1.0);
\draw[color=black] (8.666666666666666,5.333333333333333,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,6.666666666666667,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,5.333333333333333,1.3333333333333333) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,8.0,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,6.666666666666667,1.3333333333333333) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,8.0,1.3333333333333333) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,5.333333333333333,1.6666666666666667) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,6.666666666666667,1.6666666666666667) -- (10.0,6.0,1.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,2.0) -- (10.0,2.0,2.0);
\draw[color=black] (8.666666666666666,2.0,2.3333333333333335) -- (10.0,2.0,2.0);
\draw[color=black] (8.666666666666666,4.0,2.0) -- (10.0,2.0,2.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,2.3333333333333335) -- (10.0,2.0,2.0);
\draw[color=black] (8.666666666666666,4.0,2.3333333333333335) -- (10.0,2.0,2.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,2.6666666666666665) -- (10.0,2.0,2.0);
\draw[color=black] (8.666666666666666,5.333333333333333,2.0) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,6.666666666666667,2.0) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,5.333333333333333,2.3333333333333335) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,8.0,2.0) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,6.666666666666667,2.3333333333333335) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,8.0,2.3333333333333335) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,5.333333333333333,2.6666666666666665) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,6.666666666666667,2.6666666666666665) -- (10.0,6.0,2.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,3.0) -- (10.0,2.0,3.0);
\draw[color=black] (8.666666666666666,2.0,3.3333333333333335) -- (10.0,2.0,3.0);
\draw[color=black] (8.666666666666666,4.0,3.0) -- (10.0,2.0,3.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,3.3333333333333335) -- (10.0,2.0,3.0);
\draw[color=black] (8.666666666666666,4.0,3.3333333333333335) -- (10.0,2.0,3.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,3.6666666666666665) -- (10.0,2.0,3.0);
\draw[color=black] (8.666666666666666,5.333333333333333,3.0) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,6.666666666666667,3.0) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,5.333333333333333,3.3333333333333335) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,8.0,3.0) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,6.666666666666667,3.3333333333333335) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,8.0,3.3333333333333335) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,5.333333333333333,3.6666666666666665) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,6.666666666666667,3.6666666666666665) -- (10.0,6.0,3.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (8.666666666666666,2.0,4.333333333333333) -- (10.0,2.0,4.0);
\draw[color=black] (8.666666666666666,4.0,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (8.666666666666666,2.6666666666666665,4.333333333333333) -- (10.0,2.0,4.0);
\draw[color=black] (8.666666666666666,3.3333333333333335,4.333333333333333) -- (10.0,2.0,4.0);
\draw[color=black] (8.666666666666666,5.333333333333333,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (8.666666666666666,6.666666666666667,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (8.666666666666666,6.0,4.333333333333333) -- (10.0,6.0,4.0);
\draw[color=black] (8.666666666666666,8.0,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (8.666666666666666,6.666666666666667,4.333333333333333) -- (10.0,6.0,4.0);
\draw[color=black] (8.666666666666666,7.333333333333333,4.333333333333333) -- (10.0,6.0,4.0);
\draw (8.666666666666666,2.6666666666666665,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,4.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,4.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,8.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,8.0,1.3333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,4.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,4.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,8.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,8.0,2.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,4.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,4.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,8.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,8.0,3.3333333333333335) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,2.6666666666666665,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,3.3333333333333335,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,5.333333333333333,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.0,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,6.666666666666667,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw (8.666666666666666,7.333333333333333,4.333333333333333) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (9.0,2.0,1.0) -- (10.0,2.0,1.0);
\draw[color=black] (9.0,3.0,1.0) -- (10.0,2.0,1.0);
\draw[color=black] (9.0,2.0,1.5) -- (10.0,2.0,1.0);
\draw[color=black] (9.0,3.0,1.5) -- (10.0,2.0,1.0);
\draw[color=black] (9.0,5.0,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (9.0,6.0,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (9.0,7.0,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (9.0,5.0,1.5) -- (10.0,6.0,1.0);
\draw[color=black] (9.0,7.0,1.5) -- (10.0,6.0,1.0);
\draw[color=black] (9.0,2.0,2.0) -- (10.0,2.0,2.0);
\draw[color=black] (9.0,3.0,2.0) -- (10.0,2.0,2.0);
\draw[color=black] (9.0,2.0,2.5) -- (10.0,2.0,2.0);
\draw[color=black] (9.0,3.0,2.5) -- (10.0,2.0,2.0);
\draw[color=black] (9.0,5.0,2.0) -- (10.0,6.0,2.0);
\draw[color=black] (9.0,7.0,2.0) -- (10.0,6.0,2.0);
\draw[color=black] (9.0,5.0,2.5) -- (10.0,6.0,2.0);
\draw[color=black] (9.0,7.0,2.5) -- (10.0,6.0,2.0);
\draw[color=black] (9.0,2.0,3.0) -- (10.0,2.0,3.0);
\draw[color=black] (9.0,3.0,3.0) -- (10.0,2.0,3.0);
\draw[color=black] (9.0,2.0,3.5) -- (10.0,2.0,3.0);
\draw[color=black] (9.0,3.0,3.5) -- (10.0,2.0,3.0);
\draw[color=black] (9.0,5.0,3.0) -- (10.0,6.0,3.0);
\draw[color=black] (9.0,7.0,3.0) -- (10.0,6.0,3.0);
\draw[color=black] (9.0,5.0,3.5) -- (10.0,6.0,3.0);
\draw[color=black] (9.0,7.0,3.5) -- (10.0,6.0,3.0);
\draw[color=black] (9.0,2.0,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (9.0,3.0,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (9.0,4.0,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (9.0,2.0,4.5) -- (10.0,2.0,4.0);
\draw[color=black] (9.0,5.0,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (9.0,6.0,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (9.0,7.0,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (9.0,8.0,4.0) -- (10.0,6.0,4.0);
\draw[color=black] (9.0,6.0,4.5) -- (10.0,6.0,4.0);
\draw (9.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,3.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,3.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,5.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,7.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,5.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,7.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,3.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,3.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,5.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,7.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,5.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,7.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,3.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,3.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,5.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,7.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,5.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,7.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,3.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,4.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,2.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw (9.0,5.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,7.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,8.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (9.0,6.0,4.5) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (9.333333333333334,2.0,1.6666666666666667) -- (10.0,2.0,1.0);
\draw[color=black] (9.333333333333334,2.0,1.6666666666666667) -- (10.0,2.0,2.0);
\draw[color=black] (9.333333333333334,6.0,1.6666666666666667) -- (10.0,6.0,1.0);
\draw[color=black] (9.333333333333334,6.0,1.6666666666666667) -- (10.0,6.0,2.0);
\draw[color=black] (9.333333333333334,2.0,2.6666666666666665) -- (10.0,2.0,2.0);
\draw[color=black] (9.333333333333334,2.0,2.6666666666666665) -- (10.0,2.0,3.0);
\draw[color=black] (9.333333333333334,6.0,2.6666666666666665) -- (10.0,6.0,2.0);
\draw[color=black] (9.333333333333334,6.0,2.6666666666666665) -- (10.0,6.0,3.0);
\draw[color=black] (9.333333333333334,2.0,3.6666666666666665) -- (10.0,2.0,3.0);
\draw[color=black] (9.333333333333334,2.0,3.6666666666666665) -- (10.0,2.0,4.0);
\draw[color=black] (9.333333333333334,6.0,3.6666666666666665) -- (10.0,6.0,3.0);
\draw[color=black] (9.333333333333334,6.0,3.6666666666666665) -- (10.0,6.0,4.0);
\draw (9.333333333333334,2.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (9.333333333333334,6.0,1.6666666666666667) node[tnnode,draw=black,text=black] {=};
\draw (9.333333333333334,2.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (9.333333333333334,6.0,2.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (9.333333333333334,2.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw (9.333333333333334,6.0,3.6666666666666665) node[tnnode,draw=black,text=black] {=};
\draw[color=black] (10.0,2.0,1.0) -- (10.0,2.0,1.0);
\draw[color=black] (10.0,2.0,1.0) -- (10.0,2.0,1.5);
\draw[color=black] (10.0,2.0,2.0) -- (10.0,2.0,1.5);
\draw[color=black] (10.0,6.0,1.0) -- (10.0,6.0,1.0);
\draw[color=black] (10.0,6.0,1.0) -- (10.0,6.0,1.5);
\draw[color=black] (10.0,6.0,2.0) -- (10.0,6.0,1.5);
\draw[color=black] (10.0,2.0,2.0) -- (10.0,2.0,2.0);
\draw[color=black] (10.0,2.0,2.0) -- (10.0,2.0,2.5);
\draw[color=black] (10.0,2.0,3.0) -- (10.0,2.0,2.5);
\draw[color=black] (10.0,6.0,2.0) -- (10.0,6.0,2.5);
\draw[color=black] (10.0,6.0,3.0) -- (10.0,6.0,2.5);
\draw[color=black] (10.0,2.0,3.0) -- (10.0,2.0,3.0);
\draw[color=black] (10.0,2.0,3.0) -- (10.0,2.0,3.5);
\draw[color=black] (10.0,2.0,4.0) -- (10.0,2.0,3.5);
\draw[color=black] (10.0,6.0,3.0) -- (10.0,6.0,3.5);
\draw[color=black] (10.0,6.0,4.0) -- (10.0,6.0,3.5);
\draw[color=black] (10.0,2.0,4.0) -- (10.0,2.0,4.0);
\draw[color=black] (10.0,6.0,4.0) -- (10.0,6.0,4.0);
\draw (10.0,2.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,6.0,1.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,2.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,6.0,2.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,2.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,6.0,3.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,2.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,6.0,4.0) node[tnnode,draw=black,text=black] {+};
\draw (10.0,2.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (10.0,2.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (10.0,6.0,1.0) node[tnnode,draw=black,text=black] {=};
\draw (10.0,6.0,1.5) node[tnnode,draw=black,text=black] {=};
\draw (10.0,2.0,2.0) node[tnnode,draw=black,text=black] {=};
\draw (10.0,2.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (10.0,6.0,2.5) node[tnnode,draw=black,text=black] {=};
\draw (10.0,2.0,3.0) node[tnnode,draw=black,text=black] {=};
\draw (10.0,2.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (10.0,6.0,3.5) node[tnnode,draw=black,text=black] {=};
\draw (10.0,2.0,4.0) node[tnnode,draw=black,text=black] {=};
\draw (10.0,6.0,4.0) node[tnnode,draw=black,text=black] {=};
\end{tikzpicture}

==> figures/tn_depol.tex <==
\tdplotsetmaincoords{75}{130} % set viewpoint
\begin{tikzpicture}[scale=1.5,tdplot_main_coords,thick]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw[color=black!40] (0,0,1) -- (0,1,1);
\draw[color=black!40] (0,0,1) -- (0,0,2);
\draw[color=black!40] (0,0,2) -- (0,1,2);
\draw[color=black!40] (0,0,2) -- (0,0,3);
\draw[color=black!40] (0,0,2) -- (0,0,1);
\draw[color=black!40] (0,0,3) -- (0,1,3);
\draw[color=black!40] (0,0,3) -- (0,0,4);
\draw[color=black!40] (0,0,3) -- (0,0,2);
\draw[color=black!40] (0,0,4) -- (0,1,4);
\draw[color=black!40] (0,0,4) -- (0,0,5);
\draw[color=black!40] (0,0,4) -- (0,0,3);
\draw[color=black!40] (0,0,5) -- (0,1,5);
\draw[color=black!40] (0,0,5) -- (0,0,4);
\draw[color=black!40] (0,1,1) -- (0,2,1);
\draw[color=black!40] (0,1,1) -- (0,0,1);
\draw[color=black!40] (0,1,1) -- (0,1,2);
\draw[color=black!40] (0,1,2) -- (0,2,2);
\draw[color=black!40] (0,1,2) -- (0,0,2);
\draw[color=black!40] (0,1,2) -- (0,1,3);
\draw[color=black!40] (0,1,2) -- (0,1,1);
\draw[color=black!40] (0,1,3) -- (0,2,3);
\draw[color=black!40] (0,1,3) -- (0,0,3);
\draw[color=black!40] (0,1,3) -- (0,1,4);
\draw[color=black!40] (0,1,3) -- (0,1,2);
\draw[color=black!40] (0,1,4) -- (0,2,4);
\draw[color=black!40] (0,1,4) -- (0,0,4);
\draw[color=black!40] (0,1,4) -- (0,1,5);
\draw[color=black!40] (0,1,4) -- (0,1,3);
\draw[color=black!40] (0,1,5) -- (0,2,5);
\draw[color=black!40] (0,1,5) -- (0,0,5);
\draw[color=black!40] (0,1,5) -- (0,1,4);
\draw[color=black!40] (0,2,1) -- (0,3,1);
\draw[color=black!40] (0,2,1) -- (0,1,1);
\draw[color=black!40] (0,2,1) -- (0,2,2);
\draw[color=black!40] (0,2,2) -- (0,3,2);
\draw[color=black!40] (0,2,2) -- (0,1,2);
\draw[color=black!40] (0,2,2) -- (0,2,3);
\draw[color=black!40] (0,2,2) -- (0,2,1);
\draw[color=black!40] (0,2,3) -- (0,3,3);
\draw[color=black!40] (0,2,3) -- (0,1,3);
\draw[color=black!40] (0,2,3) -- (0,2,4);
\draw[color=black!40] (0,2,3) -- (0,2,2);
\draw[color=black!40] (0,2,4) -- (0,3,4);
\draw[color=black!40] (0,2,4) -- (0,1,4);
\draw[color=black!40] (0,2,4) -- (0,2,5);
\draw[color=black!40] (0,2,4) -- (0,2,3);
\draw[color=black!40] (0,2,5) -- (0,3,5);
\draw[color=black!40] (0,2,5) -- (0,1,5);
\draw[color=black!40] (0,2,5) -- (0,2,4);
\draw[color=black!40] (0,3,1) -- (0,4,1);
\draw[color=black!40] (0,3,1) -- (0,2,1);
\draw[color=black!40] (0,3,1) -- (0,3,2);
\draw[color=black!40] (0,3,2) -- (0,4,2);
\draw[color=black!40] (0,3,2) -- (0,2,2);
\draw[color=black!40] (0,3,2) -- (0,3,3);
\draw[color=black!40] (0,3,2) -- (0,3,1);
\draw[color=black!40] (0,3,3) -- (0,4,3);
\draw[color=black!40] (0,3,3) -- (0,2,3);
\draw[color=black!40] (0,3,3) -- (0,3,4);
\draw[color=black!40] (0,3,3) -- (0,3,2);
\draw[color=black!40] (0,3,4) -- (0,4,4);
\draw[color=black!40] (0,3,4) -- (0,2,4);
\draw[color=black!40] (0,3,4) -- (0,3,5);
\draw[color=black!40] (0,3,4) -- (0,3,3);
\draw[color=black!40] (0,3,5) -- (0,4,5);
\draw[color=black!40] (0,3,5) -- (0,2,5);
\draw[color=black!40] (0,3,5) -- (0,3,4);
\draw[color=black!40] (0,4,1) -- (0,3,1);
\draw[color=black!40] (0,4,1) -- (0,4,2);
\draw[color=black!40] (0,4,2) -- (0,3,2);
\draw[color=black!40] (0,4,2) -- (0,4,3);
\draw[color=black!40] (0,4,2) -- (0,4,1);
\draw[color=black!40] (0,4,3) -- (0,3,3);
\draw[color=black!40] (0,4,3) -- (0,4,4);
\draw[color=black!40] (0,4,3) -- (0,4,2);
\draw[color=black!40] (0,4,4) -- (0,3,4);
\draw[color=black!40] (0,4,4) -- (0,4,5);
\draw[color=black!40] (0,4,4) -- (0,4,3);
\draw[color=black!40] (0,4,5) -- (0,3,5);
\draw[color=black!40] (0,4,5) -- (0,4,4);
\draw[color=black!48] (0,0,1) -- (0+1,0,1);
\draw[color=black!48] (0,0,2) -- (0+1,0,2);
\draw[color=black!48] (0,0,3) -- (0+1,0,3);
\draw[color=black!48] (0,0,4) -- (0+1,0,4);
\draw[color=black!48] (0,0,5) -- (0+1,0,5);
\draw[color=black!48] (0,1,2) -- (0+1,1,2);
\draw[color=black!48] (0,1,4) -- (0+1,1,4);
\draw[color=black!48] (0,2,2) -- (0+1,2,2);
\draw[color=black!48] (0,2,4) -- (0+1,2,4);
\draw[color=black!48] (0,3,2) -- (0+1,3,2);
\draw[color=black!48] (0,3,4) -- (0+1,3,4);
\draw[color=black!48] (0,4,2) -- (0+1,4,2);
\draw[color=black!48] (0,4,4) -- (0+1,4,4);
\draw (0,0,1) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,0,2) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,0,3) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,0,4) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,0,5) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,1,1) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,1,2) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,1,3) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,1,4) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,1,5) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,2,1) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,2,2) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,2,3) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,2,4) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,2,5) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,3,1) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,3,2) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,3,3) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,3,4) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,3,5) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,4,1) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,4,2) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,4,3) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw (0,4,4) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,4,5) node[tnnode,draw=black!40,text=black!40] {$d$};
\draw[color=black!55] (1,0,1) -- (1,0,2);
\draw[color=black!55] (1,0,2) -- (1,1,2);
\draw[color=black!55] (1,0,2) -- (1,0,3);
\draw[color=black!55] (1,0,2) -- (1,0,1);
\draw[color=black!55] (1,0,3) -- (1,0,4);
\draw[color=black!55] (1,0,3) -- (1,0,2);
\draw[color=black!55] (1,0,4) -- (1,1,4);
\draw[color=black!55] (1,0,4) -- (1,0,5);
\draw[color=black!55] (1,0,4) -- (1,0,3);
\draw[color=black!55] (1,0,5) -- (1,0,4);
\draw[color=black!55] (1,1,2) -- (1,2,2);
\draw[color=black!55] (1,1,2) -- (1,0,2);
\draw[color=black!55] (1,1,4) -- (1,2,4);
\draw[color=black!55] (1,1,4) -- (1,0,4);
\draw[color=black!55] (1,2,2) -- (1,3,2);
\draw[color=black!55] (1,2,2) -- (1,1,2);
\draw[color=black!55] (1,2,4) -- (1,3,4);
\draw[color=black!55] (1,2,4) -- (1,1,4);
\draw[color=black!55] (1,3,2) -- (1,4,2);
\draw[color=black!55] (1,3,2) -- (1,2,2);
\draw[color=black!55] (1,3,4) -- (1,4,4);
\draw[color=black!55] (1,3,4) -- (1,2,4);
\draw[color=black!55] (1,4,2) -- (1,3,2);
\draw[color=black!55] (1,4,4) -- (1,3,4);
\draw[color=black!62] (1,0,1) -- (1+1,0,1);
\draw[color=black!62] (1,0,2) -- (1+1,0,2);
\draw[color=black!62] (1,0,3) -- (1+1,0,3);
\draw[color=black!62] (1,0,4) -- (1+1,0,4);
\draw[color=black!62] (1,0,5) -- (1+1,0,5);
\draw[color=black!62] (1,1,2) -- (1+1,1,2);
\draw[color=black!62] (1,1,4) -- (1+1,1,4);
\draw[color=black!62] (1,2,2) -- (1+1,2,2);
\draw[color=black!62] (1,2,4) -- (1+1,2,4);
\draw[color=black!62] (1,3,2) -- (1+1,3,2);
\draw[color=black!62] (1,3,4) -- (1+1,3,4);
\draw[color=black!62] (1,4,2) -- (1+1,4,2);
\draw[color=black!62] (1,4,4) -- (1+1,4,4);
\draw (1,0,1) node[tnnode,draw=black!55,text=black!55] {$+$};
\draw (1,0,2) node[tnnode,draw=black!55,text=black!55] {$d$};
\draw (1,0,3) node[tnnode,draw=black!55,text=black!55] {$+$};
\draw (1,0,4) node[tnnode,draw=black!55,text=black!55] {$d$};
\draw (1,0,5) node[tnnode,draw=black!55,text=black!55] {$+$};
\draw (1,1,2) node[tnnode,draw=black!55,text=black!55] {$+$};
\draw (1,1,4) node[tnnode,draw=black!55,text=black!55] {$+$};
\draw (1,2,2) node[tnnode,draw=black!55,text=black!55] {$d$};
\draw (1,2,4) node[tnnode,draw=black!55,text=black!55] {$d$};
\draw (1,3,2) node[tnnode,draw=black!55,text=black!55] {$+$};
\draw (1,3,4) node[tnnode,draw=black!55,text=black!55] {$+$};
\draw (1,4,2) node[tnnode,draw=black!55,text=black!55] {$d$};
\draw (1,4,4) node[tnnode,draw=black!55,text=black!55] {$d$};
\draw[color=black!70] (2,0,1) -- (2,1,1);
\draw[color=black!70] (2,0,1) -- (2,0,2);
\draw[color=black!70] (2,0,2) -- (2,1,2);
\draw[color=black!70] (2,0,2) -- (2,0,3);
\draw[color=black!70] (2,0,2) -- (2,0,1);
\draw[color=black!70] (2,0,3) -- (2,1,3);
\draw[color=black!70] (2,0,3) -- (2,0,4);
\draw[color=black!70] (2,0,3) -- (2,0,2);
\draw[color=black!70] (2,0,4) -- (2,1,4);
\draw[color=black!70] (2,0,4) -- (2,0,5);
\draw[color=black!70] (2,0,4) -- (2,0,3);
\draw[color=black!70] (2,0,5) -- (2,1,5);
\draw[color=black!70] (2,0,5) -- (2,0,4);
\draw[color=black!70] (2,1,1) -- (2,2,1);
\draw[color=black!70] (2,1,1) -- (2,0,1);
\draw[color=black!70] (2,1,1) -- (2,1,2);
\draw[color=black!70] (2,1,2) -- (2,2,2);
\draw[color=black!70] (2,1,2) -- (2,0,2);
\draw[color=black!70] (2,1,2) -- (2,1,3);
\draw[color=black!70] (2,1,2) -- (2,1,1);
\draw[color=black!70] (2,1,3) -- (2,2,3);
\draw[color=black!70] (2,1,3) -- (2,0,3);
\draw[color=black!70] (2,1,3) -- (2,1,4);
\draw[color=black!70] (2,1,3) -- (2,1,2);
\draw[color=black!70] (2,1,4) -- (2,2,4);
\draw[color=black!70] (2,1,4) -- (2,0,4);
\draw[color=black!70] (2,1,4) -- (2,1,5);
\draw[color=black!70] (2,1,4) -- (2,1,3);
\draw[color=black!70] (2,1,5) -- (2,2,5);
\draw[color=black!70] (2,1,5) -- (2,0,5);
\draw[color=black!70] (2,1,5) -- (2,1,4);
\draw[color=black!70] (2,2,1) -- (2,3,1);
\draw[color=black!70] (2,2,1) -- (2,1,1);
\draw[color=black!70] (2,2,1) -- (2,2,2);
\draw[color=black!70] (2,2,2) -- (2,3,2);
\draw[color=black!70] (2,2,2) -- (2,1,2);
\draw[color=black!70] (2,2,2) -- (2,2,3);
\draw[color=black!70] (2,2,2) -- (2,2,1);
\draw[color=black!70] (2,2,3) -- (2,3,3);
\draw[color=black!70] (2,2,3) -- (2,1,3);
\draw[color=black!70] (2,2,3) -- (2,2,4);
\draw[color=black!70] (2,2,3) -- (2,2,2);
\draw[color=black!70] (2,2,4) -- (2,3,4);
\draw[color=black!70] (2,2,4) -- (2,1,4);
\draw[color=black!70] (2,2,4) -- (2,2,5);
\draw[color=black!70] (2,2,4) -- (2,2,3);
\draw[color=black!70] (2,2,5) -- (2,3,5);
\draw[color=black!70] (2,2,5) -- (2,1,5);
\draw[color=black!70] (2,2,5) -- (2,2,4);
\draw[color=black!70] (2,3,1) -- (2,4,1);
\draw[color=black!70] (2,3,1) -- (2,2,1);
\draw[color=black!70] (2,3,1) -- (2,3,2);
\draw[color=black!70] (2,3,2) -- (2,4,2);
\draw[color=black!70] (2,3,2) -- (2,2,2);
\draw[color=black!70] (2,3,2) -- (2,3,3);
\draw[color=black!70] (2,3,2) -- (2,3,1);
\draw[color=black!70] (2,3,3) -- (2,4,3);
\draw[color=black!70] (2,3,3) -- (2,2,3);
\draw[color=black!70] (2,3,3) -- (2,3,4);
\draw[color=black!70] (2,3,3) -- (2,3,2);
\draw[color=black!70] (2,3,4) -- (2,4,4);
\draw[color=black!70] (2,3,4) -- (2,2,4);
\draw[color=black!70] (2,3,4) -- (2,3,5);
\draw[color=black!70] (2,3,4) -- (2,3,3);
\draw[color=black!70] (2,3,5) -- (2,4,5);
\draw[color=black!70] (2,3,5) -- (2,2,5);
\draw[color=black!70] (2,3,5) -- (2,3,4);
\draw[color=black!70] (2,4,1) -- (2,3,1);
\draw[color=black!70] (2,4,1) -- (2,4,2);
\draw[color=black!70] (2,4,2) -- (2,3,2);
\draw[color=black!70] (2,4,2) -- (2,4,3);
\draw[color=black!70] (2,4,2) -- (2,4,1);
\draw[color=black!70] (2,4,3) -- (2,3,3);
\draw[color=black!70] (2,4,3) -- (2,4,4);
\draw[color=black!70] (2,4,3) -- (2,4,2);
\draw[color=black!70] (2,4,4) -- (2,3,4);
\draw[color=black!70] (2,4,4) -- (2,4,5);
\draw[color=black!70] (2,4,4) -- (2,4,3);
\draw[color=black!70] (2,4,5) -- (2,3,5);
\draw[color=black!70] (2,4,5) -- (2,4,4);
\draw[color=black!78] (2,0,1) -- (2+1,0,1);
\draw[color=black!78] (2,0,2) -- (2+1,0,2);
\draw[color=black!78] (2,0,3) -- (2+1,0,3);
\draw[color=black!78] (2,0,4) -- (2+1,0,4);
\draw[color=black!78] (2,0,5) -- (2+1,0,5);
\draw[color=black!78] (2,1,2) -- (2+1,1,2);
\draw[color=black!78] (2,1,4) -- (2+1,1,4);
\draw[color=black!78] (2,2,2) -- (2+1,2,2);
\draw[color=black!78] (2,2,4) -- (2+1,2,4);
\draw[color=black!78] (2,3,2) -- (2+1,3,2);
\draw[color=black!78] (2,3,4) -- (2+1,3,4);
\draw[color=black!78] (2,4,2) -- (2+1,4,2);
\draw[color=black!78] (2,4,4) -- (2+1,4,4);
\draw (2,0,1) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,0,2) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,0,3) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,0,4) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,0,5) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,1,1) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,1,2) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,1,3) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,1,4) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,1,5) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,2,1) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,2,2) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,2,3) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,2,4) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,2,5) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,3,1) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,3,2) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,3,3) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,3,4) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,3,5) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,4,1) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,4,2) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,4,3) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw (2,4,4) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (2,4,5) node[tnnode,draw=black!70,text=black!70] {$d$};
\draw[color=black!85] (3,0,1) -- (3,0,2);
\draw[color=black!85] (3,0,2) -- (3,1,2);
\draw[color=black!85] (3,0,2) -- (3,0,3);
\draw[color=black!85] (3,0,2) -- (3,0,1);
\draw[color=black!85] (3,0,3) -- (3,0,4);
\draw[color=black!85] (3,0,3) -- (3,0,2);
\draw[color=black!85] (3,0,4) -- (3,1,4);
\draw[color=black!85] (3,0,4) -- (3,0,5);
\draw[color=black!85] (3,0,4) -- (3,0,3);
\draw[color=black!85] (3,0,5) -- (3,0,4);
\draw[color=black!85] (3,1,2) -- (3,2,2);
\draw[color=black!85] (3,1,2) -- (3,0,2);
\draw[color=black!85] (3,1,4) -- (3,2,4);
\draw[color=black!85] (3,1,4) -- (3,0,4);
\draw[color=black!85] (3,2,2) -- (3,3,2);
\draw[color=black!85] (3,2,2) -- (3,1,2);
\draw[color=black!85] (3,2,4) -- (3,3,4);
\draw[color=black!85] (3,2,4) -- (3,1,4);
\draw[color=black!85] (3,3,2) -- (3,4,2);
\draw[color=black!85] (3,3,2) -- (3,2,2);
\draw[color=black!85] (3,3,4) -- (3,4,4);
\draw[color=black!85] (3,3,4) -- (3,2,4);
\draw[color=black!85] (3,4,2) -- (3,3,2);
\draw[color=black!85] (3,4,4) -- (3,3,4);
\draw[color=black!92] (3,0,1) -- (3+1,0,1);
\draw[color=black!92] (3,0,2) -- (3+1,0,2);
\draw[color=black!92] (3,0,3) -- (3+1,0,3);
\draw[color=black!92] (3,0,4) -- (3+1,0,4);
\draw[color=black!92] (3,0,5) -- (3+1,0,5);
\draw[color=black!92] (3,1,2) -- (3+1,1,2);
\draw[color=black!92] (3,1,4) -- (3+1,1,4);
\draw[color=black!92] (3,2,2) -- (3+1,2,2);
\draw[color=black!92] (3,2,4) -- (3+1,2,4);
\draw[color=black!92] (3,3,2) -- (3+1,3,2);
\draw[color=black!92] (3,3,4) -- (3+1,3,4);
\draw[color=black!92] (3,4,2) -- (3+1,4,2);
\draw[color=black!92] (3,4,4) -- (3+1,4,4);
\draw (3,0,1) node[tnnode,draw=black!85,text=black!85] {$+$};
\draw (3,0,2) node[tnnode,draw=black!85,text=black!85] {$d$};
\draw (3,0,3) node[tnnode,draw=black!85,text=black!85] {$+$};
\draw (3,0,4) node[tnnode,draw=black!85,text=black!85] {$d$};
\draw (3,0,5) node[tnnode,draw=black!85,text=black!85] {$+$};
\draw (3,1,2) node[tnnode,draw=black!85,text=black!85] {$+$};
\draw (3,1,4) node[tnnode,draw=black!85,text=black!85] {$+$};
\draw (3,2,2) node[tnnode,draw=black!85,text=black!85] {$d$};
\draw (3,2,4) node[tnnode,draw=black!85,text=black!85] {$d$};
\draw (3,3,2) node[tnnode,draw=black!85,text=black!85] {$+$};
\draw (3,3,4) node[tnnode,draw=black!85,text=black!85] {$+$};
\draw (3,4,2) node[tnnode,draw=black!85,text=black!85] {$d$};
\draw (3,4,4) node[tnnode,draw=black!85,text=black!85] {$d$};
\draw[color=black!100] (4,0,1) -- (4,1,1);
\draw[color=black!100] (4,0,1) -- (4,0,2);
\draw[color=black!100] (4,0,2) -- (4,1,2);
\draw[color=black!100] (4,0,2) -- (4,0,3);
\draw[color=black!100] (4,0,2) -- (4,0,1);
\draw[color=black!100] (4,0,3) -- (4,1,3);
\draw[color=black!100] (4,0,3) -- (4,0,4);
\draw[color=black!100] (4,0,3) -- (4,0,2);
\draw[color=black!100] (4,0,4) -- (4,1,4);
\draw[color=black!100] (4,0,4) -- (4,0,5);
\draw[color=black!100] (4,0,4) -- (4,0,3);
\draw[color=black!100] (4,0,5) -- (4,1,5);
\draw[color=black!100] (4,0,5) -- (4,0,4);
\draw[color=black!100] (4,1,1) -- (4,2,1);
\draw[color=black!100] (4,1,1) -- (4,0,1);
\draw[color=black!100] (4,1,1) -- (4,1,2);
\draw[color=black!100] (4,1,2) -- (4,2,2);
\draw[color=black!100] (4,1,2) -- (4,0,2);
\draw[color=black!100] (4,1,2) -- (4,1,3);
\draw[color=black!100] (4,1,2) -- (4,1,1);
\draw[color=black!100] (4,1,3) -- (4,2,3);
\draw[color=black!100] (4,1,3) -- (4,0,3);
\draw[color=black!100] (4,1,3) -- (4,1,4);
\draw[color=black!100] (4,1,3) -- (4,1,2);
\draw[color=black!100] (4,1,4) -- (4,2,4);
\draw[color=black!100] (4,1,4) -- (4,0,4);
\draw[color=black!100] (4,1,4) -- (4,1,5);
\draw[color=black!100] (4,1,4) -- (4,1,3);
\draw[color=black!100] (4,1,5) -- (4,2,5);
\draw[color=black!100] (4,1,5) -- (4,0,5);
\draw[color=black!100] (4,1,5) -- (4,1,4);
\draw[color=black!100] (4,2,1) -- (4,3,1);
\draw[color=black!100] (4,2,1) -- (4,1,1);
\draw[color=black!100] (4,2,1) -- (4,2,2);
\draw[color=black!100] (4,2,2) -- (4,3,2);
\draw[color=black!100] (4,2,2) -- (4,1,2);
\draw[color=black!100] (4,2,2) -- (4,2,3);
\draw[color=black!100] (4,2,2) -- (4,2,1);
\draw[color=black!100] (4,2,3) -- (4,3,3);
\draw[color=black!100] (4,2,3) -- (4,1,3);
\draw[color=black!100] (4,2,3) -- (4,2,4);
\draw[color=black!100] (4,2,3) -- (4,2,2);
\draw[color=black!100] (4,2,4) -- (4,3,4);
\draw[color=black!100] (4,2,4) -- (4,1,4);
\draw[color=black!100] (4,2,4) -- (4,2,5);
\draw[color=black!100] (4,2,4) -- (4,2,3);
\draw[color=black!100] (4,2,5) -- (4,3,5);
\draw[color=black!100] (4,2,5) -- (4,1,5);
\draw[color=black!100] (4,2,5) -- (4,2,4);
\draw[color=black!100] (4,3,1) -- (4,4,1);
\draw[color=black!100] (4,3,1) -- (4,2,1);
\draw[color=black!100] (4,3,1) -- (4,3,2);
\draw[color=black!100] (4,3,2) -- (4,4,2);
\draw[color=black!100] (4,3,2) -- (4,2,2);
\draw[color=black!100] (4,3,2) -- (4,3,3);
\draw[color=black!100] (4,3,2) -- (4,3,1);
\draw[color=black!100] (4,3,3) -- (4,4,3);
\draw[color=black!100] (4,3,3) -- (4,2,3);
\draw[color=black!100] (4,3,3) -- (4,3,4);
\draw[color=black!100] (4,3,3) -- (4,3,2);
\draw[color=black!100] (4,3,4) -- (4,4,4);
\draw[color=black!100] (4,3,4) -- (4,2,4);
\draw[color=black!100] (4,3,4) -- (4,3,5);
\draw[color=black!100] (4,3,4) -- (4,3,3);
\draw[color=black!100] (4,3,5) -- (4,4,5);
\draw[color=black!100] (4,3,5) -- (4,2,5);
\draw[color=black!100] (4,3,5) -- (4,3,4);
\draw[color=black!100] (4,4,1) -- (4,3,1);
\draw[color=black!100] (4,4,1) -- (4,4,2);
\draw[color=black!100] (4,4,2) -- (4,3,2);
\draw[color=black!100] (4,4,2) -- (4,4,3);
\draw[color=black!100] (4,4,2) -- (4,4,1);
\draw[color=black!100] (4,4,3) -- (4,3,3);
\draw[color=black!100] (4,4,3) -- (4,4,4);
\draw[color=black!100] (4,4,3) -- (4,4,2);
\draw[color=black!100] (4,4,4) -- (4,3,4);
\draw[color=black!100] (4,4,4) -- (4,4,5);
\draw[color=black!100] (4,4,4) -- (4,4,3);
\draw[color=black!100] (4,4,5) -- (4,3,5);
\draw[color=black!100] (4,4,5) -- (4,4,4);
\draw (4,0,1) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,0,2) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,0,3) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,0,4) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,0,5) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,1,1) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,1,2) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,1,3) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,1,4) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,1,5) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,2,1) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,2,2) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,2,3) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,2,4) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,2,5) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,3,1) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,3,2) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,3,3) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,3,4) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,3,5) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,4,1) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,4,2) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,4,3) node[tnnode,draw=black!100,text=black!100] {$d$};
\draw (4,4,4) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (4,4,5) node[tnnode,draw=black!100,text=black!100] {$d$};
\end{tikzpicture}

==> figures/tn_detector.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},scale=0.8]

\foreach \i in {1,2,3,4,5} {
  \node[square,draw,fill=red!20] (z\i) at (3.5*\i,0) {\eq};
  \node[square,draw,fill=blue!20] (x\i) at (3.5*\i+1,0) {\eq};
  \node[minimum height=15,minimum width=32,draw,fill=white] (prob\i) at (3.5*\i+0.5,-1) {\small $P_{{\i}}$};
  }

\foreach \i in {1,2,3,4,5,6} {
  \node[square,draw,fill=white] (p\i) at (3*\i+0.5,4.2) {$+$};
}
\foreach \i in {1,2,3,4} {
  \node (sy\i) at (3*\i+0.5,5.2) {$m_\i$};
  \draw (sy\i) -- (p\i);
}

\node (sy5) at (15.5,5.2) {$b$};
\node (sy6) at (18.5,5.2) {$a$};
\draw (sy5) -- (p5);
\draw (sy6) -- (p6);

% \foreach \i in {1,2,3,4} {
%   \node[square,draw,fill=white] (s\i) at (3.5*\i+2.25,4) {$+$};
%   %\node[square,draw,fill=white] (d\i) at (\i+8,5) {$+$};
%   \node (sy\i) at (3.5*\i+2.25,5) {$m_\i$};
%   \draw (sy\i) -- (s\i);
% }

% \foreach \i in {1,2} {
%   \node[square,draw,fill=white] (l\i) at (\i+14,5) {$+$};
% }

% \node (logx) at (15,6) {$a$};
% \node (logz) at (16,6) {$b$};
% \draw (logx) -- (l1);
% \draw (logz) -- (l2);

% logicals
\draw (p5) -- (x1);
\draw (p5) -- (z2);
\draw (p5) -- (z4);

\draw (p6) -- (z2);
\draw (p6) -- (x4);
\draw (p6) -- (x5);


% destabilizers
% \draw (d1) -- (x1);
% \draw (d1) -- (z2);
% \draw (d1) -- (x3);
% \draw (d2) -- (x1);
% \draw (d2) -- (z2);
% \draw (d3) -- (x1);
% \draw (d3) -- (x4);
% \draw (d3) -- (z2);
% \draw (d4) -- (x1);


% stabilizers
\draw (p1) -- (x1);
\draw (p1) -- (z2);
\draw (p1) -- (z3);
\draw (p1) -- (x4);

\draw (p2) -- (x2);
\draw (p2) -- (z3);
\draw (p2) -- (z4);
\draw (p2) -- (x5);

\draw (p3) -- (x1);
\draw (p3) -- (x3);
\draw (p3) -- (z4);
\draw (p3) -- (z5);

\draw (p4) -- (z1);
\draw (p4) -- (x2);
\draw (p4) -- (x4);
\draw (p4) -- (z5);

\foreach \i in {1,2,3,4,5} {
\draw (x\i) -- (prob\i.north-|x\i);
\draw (z\i) -- (prob\i.north-|z\i);
}

\end{tikzpicture}

==> figures/tn_detector_col.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},scale=0.8]

\foreach \i in {1,2,3,4,5} {
    \node[square,draw,fill=red!20] (z\i) at (3.5*\i,0) {\eq};
    \node[square,draw,fill=blue!20] (x\i) at (3.5*\i+1,0) {\eq};
    \node[minimum height=15,minimum width=32,draw,fill=white] (prob\i) at (3.5*\i+0.5,-1) {\small $P_{{\i}}$};
}

\foreach \i in {1,2,3,4,5,6} {
    \node[square,draw,fill=white] (p\i) at (3*\i+0.5,4.2+0.75) {$+$};
}
\foreach \i in {1,2,3,4} {
    \node (sy\i) at (3*\i+0.5,5.2+0.75) {$m_\i$};
    \draw (sy\i) -- (p\i);
}

\node (sy5) at (15.5,5.2+0.75) {$b$};
\node (sy6) at (18.5,5.2+0.75) {$a$};
\draw (sy5) -- (p5);
\draw (sy6) -- (p6);

% logicals
\draw[blue]
	(p5) -- (x1)	
	(p6) -- (x4)
	(p6) -- (x5);
\draw[red] 
	(p5) -- (z2)
	(p6) -- (z2)
	(p5) -- (z4);
% \draw[blue]
% 	(p5) -- (x1)
% 	(p5) -- (x2)
% 	(p5) -- (x3)
% 	(p5) -- (x4)
% 	(p5) -- (x5);
% \draw[red] 
% 	(p6) -- (z1)
% 	(p6) -- (z2)
% 	(p6) -- (z3)
% 	(p6) -- (z4)
% 	(p6) -- (z5);
 

% stabilizers
\draw[blue] 
	(p1) -- (x1) 
	(p1) -- (x4)
	(p2) -- (x2)
	(p2) -- (x5)
	(p3) -- (x1)
	(p3) -- (x3)
	(p4) -- (x2)
	(p4) -- (x4);

\draw[red] 
	(p1) -- (z2)
	(p1) -- (z3)
	(p2) -- (z3)
	(p2) -- (z4)
	(p3) -- (z4)
	(p3) -- (z5)
	(p4) -- (z1)
	(p4) -- (z5);

\foreach \i in {1,2,3,4,5} {
	\draw[blue] (x\i) -- (prob\i.north-|x\i);
	\draw[red] (z\i) -- (prob\i.north-|z\i);
}

\end{tikzpicture}

==> figures/tn_gauge.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},scale=0.8]

\foreach \i in {1,2,3,4,5} {
  \node[square,draw,fill=red!20] (x\i) at (3.5*\i,0) {$+$};
  \node[inner sep=1pt] (rx\i) at (3.5*\i-0.75,0) {\small $r^x_{\i}$};
  \draw (rx\i) -- (x\i);
  \node[square,draw,fill=blue!20] (z\i) at (3.5*\i+1,0) {$+$};
  \node[inner sep=1pt] (rz\i) at (3.5*\i+1.75,0) {\small $r^z_{\i}$};
  \draw (rz\i) -- (z\i);
  \node[minimum height=15,minimum width=32,draw,fill=white] (p\i) at (3.5*\i+0.5,-1) {\small $P_{{\i}}$};
  }

\foreach \i in {1,2,3,4} {
  \node[square,draw,fill=white] (s\i) at (3.5*\i+2.25,4) {\eq};
 % \node[square,draw,fill=white] (d\i) at (\i+2,5) {\eq};
 % \node (sy\i) at (\i+2,6) {$m_\i$};
 % \draw (sy\i) -- (d\i);
}

% \foreach \i in {1,2} {
%  % \node[square,draw,fill=white] (l\i) at (\i+14,5) {$=$};
% }

% \node (logx) at (15,6) {$a$};
% \node (logz) at (16,6) {$b$};
% \draw (logx) -- (l1);
% \draw (logz) -- (l2);

% logicals
% \draw (l1) -- (x1);
% \draw (l1) -- (z2);
% \draw (l1) -- (z4);

% \draw (l2) -- (z2);
% \draw (l2) -- (x4);
% \draw (l2) -- (x5);


% destabilizers
% \draw (d1) -- (x1);
% \draw (d1) -- (z2);
% \draw (d1) -- (x3);
% \draw (d2) -- (x1);
% \draw (d2) -- (z2);
% \draw (d3) -- (x1);
% \draw (d3) -- (x4);
% \draw (d3) -- (z2);
% \draw (d4) -- (x1);


% stabilizers
\draw (s1) -- (x1);
\draw (s1) -- (z2);
\draw (s1) -- (z3);
\draw (s1) -- (x4);

\draw (s2) -- (x2);
\draw (s2) -- (z3);
\draw (s2) -- (z4);
\draw (s2) -- (x5);

\draw (s3) -- (x1);
\draw (s3) -- (x3);
\draw (s3) -- (z4);
\draw (s3) -- (z5);

\draw (s4) -- (z1);
\draw (s4) -- (x2);
\draw (s4) -- (x4);
\draw (s4) -- (z5);

\foreach \i in {1,2,3,4,5} {
\draw (x\i) -- (p\i.north-|x\i);
\draw (z\i) -- (p\i.north-|z\i);
}

\end{tikzpicture}

==> figures/tn_gauge_col.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4,inner sep=0,minimum height=15},scale=0.8]

\foreach \i in {1,2,3,4,5} {
  \node[square,draw,fill=red!20] (x\i) at (3.5*\i,0) {$+$};
  \node[red,inner sep=1pt] (rx\i) at (3.5*\i-0.75,0) {\small $r^x_{\i}$};
  \draw[red] (rx\i) -- (x\i);
  \node[square,draw,fill=blue!20] (z\i) at (3.5*\i+1,0) {$+$};
  \node[blue,inner sep=1pt] (rz\i) at (3.5*\i+1.75,0) {\small $r^z_{\i}$};
  \draw[blue] (rz\i) -- (z\i);
  \node[minimum height=15,minimum width=32,draw,fill=white] (p\i) at (3.5*\i+0.5,-1) {\small $P_{{\i}}$};
  }

\foreach \i in {1,2,3,4} {
  \node[square,draw,fill=white] (s\i) at (3.5*\i+2.25,4) {\eq};
}

% stabilizers
\draw[red]
	(s1) -- (x1)
	(s1) -- (x4)
	(s2) -- (x2)
	(s2) -- (x5)
	(s3) -- (x1)
	(s3) -- (x3)
	(s4) -- (x2)
	(s4) -- (x4);

\draw[blue]
	(s1) -- (z2)
	(s1) -- (z3)
	(s2) -- (z3)
	(s2) -- (z4)
	(s3) -- (z4)
	(s3) -- (z5)
	(s4) -- (z1)
	(s4) -- (z5);

\foreach \i in {1,2,3,4,5} {
	\draw[red] (x\i) -- (p\i.north-|x\i);
	\draw[blue] (z\i) -- (p\i.north-|z\i);
}

\end{tikzpicture}

==> figures/tn_pointsec.tex <==
\tdplotsetmaincoords{75}{130} % set viewpoint
\begin{tikzpicture}[scale=2,tdplot_main_coords,thick]
\tikzstyle{tnnode}=[regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=0,outer sep=0]
\draw[color=black!40] (0,0,1) -- (0,0,0.5);
\draw[color=black!40] (0,0,1) -- (0,1,1);
\draw[color=black!40] (0,0,1) -- (0,0,2);
\draw[color=black!40] (0,0,2) -- (0,0,2.5);
\draw[color=black!40] (0,0,2) -- (0,1,2);
\draw[color=black!40] (0,0,2) -- (0,0,1);
\draw[color=black!40] (0,1,1) -- (0,1,0.5);
\draw[color=black!40] (0,1,1) -- (0,2,1);
\draw[color=black!40] (0,1,1) -- (0,0,1);
\draw[color=black!40] (0,1,1) -- (0,1,2);
\draw[color=black!40] (0,1,2) -- (0,1,2.5);
\draw[color=black!40] (0,1,2) -- (0,2,2);
\draw[color=black!40] (0,1,2) -- (0,0,2);
\draw[color=black!40] (0,1,2) -- (0,1,1);
\draw[color=black!40] (0,2,1) -- (0,2,0.5);
\draw[color=black!40] (0,2,1) -- (0,1,1);
\draw[color=black!40] (0,2,1) -- (0,2,2);
\draw[color=black!40] (0,2,2) -- (0,2,2.5);
\draw[color=black!40] (0,2,2) -- (0,1,2);
\draw[color=black!40] (0,2,2) -- (0,2,1);
\draw[color=black!55] (0,0,1) -- (0+1,0,1);
\draw[color=black!55] (0,0,2) -- (0+1,0,2);
\draw[color=black!55] (0,1,1) -- (0+1,1,1);
\draw[color=black!55] (0,1,2) -- (0+1,1,2);
\draw[color=black!55] (0,2,1) -- (0+1,2,1);
\draw[color=black!55] (0,2,2) -- (0+1,2,2);
\draw (0,0,1) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,0,0.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,0.5,1.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,0.0,1.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,0,2) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,0,2.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,0.5,2.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,0.0,1.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1,1) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,1,0.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1.5,1.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,0.5,1.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1.0,1.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1,2) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,1,2.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1.5,2.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,0.5,2.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1.0,1.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,2,1) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,2,0.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1.5,1.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,2.0,1.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,2,2) node[tnnode,draw=black!40,text=black!40] {$+$};
\draw (0,2,2.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,1.5,2.0) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0,2.0,1.5) node[tnnode,draw=black!40,text=black!40] {\eq};
\draw (0.5,0,1) node[tnnode,draw=black!55,text=black!55] {\eq};
\draw (0.5,0,2) node[tnnode,draw=black!55,text=black!55] {\eq};
\draw (0.5,1,1) node[tnnode,draw=black!55,text=black!55] {\eq};
\draw (0.5,1,2) node[tnnode,draw=black!55,text=black!55] {\eq};
\draw (0.5,2,1) node[tnnode,draw=black!55,text=black!55] {\eq};
\draw (0.5,2,2) node[tnnode,draw=black!55,text=black!55] {\eq};
\draw[color=black!70] (1,0,1) -- (1,0,0.5);
\draw[color=black!70] (1,0,1) -- (1,1,1);
\draw[color=black!70] (1,0,1) -- (1,0,2);
\draw[color=black!70] (1,0,2) -- (1,0,2.5);
\draw[color=black!70] (1,0,2) -- (1,1,2);
\draw[color=black!70] (1,0,2) -- (1,0,1);
\draw[color=black!70] (1,1,1) -- (1,1,0.5);
\draw[color=black!70] (1,1,1) -- (1,2,1);
\draw[color=black!70] (1,1,1) -- (1,0,1);
\draw[color=black!70] (1,1,1) -- (1,1,2);
\draw[color=black!70] (1,1,2) -- (1,1,2.5);
\draw[color=black!70] (1,1,2) -- (1,2,2);
\draw[color=black!70] (1,1,2) -- (1,0,2);
\draw[color=black!70] (1,1,2) -- (1,1,1);
\draw[color=black!70] (1,2,1) -- (1,2,0.5);
\draw[color=black!70] (1,2,1) -- (1,1,1);
\draw[color=black!70] (1,2,1) -- (1,2,2);
\draw[color=black!70] (1,2,2) -- (1,2,2.5);
\draw[color=black!70] (1,2,2) -- (1,1,2);
\draw[color=black!70] (1,2,2) -- (1,2,1);
\draw[color=black!85] (1,0,1) -- (1+1,0,1);
\draw[color=black!85] (1,0,2) -- (1+1,0,2);
\draw[color=black!85] (1,1,1) -- (1+1,1,1);
\draw[color=black!85] (1,1,2) -- (1+1,1,2);
\draw[color=black!85] (1,2,1) -- (1+1,2,1);
\draw[color=black!85] (1,2,2) -- (1+1,2,2);
\draw (1,0,1) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (1,0,0.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,0.5,1.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,0.0,1.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,0,2) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (1,0,2.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,0.5,2.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,0.0,1.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1,1) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (1,1,0.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1.5,1.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,0.5,1.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1.0,1.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1,2) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (1,1,2.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1.5,2.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,0.5,2.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1.0,1.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,2,1) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (1,2,0.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1.5,1.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,2.0,1.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,2,2) node[tnnode,draw=black!70,text=black!70] {$+$};
\draw (1,2,2.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,1.5,2.0) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1,2.0,1.5) node[tnnode,draw=black!70,text=black!70] {\eq};
\draw (1.5,0,1) node[tnnode,draw=black!85,text=black!85] {\eq};
\draw (1.5,0,2) node[tnnode,draw=black!85,text=black!85] {\eq};
\draw (1.5,1,1) node[tnnode,draw=black!85,text=black!85] {\eq};
\draw (1.5,1,2) node[tnnode,draw=black!85,text=black!85] {\eq};
\draw (1.5,2,1) node[tnnode,draw=black!85,text=black!85] {\eq};
\draw (1.5,2,2) node[tnnode,draw=black!85,text=black!85] {\eq};
\draw[color=black!100] (2,0,1) -- (2,0,0.5);
\draw[color=black!100] (2,0,1) -- (2,1,1);
\draw[color=black!100] (2,0,1) -- (2,0,2);
\draw[color=black!100] (2,0,2) -- (2,0,2.5);
\draw[color=black!100] (2,0,2) -- (2,1,2);
\draw[color=black!100] (2,0,2) -- (2,0,1);
\draw[color=black!100] (2,1,1) -- (2,1,0.5);
\draw[color=black!100] (2,1,1) -- (2,2,1);
\draw[color=black!100] (2,1,1) -- (2,0,1);
\draw[color=black!100] (2,1,1) -- (2,1,2);
\draw[color=black!100] (2,1,2) -- (2,1,2.5);
\draw[color=black!100] (2,1,2) -- (2,2,2);
\draw[color=black!100] (2,1,2) -- (2,0,2);
\draw[color=black!100] (2,1,2) -- (2,1,1);
\draw[color=black!100] (2,2,1) -- (2,2,0.5);
\draw[color=black!100] (2,2,1) -- (2,1,1);
\draw[color=black!100] (2,2,1) -- (2,2,2);
\draw[color=black!100] (2,2,2) -- (2,2,2.5);
\draw[color=black!100] (2,2,2) -- (2,1,2);
\draw[color=black!100] (2,2,2) -- (2,2,1);
\draw (2,0,1) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (2,0,0.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,0.5,1.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,0.0,1.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,0,2) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (2,0,2.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,0.5,2.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,0.0,1.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1,1) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (2,1,0.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1.5,1.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,0.5,1.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1.0,1.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1,2) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (2,1,2.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1.5,2.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,0.5,2.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1.0,1.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,2,1) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (2,2,0.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1.5,1.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,2.0,1.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,2,2) node[tnnode,draw=black!100,text=black!100] {$+$};
\draw (2,2,2.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,1.5,2.0) node[tnnode,draw=black!100,text=black!100] {\eq};
\draw (2,2.0,1.5) node[tnnode,draw=black!100,text=black!100] {\eq};
\end{tikzpicture}

